The All Sky Automated Survey. The Catalog of Variable Stars. III. 12h - 18h Quarter of the Southern Hemisphere

This paper describes the third part of the photometric data from the 9 x 9 deg ASAS camera monitoring the whole southern hemisphere in V-band. Preliminary list of variable stars based on observations obtained since January 2001 is presented. Over 3,200,000 stars brighter than V=15 on 18,000 frames were analyzed and 10453 were found to be variable (1718 eclipsing, 731 regularly pulsating, 849 Mira and 7155 other stars). Light curves have been classified using the improved automated algorithm, which now takes into account 2MASS colors and IRAS infrared fluxes. Basic photometric properties are presented in the tables and some examples of thumbnail light curves are printed for reference. All photometric data are available over the INTERNET at http://www.astrouw.edu.pl/~gp/asas/asas.html or http://archive.princeton.edu/~asas

==> vartab.tex <==
\renewcommand{\TableFont}{\tiny}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{\label{vartab}
ASAS Catalog of Variable Stars. 12$^{\rm h}$ - 18$^{\rm h}$ Quarter of the Southern Hemisphere.}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as EC.}\\
120103-3048.6~v & 0.296580 & 13.20 & 0.89 & 120104-0000.8~? & 0.37571 & 12.55 & 0.46 & 120104-3103.3~? & 0.42785 & 13.15 & 0.41\\
120144-4616.7~v & 0.53069 & 12.51 & 0.55 & 120231-7646.8~? & 0.39570 & 11.82 & 0.28 & 120233-2326.0~ & 0.40135 & 12.60 & 0.44\\
120239-5145.3~? & 0.344646 & 12.97 & 0.48 & 120245-2608.3~ & 0.41332 & 13.49 & 0.51 & 120307-4039.4~v & 0.61427 & 12.58 & 0.57\\
120316-6256.3~?v & 0.38815 & 12.58 & 0.49 & 120400-3200.6~v & 0.61130 & 12.74 & 0.49 & 120452-7252.2~v & 0.79819 & 10.70 & 0.68\\
120516-3148.2~ & 0.68191 & 11.15 & 0.37 & 120553-5629.3~ & 1.2287 & 11.24 & 0.21 & 120609-4556.4~? & 0.77108 & 13.34 & 0.46\\
120623-1604.5~ & 0.277664 & 13.05 & 0.77 & 120626-0309.9~ & 0.284027 & 12.10 & 0.47 & 120643-0859.0~ & 0.281819 & 12.90 & 0.71\\
120655-6002.7~? & 0.57819 & 12.06 & 0.23 & 120734-1309.0~v & 0.38808 & 11.06 & 1.01 & 120802-4450.7~? & 0.66437 & 11.69 & 0.20\\
121102-4826.5~? & 0.62480 & 13.35 & 0.60 & 121146-3040.0~ & 1.0525 & 12.21 & 0.30 & 121159-5847.0~v & 198 & 8.19 & 0.83\\
121210-1238.4~? & 0.345926 & 12.30 & 0.31 & 121301-5558.5~? & 0.38210 & 11.21 & 0.24 & 121358-4800.4~ & 0.57520 & 11.78 & 0.49\\
121507-2343.9~ & 0.347591 & 12.65 & 0.78 & 121618-6105.5~ & 0.53412 & 9.77 & 0.39 & 121643-4610.9~?v & 0.37261 & 13.06 & 0.71\\
121806-6523.0~? & 0.45323 & 12.18 & 0.32 & 121928-0408.9~? & 5.927 & 11.74 & 0.36 & 121934-1021.7~? & 0.328881 & 12.15 & 0.69\\
122003-5607.7~ & 0.51013 & 12.11 & 0.47 & 122119-1359.9~ & 0.47451 & 10.98 & 0.51 & 122155-6821.3~? & 0.339760 & 12.13 & 0.54\\
122258-0753.6~? & 0.37457 & 11.68 & 0.44 & 122259-3144.0~ & 0.59030 & 12.58 & 0.33 & 122342-5227.4~? & 0.38574 & 11.80 & 0.37\\
122435-3848.3~? & 0.314459 & 12.60 & 0.37 & 122438-3141.3~? & 0.49439 & 12.97 & 0.45 & 122456-4854.4~ & 1.1015 & 11.90 & 0.29\\
122548-0925.5~ & 0.46905 & 11.58 & 0.43 & 122618-2546.3~? & 0.37150 & 12.38 & 0.56 & 122622-6519.1~? & 0.46270 & 12.19 & 0.34\\
122627-1623.7~? & 0.36124 & 11.22 & 0.27 & 122639-4012.9~? & 0.58375 & 12.46 & 0.30 & 122708-2246.5~? & 0.35580 & 11.75 & 0.30\\
122719-0950.8~? & 0.68066 & 10.64 & 0.20 & 122733-1836.5~? & 0.36068 & 9.77 & 0.45 & 122801-2328.4~? & 0.72127 & 13.19 & 0.56\\
122845-4739.3~? & 0.67603 & 12.74 & 0.35 & 122858-3415.0~?v & 0.323463 & 11.90 & 0.72 & 122949-1617.2~ & 0.44728 & 11.44 & 0.24\\
122953-1714.1~ & 0.41413 & 12.60 & 0.52 & 123140-6237.3~ & 1.9308 & 11.13 & 0.62 & 123207-4814.5~ & 0.49229 & 11.44 & 0.29\\
123211-2212.9~ & 0.35423 & 11.53 & 0.52 & 123227-4921.9~ & 0.343198 & 12.97 & 0.92 & 123238-4858.7~ & 0.238326 & 13.21 & 0.67\\
123240-8726.4~v & 0.338526 & 11.44 & 0.72 & 123246-1626.3~? & 0.41366 & 10.47 & 0.14 & 123249-3541.7~v & 0.348303 & 11.34 & 0.85\\
123405-3710.5~ & 0.51733 & 12.46 & 0.51 & 123438-3547.1~ & 0.35377 & 11.40 & 0.23 & 123530-6315.3~v & 0.69562 & 13.09 & 0.68\\
123538-4245.5~? & 0.37574 & 12.94 & 0.51 & 123544-4727.0~ & 0.58107 & 10.74 & 0.30 & 123603-4743.1~ & 0.45492 & 12.48 & 0.63\\
123603-5422.0~ & 0.38704 & 13.30 & 0.42 & 123712-4856.2~: & 0.37882 & 13.27 & 0.79 & 123721-8443.2~? & 0.66276 & 11.56 & 0.27\\
123727-7405.7~v & 0.324078 & 13.47 & 0.73 & 123741-1934.6~v & 0.74726 & 8.67 & 0.57 & 123756-1550.8~? & 0.44157 & 11.83 & 0.31\\
123759-3404.3~ & 0.43727 & 11.45 & 0.42 & 123808-0359.3~v & 0.36938 & 11.60 & 0.64 & 124015-1848.0~?v & 0.316620 & 8.98 & 0.20\\
124024-4929.5~ & 0.38240 & 11.07 & 0.38 & 124035-1705.7~ & 0.59919 & 11.92 & 0.50 & 124045-4828.1~? & 0.46320 & 12.57 & 0.55\\
124047-4121.2~? & 0.63872 & 12.46 & 0.36 & 124153-5217.2~ & 0.60687 & 11.64 & 0.56 & 124338-4656.1~ & 0.66936 & 10.23 & 0.39\\
124410-4617.5~? & 0.35344 & 13.21 & 0.43 & 124416-5233.0~ & 0.85501 & 11.83 & 0.28 & 124453-4244.2~ & 0.37079 & 11.41 & 0.64\\
124558-7646.8~ & 0.48250 & 13.10 & 0.46 & 124617-7856.9~? & 0.72388 & 13.15 & 0.43 & 124625-1040.3~? & 0.67987 & 11.01 & 0.27\\
124629-3444.8~ & 0.41930 & 11.09 & 0.32 & 124629-6455.1~v & 3.672 & 9.11 & 0.31 & 124641-2156.6~ & 221 & 9.77 & 0.41\\
124803-6849.7~ & 1.0359 & 12.01 & 0.30 & 124900-5255.3~? & 0.70394 & 12.95 & 0.60 & 124913-3415.9~v & 0.42271 & 12.58 & 0.45\\
125052-1919.1~ & 0.43947 & 10.40 & 0.16 & 125114-3918.4~ & 0.42246 & 11.82 & 0.36 & 125119-2808.4~ & 1.0520 & 11.98 & 0.30\\
125129-4852.6~? & 0.62973 & 13.03 & 0.44 & 125230-3411.4~ & 0.80976 & 10.94 & 0.38 & 125340-5010.6~ & 0.40466 & 9.42 & 0.47\\
125341-6113.0~?v & 0.91685 & 9.91 & 0.19 & 125748-5946.3~ & 0.52090 & 11.72 & 0.35 & 125827-6230.9~? & 6.093 & 12.97 & 0.37\\
125850-3658.5~v & 0.330933 & 9.44 & 0.51 & 125857-8151.2~? & 0.39587 & 13.44 & 0.49 & 125958-0628.0~? & 0.279968 & 12.24 & 0.84\\
130034-2117.6~ & 0.64891 & 12.52 & 0.42 & 130137-4040.9~? & 123 & 10.60 & 0.22 & 130139-2845.7~? & 0.296302 & 12.97 & 0.35\\
130302-3816.9~? & 0.334457 & 12.75 & 0.37 & 130310-2207.4~? & 0.68973 & 13.37 & 0.51 & 130311-3506.0~ & 0.275466 & 13.78 & 0.62\\
130324-1425.1~ & 0.316272 & 13.24 & 0.68 & 130423-7438.2~? & 0.45624 & 12.04 & 0.28 & 130438-4014.4~? & 0.38412 & 12.33 & 0.38\\
130534-7322.0~? & 0.45551 & 12.95 & 0.70 & 130611-7303.9~? & 0.40933 & 11.76 & 0.40 & 130614-5652.3~ & 0.36637 & 13.11 & 0.76\\
130627-4231.8~ & 0.328103 & 13.11 & 0.41 & 130637-2225.4~ & 0.40009 & 11.49 & 0.28 & 130645-3518.5~? & 0.302127 & 13.21 & 0.49\\
130647-1136.9~ & 0.45326 & 11.50 & 0.37 & 130722-6032.5~ & 0.43295 & 12.41 & 0.52 & 130736-1414.7~? & 0.46898 & 10.52 & 0.25\\
130741-3729.5~ & 0.37046 & 11.84 & 0.71 & 130758-3100.8~? & 0.332731 & 10.34 & 0.51 & 130904-1838.8~ & 0.35004 & 11.52 & 0.42\\
130907-7057.6~ & 0.37267 & 11.80 & 0.59 & 130958-3540.2~? & 0.38868 & 11.96 & 0.23 & 131012-2354.2~ & 8.198 & 11.97 & 0.34\\
131032-0409.5~ & 0.311251 & 9.69 & 0.47 & 131055-4844.0~ & 7.067 & 10.88 & 0.44 & 131208-4810.1~? & 0.94895 & 12.71 & 0.29\\
131237-6322.5~? & 0.45168 & 12.62 & 0.36 & 131310-8528.6~ & 0.55283 & 11.42 & 0.28 & 131316-1808.0~? & 0.38446 & 12.51 & 0.38\\
131324-1357.9~?v & 0.45486 & 11.57 & 0.61 & 131416-4827.8~ & 0.86836 & 11.98 & 0.41 & 131518-2706.8~ & 0.38778 & 13.00 & 0.53\\
131524-2410.8~ & 0.88754 & 9.32 & 0.37 & 131527-6056.1~? & 0.84176 & 11.82 & 0.26 & 131528-3858.2~? & 0.335169 & 12.49 & 0.44\\
131531-1426.9~? & 0.326655 & 13.26 & 0.73 & 131544-6149.8~ & 64.0 & 10.13 & 0.19 & 131602-1714.9~ & 0.328493 & 11.55 & 0.75\\
131629-5408.1~? & 0.70131 & 12.21 & 0.31 & 131638-5956.3~ & 0.45815 & 12.58 & 0.55 & 131649-4549.0~ & 0.40970 & 9.50 & 0.51\\
131656-4244.1~? & 0.43591 & 13.14 & 0.45 & 131702-5155.9~ & 0.42219 & 11.84 & 0.42 & 131713-6237.5~v & 0.75534 & 10.28 & 0.77\\
131743-0033.7~? & 0.39851 & 10.43 & 0.52 & 131842-2528.5~? & 0.57826 & 13.02 & 0.37 & 132027-4210.7~ & 0.60463 & 13.36 & 0.56\\
132028-5037.4~v & 0.54683 & 11.98 & 0.67 & 132043-1847.6~ & 0.39808 & 12.13 & 0.43 & 132058-4116.4~? & 0.54626 & 13.16 & 0.55\\
132136-6031.2~v & 1.4951 & 9.46 & 0.79 & 132204-3706.0~ & 0.51208 & 11.81 & 0.31 & 132245-0602.1~ & 0.60457 & 9.41 & 0.46\\
132325-5439.0~? & 0.281928 & 13.43 & 0.64 & 132423-2002.9~? & 0.61923 & 11.61 & 0.22 & 132458-2841.9~? & 0.36662 & 12.01 & 0.44\\
132539-2024.9~ & 0.47849 & 10.22 & 0.43 & 132631-6135.9~? & 2.6596 & 11.91 & 0.31 & 132642-5846.1~v & 0.46233 & 12.33 & 0.67\\
132700-6201.8~v & 2.1850 & 11.79 & 0.21 & 132743-6058.0~ & 0.96460 & 11.94 & 0.53 & 132802-2729.8~ & 0.302563 & 12.56 & 0.50\\
132811-3323.8~ & 0.38995 & 12.74 & 0.81 & 132831-4107.9~? & 16.52 & 9.38 & 0.29 & 132840-4034.3~ & 0.38475 & 11.96 & 0.46\\
132844-2142.1~ & 0.36417 & 12.87 & 0.38 & 132852-4023.1~? & 0.344463 & 11.83 & 0.38 & 132906-3007.7~ & 0.53963 & 11.88 & 0.61\\
132916-6819.6~? & 0.55180 & 11.34 & 0.26 & 132946-3220.1~ & 0.279963 & 9.68 & 0.38 & 132953-7602.2~ & 135 & 10.27 & 0.11\\
133001-7215.4~ & 0.88007 & 11.86 & 0.47 & 133046-6413.7~ & 16.07 & 11.05 & 0.13 & 133145-6452.4~ & 0.85274 & 10.27 & 0.26\\
133211-3718.6~? & 0.82920 & 12.12 & 0.27 & 133230-3007.9~ & 0.310098 & 12.86 & 0.63 & 133234-2534.7~ & 0.60172 & 12.54 & 0.85\\
133246-1745.5~?v & 0.40945 & 8.39 & 0.19 & 133307-5044.7~ & 0.38647 & 10.46 & 0.56 & 133316-4757.2~? & 0.35711 & 13.08 & 0.61\\
133322-6052.6~ & 1.0769 & 10.72 & 0.24 & 133349-4757.9~? & 0.75028 & 12.03 & 0.49 & 133349-7624.3~? & 0.78642 & 12.08 & 0.22\\
133357-2837.4~? & 0.43299 & 12.19 & 0.45 & 133357-3153.3~ & 0.323529 & 12.77 & 0.67 & 133426-6352.4~ & 27.07 & 10.13 & 0.19\\
133447-0641.2~ & 0.58824 & 10.99 & 0.18 & 133502-4219.7~? & 0.61337 & 11.46 & 0.61 & 133514-2655.0~? & 7.905 & 12.40 & 0.25\\
133613-5058.9~? & 0.72185 & 12.02 & 0.23 & 133710-6405.5~ & 0.57799 & 11.23 & 0.53 & 133717-4607.6~ & 0.60722 & 12.44 & 0.35\\
133727-2127.8~? & 0.36260 & 12.57 & 0.24 & 133730-4718.3~ & 0.54262 & 12.68 & 0.54 & 133749-2909.3~ & 0.90072 & 10.98 & 0.44\\
133835-4943.0~v & 0.79383 & 9.72 & 0.21 & 133924-4505.9~v & 0.53719 & 9.83 & 0.61 & 133949-1719.0~? & 0.41835 & 13.12 & 0.35\\
134006-3808.5~? & 0.42237 & 12.33 & 0.31 & 134021-2302.0~? & 0.68647 & 9.85 & 0.19 & 134048-4215.4~ & 1.4265 & 12.80 & 0.36\\
134055-1150.2~? & 0.35080 & 12.25 & 0.22 & 134241-4939.0~ & 0.341742 & 12.37 & 0.73 & 134247-1853.1~ & 0.40898 & 10.06 & 0.29\\
134319-5942.2~? & 0.339672 & 12.98 & 0.58 & 134327-3950.7~ & 0.42619 & 12.69 & 0.33 & 134405-1709.6~ & 0.80193 & 11.16 & 0.31\\
134454-5744.1~? & 0.49764 & 11.39 & 0.41 & 134508-4609.6~v & 0.50886 & 11.53 & 0.63 & 134526-5229.1~ & 0.45768 & 11.93 & 0.69\\
134555-7336.6~ & 0.48492 & 12.80 & 0.50 & 134559-1508.5~ & 0.41603 & 13.27 & 0.49 & 134603-2719.4~? & 0.45342 & 11.89 & 0.22\\
134650-5915.9~v & 0.35577 & 11.91 & 0.66 & 134650-6729.3~? & 0.37925 & 10.98 & 0.35 & 134703-5725.4~ & 0.57144 & 11.25 & 0.31\\
134719-4135.0~ & 0.62324 & 9.23 & 0.26 & 134753-0035.7~v & 0.64057 & 9.95 & 0.62 & 134820-5429.6~ & 0.62663 & 12.91 & 0.56\\
134841-4012.9~ & 0.35130 & 11.44 & 0.30 & 134845-5529.0~v & 0.40666 & 12.20 & 0.43 & 134911-5756.2~ & 1.0330 & 12.75 & 0.32\\
134918-8036.3~? & 0.43504 & 13.14 & 0.42 & 134933-5758.6~? & 0.85506 & 12.96 & 0.36 & 135008-2856.1~? & 0.39286 & 11.71 & 0.29\\
135027-2119.0~ & 0.70676 & 12.26 & 0.35 & 135124-5417.8~ & 0.87312 & 11.58 & 0.36 & 135135-4150.4~ & 1.1478 & 10.77 & 0.23\\
135151-0212.5~? & 0.276376 & 11.64 & 0.61 & 135156-3637.4~v & 0.343163 & 8.48 & 0.48 & 135214-2308.0~? & 0.40448 & 12.95 & 0.71\\
135216-2333.6~ & 1.7101 & 12.06 & 0.34 & 135243-5532.5~v & 0.58079 & 9.46 & 0.51 & 135251-1813.5~ & 0.36046 & 12.38 & 0.54\\
135251-5629.4~?v & 19.92 & 11.66 & 0.44 & 135314-3723.2~ & 0.52599 & 11.37 & 0.81 & 135317-3551.1~ & 0.56079 & 10.59 & 0.21\\
135318-8854.2~ & 0.266899 & 13.34 & 0.62 & 135357-3736.5~ & 0.53413 & 11.37 & 0.54 & 135437-4602.0~? & 0.86429 & 12.34 & 0.31\\
135447-1640.8~ & 0.37224 & 12.13 & 0.77 & 135510-7219.7~? & 11.80 & 12.07 & 0.23 & 135511-4548.7~ & 0.282865 & 12.99 & 0.75\\
135525-0913.0~ & 0.273356 & 11.72 & 0.72 & 135526-6820.7~? & 0.70881 & 11.94 & 0.39 & 135550-1831.4~ & 0.40120 & 12.82 & 0.51\\
135559-7506.1~ & 0.42676 & 11.52 & 0.36 & 135643-4224.3~ & 0.50687 & 10.78 & 0.62 & 135701-5717.6~? & 0.41079 & 12.19 & 0.40\\
135751-4431.8~? & 1.4132 & 12.09 & 0.26 & 135835-3340.7~? & 0.35685 & 12.36 & 0.45 & 135842-5515.9~? & 0.38010 & 12.57 & 0.59\\
135849-1530.1~ & 0.345557 & 12.38 & 0.68 & 135900-3424.5~? & 0.59522 & 11.29 & 0.35 & 135908-4019.3~? & 0.51205 & 12.40 & 0.36\\
135917-5501.8~? & 82.3 & 11.25 & 0.39 & 140004-0510.1~? & 0.36560 & 12.09 & 0.36 & 140048-3715.3~ & 0.87386 & 11.71 & 0.47\\
140055-1806.7~ & 0.46499 & 9.76 & 0.35 & 140131-7015.7~? & 1.0841 & 11.41 & 0.15 & 140135-3325.5~ & 0.78296 & 12.50 & 0.48\\
140259-2038.8~? & 0.52670 & 11.58 & 0.25 & 140312-4159.9~ & 0.66870 & 12.73 & 0.43 & 140328-5512.8~ & 0.41728 & 11.00 & 0.54\\
140402-5311.9~ & 0.87817 & 12.18 & 0.71 & 140441-3754.6~ & 0.49103 & 13.54 & 0.75 & 140442-4050.5~? & 0.274581 & 12.64 & 0.54\\
140444-5514.3~? & 0.310032 & 12.55 & 0.63 & 140516-7821.9~ & 0.40081 & 12.68 & 0.98 & 140525-5243.4~ & 0.72896 & 12.30 & 0.49\\
140614-1741.3~?v & 0.312436 & 9.28 & 0.32 & 140627-3051.3~ & 0.41239 & 12.79 & 0.52 & 140641-3826.0~ & 0.50199 & 11.87 & 0.44\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as EC.}\\
140655-4830.8~ & 0.81669 & 11.05 & 0.35 & 140726-1415.0~ & 0.44896 & 12.04 & 0.24 & 140732-5128.4~ & 0.68769 & 12.04 & 0.50\\
140756-2907.7~? & 0.43894 & 12.47 & 0.47 & 140915-2045.7~ & 0.39257 & 12.12 & 0.42 & 140916-3254.8~ & 0.52665 & 12.24 & 0.45\\
140927-1534.9~v & 0.74606 & 10.36 & 0.69 & 140959-7046.7~? & 0.42065 & 11.79 & 0.17 & 141023-3057.3~ & 82.7 & 10.30 & 0.46\\
141108-1702.8~? & 0.38866 & 11.23 & 0.26 & 141152-3030.2~? & 0.326063 & 13.21 & 0.45 & 141421-4158.0~? & 0.39020 & 13.45 & 0.46\\
141457-4135.9~v & 0.39452 & 12.27 & 0.63 & 141458-2107.4~ & 0.325545 & 12.39 & 0.94 & 141508-5543.5~ & 0.42618 & 11.49 & 0.82\\
141551-0233.9~? & 0.49355 & 12.11 & 0.23 & 141634-2145.9~?v & 282 & 10.72 & 0.17 & 141635-4000.4~v & 0.37843 & 12.29 & 0.56\\
141709-3154.5~? & 0.65970 & 12.70 & 0.64 & 141752-4754.8~ & 1.0716 & 12.63 & 0.62 & 141754-4924.8~ & 1.4586 & 12.11 & 0.48\\
141807-3626.1~ & 0.324481 & 12.54 & 0.54 & 141839-4836.8~? & 0.41008 & 12.50 & 0.46 & 141852-6643.8~ & 0.57223 & 12.30 & 0.70\\
141906-4726.8~? & 0.42560 & 12.33 & 0.42 & 141955-5645.3~? & 0.82800 & 12.87 & 0.46 & 142022-3239.3~ & 0.299443 & 11.49 & 0.24\\
142028-1401.7~? & 0.54739 & 12.60 & 0.35 & 142101-7639.6~? & 0.54091 & 12.57 & 0.40 & 142151-1836.0~? & 0.325808 & 12.83 & 0.39\\
142156-2525.8~? & 2.6895 & 11.91 & 0.17 & 142259-3455.1~? & 0.41485 & 11.99 & 0.30 & 142443-2618.0~ & 0.35497 & 12.05 & 0.30\\
142518-7228.0~? & 64.3 & 12.13 & 0.40 & 142536-3157.7~? & 1.2027 & 10.95 & 0.18 & 142538-1328.4~? & 0.42287 & 12.84 & 0.78\\
142609-6844.9~? & 0.42502 & 13.08 & 0.38 & 142610-3538.2~? & 0.308270 & 11.53 & 0.14 & 142625-1044.8~ & 0.44737 & 10.89 & 0.31\\
142719-3122.5~? & 0.62845 & 11.87 & 0.25 & 142754-1007.7~? & 0.41465 & 11.33 & 0.25 & 142754-4413.3~? & 0.85953 & 12.53 & 0.32\\
142826-7314.4~ & 0.77417 & 12.52 & 0.39 & 142829-7955.0~ & 0.43309 & 12.01 & 0.52 & 142833-3208.4~ & 0.39911 & 10.67 & 0.61\\
142914-2508.1~ & 0.45470 & 13.17 & 0.41 & 142921-6807.8~? & 8.349 & 11.88 & 0.36 & 142942-0417.2~ & 0.56414 & 10.99 & 0.55\\
143009-1851.7~ & 0.323522 & 12.60 & 0.49 & 143026-4443.7~? & 0.76740 & 11.56 & 0.23 & 143058-1734.4~ & 0.53128 & 11.76 & 0.55\\
143103-2417.7~ & 0.287859 & 11.95 & 0.57 & 143116-8027.7~ & 0.76409 & 13.10 & 0.49 & 143217-2731.9~? & 0.37023 & 13.34 & 0.66\\
143239-7346.6~? & 0.36432 & 10.89 & 0.31 & 143256-5427.7~? & 1.0676 & 10.36 & 0.16 & 143306-5924.0~ & 0.74236 & 11.24 & 0.57\\
143337-1354.1~? & 0.39843 & 10.36 & 0.17 & 143340-8340.8~? & 0.289556 & 13.07 & 0.52 & 143352-6252.2~? & 0.59326 & 11.58 & 0.60\\
143415-1933.4~? & 0.320359 & 13.18 & 0.71 & 143448-4217.3~ & 0.88469 & 11.49 & 0.56 & 143451-2358.6~ & 0.38529 & 12.43 & 0.49\\
143523-5402.3~ & 0.75424 & 10.33 & 0.40 & 143537-4219.8~ & 0.45295 & 12.29 & 0.43 & 143540-3453.7~? & 12.37 & 9.77 & 0.12\\
143617-7229.0~ & 0.44989 & 10.96 & 0.27 & 143628-0536.4~ & 0.242080 & 12.06 & 0.55 & 143643-2037.9~? & 0.261619 & 13.21 & 0.46\\
143652-6646.6~ & 0.70201 & 10.44 & 0.32 & 143732-5247.4~ & 0.58380 & 10.49 & 0.38 & 143751-3850.8~v & 0.292395 & 11.35 & 0.79\\
143759-3340.0~? & 0.37800 & 12.93 & 0.51 & 143800-7624.3~? & 0.40794 & 11.94 & 0.26 & 143808-7435.8~? & 0.71433 & 12.89 & 0.44\\
143924-7249.6~v & 0.278914 & 12.52 & 0.67 & 143937-7359.7~ & 0.93992 & 10.66 & 0.33 & 143956-6547.2~? & 0.43891 & 10.75 & 0.17\\
144001-1959.5~? & 0.35446 & 10.10 & 0.25 & 144005-2159.2~ & 0.51893 & 11.68 & 0.36 & 144034-1303.9~ & 0.35852 & 11.22 & 0.44\\
144051-5923.9~? & 80.9 & 10.23 & 0.09 & 144052-6450.6~? & 0.67226 & 12.87 & 0.42 & 144053-5417.6~? & 1.1451 & 11.04 & 0.39\\
144130-5041.7~ & 0.305343 & 12.60 & 0.79 & 144147-5918.3~? & 0.68965 & 12.73 & 0.37 & 144206-6357.3~? & 0.85585 & 13.06 & 0.57\\
144207-5517.8~? & 0.333910 & 11.87 & 0.34 & 144210-4320.1~? & 0.48931 & 10.48 & 0.28 & 144226-4558.1~ & 0.251557 & 12.66 & 0.76\\
144235-4027.2~?v & 0.325032 & 10.83 & 0.39 & 144243-7418.7~v & 0.294768 & 8.25 & 0.45 & 144309-3021.5~v & 23.62 & 8.53 & 0.17\\
144316-7341.2~? & 0.325180 & 12.97 & 0.67 & 144318-4850.4~ & 0.348383 & 12.06 & 0.40 & 144322-1849.3~ & 0.36877 & 11.42 & 0.28\\
144354-6459.1~? & 0.74422 & 10.10 & 0.23 & 144422-2818.4~? & 0.41780 & 13.08 & 0.60 & 144445-3204.1~? & 6.860 & 11.69 & 0.18\\
144452-3159.7~ & 0.41046 & 12.48 & 0.23 & 144515-3503.3~ & 0.79717 & 11.72 & 0.33 & 144531-3528.3~ & 0.49006 & 11.25 & 0.63\\
144533-1751.8~ & 0.76559 & 12.14 & 0.53 & 144542-4436.7~ & 0.38597 & 12.34 & 0.47 & 144619-3541.7~ & 0.36594 & 9.44 & 0.36\\
144644-1820.8~? & 0.58065 & 9.99 & 0.09 & 144723-3906.4~? & 0.313776 & 12.98 & 0.43 & 144749-6025.4~?v & 2.1786 & 9.07 & 0.26\\
144816-2015.7~ & 0.38944 & 11.49 & 0.43 & 144843-4205.8~? & 0.321128 & 9.46 & 0.15 & 144847-3349.4~? & 0.56456 & 12.81 & 0.35\\
144932-4006.4~ & 0.79922 & 9.72 & 0.23 & 144944-8947.0~v & 0.288905 & 12.01 & 0.59 & 144956-4328.2~? & 0.36561 & 11.40 & 0.35\\
145019-2425.6~? & 0.326386 & 8.17 & 0.23 & 145028-4056.3~? & 0.47617 & 12.75 & 0.59 & 145037-2432.5~ & 0.52548 & 11.42 & 0.45\\
145038-3205.9~? & 0.48684 & 12.66 & 0.54 & 145117-1109.7~v & 0.69552 & 11.34 & 0.28 & 145124-3740.7~v & 1.3018 & 10.36 & 0.66\\
145146-3511.6~? & 0.66577 & 10.53 & 0.26 & 145216-5125.4~v & 0.38140 & 10.50 & 0.77 & 145244-1359.2~? & 0.76593 & 13.33 & 0.65\\
145340-0107.8~ & 0.58040 & 10.14 & 0.50 & 145457-0645.4~ & 0.345510 & 11.45 & 0.29 & 145505-3934.4~? & 0.38086 & 12.36 & 0.28\\
145522-3514.0~? & 0.42677 & 13.42 & 0.66 & 145528-4954.4~? & 0.41437 & 12.39 & 0.37 & 145538-7948.4~v & 1.0656 & 9.13 & 0.32\\
145605-4929.2~? & 0.36818 & 13.27 & 0.76 & 145616-2617.5~ & 0.343965 & 12.17 & 0.53 & 145640-4802.6~? & 0.40966 & 12.30 & 0.38\\
145729-2624.3~? & 0.40140 & 12.81 & 0.42 & 145802-5415.0~ & 0.85059 & 12.88 & 0.49 & 145824-5836.8~? & 0.338458 & 12.69 & 0.38\\
145856-5024.0~ & 0.349119 & 13.23 & 0.66 & 145953-4259.0~?v & 0.47008 & 9.54 & 0.64 & 150013-6658.3~ & 0.259642 & 12.24 & 0.48\\
150053-0427.3~?v & 1.1688 & 8.99 & 0.13 & 150107-7822.6~? & 0.322579 & 13.34 & 0.59 & 150111-7405.4~ & 0.43233 & 13.04 & 0.36\\
150215-4921.1~? & 0.38704 & 12.78 & 0.61 & 150234-7245.2~v & 0.85552 & 11.35 & 0.65 & 150253-1615.4~ & 0.90739 & 12.23 & 0.41\\
150308-6950.9~? & 0.36858 & 11.89 & 0.48 & 150309-2009.4~? & 0.53854 & 12.20 & 0.40 & 150327-1135.4~ & 49.5 & 11.74 & 0.66\\
150338-6001.6~ & 9.468 & 12.41 & 0.39 & 150349-3216.8~? & 0.55602 & 11.07 & 0.33 & 150349-7740.1~ & 0.82497 & 12.72 & 0.66\\
150401-3142.4~ & 0.343655 & 12.98 & 0.56 & 150452-3757.7~v & 0.37413 & 10.36 & 0.69 & 150511-6845.9~? & 0.337188 & 11.90 & 0.39\\
150738-4131.7~ & 0.56230 & 11.29 & 0.46 & 150749-4041.1~? & 0.47135 & 12.09 & 0.46 & 150753-2729.1~v & 0.78297 & 11.12 & 0.61\\
150758-8154.5~? & 0.58326 & 11.39 & 0.15 & 150847-4759.6~? & 0.39639 & 13.05 & 0.73 & 150859-5625.5~? & 0.36269 & 12.59 & 0.43\\
150914-4104.9~? & 0.90644 & 11.33 & 0.22 & 150923-4255.2~ & 0.67957 & 12.35 & 0.51 & 150934-3348.5~v & 0.36032 & 10.10 & 0.62\\
150935-6200.5~? & 0.73903 & 11.72 & 0.50 & 151014-4013.8~ & 1.2293 & 10.75 & 0.33 & 151109-2059.5~? & 0.83406 & 11.52 & 0.15\\
151307-4824.4~? & 0.59237 & 11.94 & 0.30 & 151319-3309.2~ & 0.46976 & 11.61 & 0.58 & 151334-4519.5~? & 0.52499 & 12.82 & 0.38\\
151422-3133.5~ & 0.348775 & 11.89 & 0.41 & 151429-4921.0~ & 0.35251 & 11.85 & 0.40 & 151441-6814.5~? & 0.64375 & 13.02 & 0.34\\
151541-4052.3~ & 0.52013 & 12.33 & 0.53 & 151558-5946.7~? & 0.70226 & 12.37 & 0.55 & 151643-4228.2~? & 0.347728 & 11.63 & 0.28\\
151709-8318.6~ & 4.693 & 11.21 & 0.18 & 151827-2728.9~? & 0.36125 & 13.22 & 0.36 & 151856-5248.5~? & 0.74717 & 11.77 & 0.20\\
151901-4219.8~? & 0.37003 & 11.58 & 0.30 & 151921-0323.1~ & 0.63379 & 11.54 & 0.36 & 151931-4107.9~ & 0.71203 & 12.36 & 0.51\\
152013-4210.4~? & 0.36006 & 12.89 & 0.32 & 152024-3037.5~ & 2.9469 & 11.21 & 0.32 & 152024-5244.3~? & 18.88 & 10.24 & 0.14\\
152031-8133.1~ & 0.40938 & 12.58 & 0.47 & 152114-5248.6~? & 0.35879 & 12.05 & 0.41 & 152214-7728.4~ & 47.7 & 10.30 & 0.28\\
152241-2118.6~ & 0.41794 & 12.04 & 0.31 & 152254-5256.9~ & 0.36489 & 13.00 & 0.52 & 152408-5650.2~v & 0.38678 & 10.06 & 0.46\\
152446-2404.2~v & 0.35075 & 12.06 & 0.63 & 152521-4026.2~ & 0.322386 & 12.62 & 0.59 & 152546-4650.7~ & 0.64851 & 12.36 & 0.38\\
152550-7948.0~ & 0.47825 & 12.75 & 0.55 & 152555-4730.1~? & 0.43422 & 12.48 & 0.29 & 152602-2156.6~? & 15.66 & 12.64 & 0.28\\
152612-2439.7~ & 104 & 11.90 & 0.34 & 152614-0839.5~? & 0.40758 & 11.53 & 0.22 & 152723-5100.8~ & 0.41471 & 11.43 & 0.58\\
152748-4930.9~v & 0.77829 & 12.42 & 0.75 & 152756-5419.9~ & 0.45987 & 12.53 & 0.65 & 152814-4322.3~ & 77.5 & 11.29 & 0.35\\
152931-6545.5~ & 0.88306 & 12.36 & 0.58 & 152932-4205.1~? & 0.75235 & 12.79 & 0.27 & 152935-4501.4~? & 0.38411 & 13.08 & 0.67\\
153029-3932.9~ & 0.70740 & 12.99 & 0.45 & 153035-6854.9~? & 0.39422 & 11.90 & 0.19 & 153049-4046.7~? & 0.41019 & 12.26 & 0.45\\
153054-8448.4~v & 0.44879 & 12.47 & 0.68 & 153106-5843.3~? & 0.90627 & 11.77 & 0.24 & 153115-4734.6~? & 0.45071 & 11.85 & 0.16\\
153116-5703.8~? & 0.95705 & 13.20 & 0.69 & 153118-1742.6~ & 0.83309 & 11.49 & 0.28 & 153152-1541.1~v & 0.35826 & 10.14 & 0.47\\
153211-3023.6~? & 0.36001 & 13.47 & 0.46 & 153224-4231.2~? & 0.43517 & 13.37 & 0.52 & 153328-5239.3~? & 0.44518 & 11.33 & 0.16\\
153423-6405.5~? & 0.92555 & 12.94 & 0.42 & 153426-7119.3~? & 12.24 & 12.85 & 0.35 & 153456-3745.9~? & 0.87987 & 10.86 & 0.15\\
153523-3842.6~? & 0.341950 & 13.11 & 0.97 & 153533-7212.0~ & 0.45296 & 11.94 & 0.37 & 153554-3356.4~ & 1.0604 & 10.55 & 0.35\\
153612-0638.1~? & 0.38562 & 12.78 & 0.38 & 153633-4427.4~ & 0.39678 & 12.91 & 0.41 & 153704-7254.0~ & 0.93484 & 11.69 & 0.24\\
153708-0606.3~ & 0.91792 & 10.67 & 0.45 & 153816-3229.4~? & 0.70135 & 10.57 & 0.41 & 153822-3956.6~ & 0.50431 & 10.84 & 0.18\\
153831-3222.0~? & 1.1003 & 12.49 & 0.37 & 153834-5623.3~? & 0.37684 & 12.37 & 0.17 & 153836-1456.6~ & 0.48755 & 13.01 & 0.38\\
153850-1009.6~ & 0.38571 & 11.28 & 0.50 & 153938-2731.5~?v & 1.7827 & 9.40 & 0.09 & 154015-0452.8~? & 0.75831 & 12.19 & 0.41\\
154121-3633.0~? & 0.316154 & 12.26 & 0.37 & 154146-1356.6~ & 1.0178 & 10.63 & 0.26 & 154203-6117.0~ & 0.46004 & 11.34 & 0.33\\
154205-5224.0~? & 0.328695 & 11.86 & 0.33 & 154207-4235.1~? & 0.75307 & 12.76 & 0.46 & 154211-7733.7~? & 0.345643 & 12.73 & 0.47\\
154223-0358.7~ & 0.35929 & 12.09 & 0.44 & 154234-5845.6~ & 0.75819 & 12.35 & 0.51 & 154250-2536.7~ & 0.39936 & 10.49 & 0.16\\
154312-8648.1~ & 0.285878 & 11.56 & 0.71 & 154314-6729.9~? & 0.42398 & 12.41 & 0.39 & 154332-6247.6~?v & 0.69358 & 13.55 & 0.79\\
154347-0335.1~ & 0.99282 & 11.22 & 0.21 & 154459-6953.5~? & 0.78152 & 10.28 & 0.31 & 154500-0655.4~? & 0.300316 & 12.11 & 0.28\\
154518-0542.6~? & 0.38811 & 11.69 & 0.19 & 154518-3222.1~?v & 0.61912 & 10.91 & 0.51 & 154521-5949.5~v & 0.37610 & 12.47 & 0.40\\
154522-0217.7~ & 0.43328 & 11.31 & 0.36 & 154523-5000.4~ & 1.6328 & 11.09 & 0.32 & 154554-3241.2~? & 0.49462 & 12.28 & 0.46\\
154617-4713.6~ & 0.86612 & 11.80 & 0.60 & 154620-1140.5~ & 0.41774 & 10.36 & 0.55 & 154631-3813.1~ & 0.46127 & 11.01 & 0.24\\
154706-2146.3~ & 0.47391 & 13.28 & 0.70 & 154710-1037.3~? & 1.0943 & 9.91 & 0.20 & 154713-2934.6~ & 0.42823 & 11.89 & 0.48\\
154742-4526.2~ & 1.4094 & 11.56 & 0.41 & 154746-6555.5~ & 0.58330 & 11.33 & 0.41 & 154810-5616.0~ & 0.73318 & 10.49 & 0.30\\
154851-6526.6~ & 11.07 & 12.72 & 0.51 & 154932-3613.1~ & 0.56558 & 11.21 & 0.32 & 154944-8140.6~ & 0.86985 & 11.29 & 0.33\\
155006-5743.8~? & 0.36027 & 12.89 & 0.52 & 155025-0757.3~ & 0.35785 & 11.72 & 0.39 & 155059-1139.1~?v & 0.349737 & 13.40 & 0.77\\
155107-2436.0~? & 0.47981 & 11.50 & 0.28 & 155134-4355.2~? & 0.63934 & 12.61 & 0.37 & 155222-3909.5~? & 0.38881 & 10.23 & 0.16\\
155222-4045.0~ & 0.50727 & 12.60 & 0.45 & 155227-5500.6~? & 0.297646 & 11.45 & 0.33 & 155243-2516.0~? & 0.36875 & 12.43 & 0.36\\
155328-3310.6~? & 0.44156 & 12.14 & 0.39 & 155354-3520.9~ & 0.274283 & 11.76 & 0.80 & 155432-2421.3~? & 0.42516 & 13.23 & 0.49\\
155516-6054.2~? & 0.63362 & 12.29 & 0.39 & 155518-3216.7~ & 0.84062 & 12.66 & 0.44 & 155519-3439.0~ & 0.301046 & 10.05 & 0.56\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as EC.}\\
155526-3239.0~? & 0.344747 & 12.44 & 0.69 & 155555-3900.2~ & 0.74522 & 10.54 & 0.45 & 155617-2555.3~ & 0.48183 & 12.19 & 0.47\\
155656-2019.3~ & 0.68765 & 11.56 & 0.24 & 155709-6004.9~v & 0.73870 & 11.82 & 0.47 & 155710-1802.4~ & 0.71600 & 11.83 & 0.44\\
155732-8549.8~? & 0.39171 & 12.31 & 0.34 & 155752-5448.0~? & 4.028 & 11.53 & 0.21 & 155814-5037.3~? & 1.0836 & 12.80 & 0.37\\
155815-5420.5~?v & 3.1848 & 8.71 & 0.20 & 155853-7534.7~? & 0.307912 & 12.15 & 0.55 & 155905-6240.6~ & 0.62332 & 12.23 & 0.35\\
155906-1804.6~ & 0.94478 & 12.97 & 0.43 & 155906-6317.8~ & 0.266766 & 10.47 & 0.71 & 155907-2150.7~ & 0.63578 & 11.15 & 0.54\\
160002-1215.4~? & 0.43900 & 13.26 & 0.50 & 160017-4507.6~v & 0.64786 & 9.12 & 0.42 & 160036-5917.6~? & 0.47274 & 11.93 & 0.77\\
160100-4621.0~? & 0.84765 & 12.49 & 0.49 & 160108-2113.3~ & 1.7390 & 12.49 & 0.25 & 160156-2412.5~ & 0.42080 & 12.20 & 0.75\\
160222-3611.8~? & 0.70609 & 12.09 & 0.24 & 160234-1810.6~? & 0.41976 & 12.58 & 0.46 & 160237-6347.0~? & 0.61882 & 10.80 & 0.32\\
160300-0634.8~ & 0.49315 & 10.63 & 0.60 & 160302-3749.4~? & 0.36324 & 10.95 & 0.39 & 160408-2614.8~ & 156 & 9.03 & 0.22\\
160413-2810.7~ & 1.6142 & 12.62 & 0.34 & 160515-6456.7~? & 0.68022 & 13.04 & 0.56 & 160538-2039.8~ & 3.3676 & 12.53 & 0.42\\
160618-1306.2~ & 0.41206 & 11.97 & 0.55 & 160630-5849.3~?v & 2.0581 & 12.59 & 0.52 & 160734-4245.1~? & 0.56347 & 12.24 & 0.38\\
160752-7949.5~?v & 0.95626 & 12.47 & 0.68 & 160927-2528.6~? & 10.79 & 11.68 & 0.18 & 160929-1537.5~v & 0.293408 & 12.65 & 0.68\\
161037-5914.9~? & 0.325856 & 11.80 & 0.38 & 161037-6309.6~? & 0.54357 & 13.03 & 0.70 & 161120-5211.7~ & 0.71085 & 11.44 & 0.63\\
161128-1910.4~? & 0.70127 & 11.45 & 0.44 & 161136-2731.0~? & 0.38569 & 13.10 & 0.59 & 161146-7659.9~? & 0.36701 & 12.18 & 0.41\\
161303-2310.5~? & 0.41266 & 11.98 & 0.27 & 161321-6958.0~?v & 0.54552 & 10.55 & 0.59 & 161330-3115.5~? & 0.65308 & 12.35 & 0.46\\
161336-2847.3~ & 0.229784 & 12.56 & 0.67 & 161347-7451.2~? & 0.335463 & 12.04 & 0.25 & 161355-6432.0~? & 0.335388 & 12.54 & 0.65\\
161419-1006.2~? & 1.1663 & 11.83 & 0.21 & 161456-3118.6~? & 0.70217 & 10.92 & 0.46 & 161508-1313.5~ & 1.1697 & 8.66 & 0.30\\
161508-7833.5~? & 0.80776 & 12.41 & 0.22 & 161513-1532.5~? & 0.40881 & 12.55 & 0.40 & 161522-5731.9~v & 124 & 11.58 & 0.27\\
161539-5416.0~ & 0.53698 & 11.69 & 0.27 & 161619-4755.9~ & 0.72979 & 12.39 & 0.66 & 161624-1139.4~? & 1.9362 & 11.93 & 0.13\\
161709-4459.3~v & 1.7541 & 10.07 & 0.54 & 161756-2845.9~? & 0.45450 & 12.89 & 0.44 & 161803-2824.8~ & 0.50379 & 12.74 & 0.54\\
161853-5124.5~? & 72.3 & 9.98 & 0.14 & 161921-5302.4~? & 1.5318 & 8.74 & 0.11 & 161930-6632.7~ & 0.305177 & 12.25 & 0.91\\
161937-5215.4~? & 2.7626 & 11.04 & 0.19 & 162133-4947.5~? & 0.65865 & 10.71 & 0.17 & 162155-2128.7~? & 0.209918 & 10.13 & 0.06\\
162208-4548.8~? & 0.53439 & 12.16 & 0.38 & 162218-0623.0~ & 0.339615 & 10.02 & 0.56 & 162227-5620.7~?v & 0.73834 & 12.76 & 0.38\\
162308-2301.0~? & 8.108 & 11.83 & 0.29 & 162331-5126.8~ & 1.0849 & 11.68 & 0.83 & 162341-3306.2~ & 0.99499 & 12.56 & 0.49\\
162420-1747.1~? & 0.64336 & 12.07 & 0.35 & 162429-4408.6~ & 0.44892 & 10.69 & 0.34 & 162433-4658.0~? & 2.6684 & 10.93 & 0.15\\
162528-6141.6~? & 0.40379 & 13.22 & 0.48 & 162601-6136.9~ & 1.0589 & 9.96 & 0.45 & 162623-7222.5~? & 0.36622 & 12.35 & 0.35\\
162645-6843.1~? & 0.49355 & 10.42 & 0.13 & 162659-0602.6~v & 0.348808 & 12.89 & 0.64 & 162726-3728.6~v & 0.36368 & 8.54 & 0.25\\
162731-0259.7~ & 0.97619 & 11.78 & 0.38 & 162740-2422.1~?v & 13.10 & 11.37 & 0.45 & 162740-4525.5~? & 0.48262 & 11.08 & 0.36\\
162742-7450.7~v & 0.84227 & 10.97 & 0.59 & 162752-1753.8~ & 0.68914 & 13.02 & 0.46 & 162835-2619.0~? & 2.1798 & 11.54 & 0.15\\
162910-4936.9~? & 0.60820 & 11.68 & 0.28 & 162959-4515.5~ & 1.1375 & 9.91 & 0.68 & 163013-7027.7~ & 0.42233 & 12.58 & 0.46\\
163021-8332.1~ & 1.4212 & 10.82 & 0.38 & 163028-4319.1~ & 0.71873 & 11.81 & 0.45 & 163134-0941.8~? & 0.43987 & 11.64 & 0.20\\
163146-5650.1~? & 0.38750 & 11.17 & 0.25 & 163150-8220.6~? & 0.41647 & 13.29 & 0.42 & 163237-2813.2~? & 0.48358 & 12.99 & 0.55\\
163306-6457.5~? & 0.41927 & 11.94 & 0.33 & 163410-3339.8~? & 0.41981 & 12.39 & 0.61 & 163440-7359.1~? & 0.42844 & 12.85 & 0.48\\
163446-2807.8~? & 0.96143 & 12.53 & 0.48 & 163456-3207.0~ & 1.2527 & 12.19 & 0.40 & 163522-2643.5~? & 0.87334 & 11.97 & 0.28\\
163550-3649.1~? & 0.49303 & 10.54 & 0.13 & 163720-7138.7~ & 0.310980 & 13.25 & 0.47 & 163753-4828.4~ & 2.4334 & 12.61 & 0.27\\
163821-1325.0~ & 0.65370 & 13.09 & 0.66 & 163850-4510.6~ & 0.54585 & 12.26 & 0.26 & 163946-1605.9~? & 0.43560 & 12.75 & 0.32\\
163954-3323.2~ & 81.0 & 11.82 & 0.31 & 164008-6601.4~? & 0.48195 & 12.31 & 0.63 & 164018-4641.6~? & 0.42046 & 12.93 & 0.55\\
164028-7511.4~ & 0.39862 & 11.78 & 0.43 & 164121+0030.4~?v & 0.45339 & 8.42 & 0.52 & 164153-2125.0~ & 0.89978 & 13.06 & 0.57\\
164203-6804.7~ & 0.46289 & 12.61 & 0.52 & 164211-1836.1~ & 0.55577 & 10.41 & 0.23 & 164244-6332.3~? & 0.51666 & 12.61 & 0.47\\
164300-1230.9~? & 0.52439 & 12.71 & 0.55 & 164414-4551.7~ & 0.60243 & 12.91 & 0.61 & 164415-3402.4~ & 0.42501 & 12.79 & 0.56\\
164416-3433.5~? & 0.41362 & 13.31 & 0.63 & 164437-5610.3~? & 0.37079 & 10.72 & 0.33 & 164445-2624.3~? & 0.52943 & 10.89 & 0.13\\
164447-7139.7~ & 0.87688 & 12.24 & 0.35 & 164506-3233.7~ & 1.1683 & 13.66 & 0.31 & 164510-6000.1~ & 184 & 11.62 & 0.27\\
164514-8545.8~? & 0.36672 & 13.41 & 0.65 & 164556-3849.6~? & 1.1581 & 11.60 & 0.31 & 164610-0352.3~ & 0.52378 & 11.98 & 0.42\\
164619-8331.7~? & 0.316419 & 12.52 & 0.38 & 164621-0644.5~ & 0.95028 & 12.31 & 0.32 & 164631-0838.5~ & 0.295525 & 11.28 & 1.30\\
164650-2435.0~ & 0.63350 & 11.47 & 0.28 & 164741-4615.3~? & 0.333224 & 12.84 & 0.66 & 164818-3237.5~ & 0.89788 & 10.64 & 0.12\\
164954-2934.7~?v & 0.41055 & 12.72 & 0.72 & 165054-2821.9~ & 0.57860 & 12.18 & 0.57 & 165130-3635.3~ & 0.66949 & 11.82 & 0.42\\
165131-0826.3~? & 0.47196 & 10.49 & 0.19 & 165211-5715.7~v & 0.54315 & 8.89 & 0.40 & 165213-7557.6~v & 0.97476 & 12.04 & 0.38\\
165247-2324.2~? & 0.41901 & 12.83 & 0.48 & 165333-3415.6~? & 0.35619 & 12.35 & 0.34 & 165336-6124.0~v & 1.0776 & 11.57 & 0.39\\
165348-2703.9~? & 1.1860 & 12.62 & 0.40 & 165449-4552.2~ & 0.39732 & 11.76 & 0.46 & 165449-4638.3~? & 0.50319 & 12.99 & 0.36\\
165521-4806.2~ & 0.60365 & 12.62 & 0.44 & 165528-0414.6~ & 0.349842 & 11.49 & 0.63 & 165619-3758.0~?v & 0.51101 & 11.40 & 0.75\\
165621-2113.6~? & 1.6337 & 11.55 & 0.24 & 165632-2714.3~ & 0.83233 & 11.97 & 0.40 & 165632-3759.4~ & 0.329446 & 12.84 & 0.66\\
165643-6457.9~? & 0.68598 & 10.95 & 0.27 & 165648-6635.4~ & 0.68181 & 13.18 & 0.53 & 165654-1247.3~? & 0.60466 & 12.25 & 0.35\\
165702-3717.6~v & 0.99473 & 12.30 & 1.07 & 165727-1708.5~ & 0.87654 & 12.99 & 0.54 & 165744-6041.3~? & 1.2019 & 9.85 & 0.18\\
165755-3002.3~? & 0.73618 & 11.59 & 0.22 & 165845-2847.6~? & 1.9040 & 10.35 & 0.13 & 165855-5403.7~ & 0.49349 & 12.14 & 0.54\\
165904-0700.5~? & 0.43907 & 12.54 & 0.38 & 170001-5640.1~v & 0.53703 & 11.69 & 0.52 & 170013-2623.9~ & 0.43403 & 12.56 & 0.45\\
170019-2701.1~ & 0.81785 & 11.53 & 0.35 & 170049-3056.1~ & 0.83331 & 11.29 & 0.52 & 170051-2735.7~ & 10.07 & 11.66 & 0.29\\
170052-6750.2~ & 0.78145 & 12.70 & 0.53 & 170121-0558.0~ & 0.90394 & 11.96 & 0.53 & 170124-3650.9~? & 3.3560 & 9.18 & 0.09\\
170142-4517.6~? & 0.348346 & 12.49 & 0.33 & 170145-5150.6~? & 0.44553 & 13.05 & 0.48 & 170305-4752.5~ & 0.48186 & 11.78 & 0.33\\
170508-3308.3~? & 0.37793 & 12.35 & 0.72 & 170629-1915.7~? & 0.54996 & 12.53 & 0.41 & 170634-3653.8~v & 1.0552 & 13.06 & 0.40\\
170637-5807.7~ & 0.89699 & 12.01 & 0.37 & 170658-2212.8~ & 0.60332 & 13.18 & 0.61 & 170715-5118.7~ & 0.52588 & 11.40 & 0.23\\
170754-2135.9~? & 0.59709 & 11.37 & 0.13 & 170757-7343.6~?v & 0.52787 & 10.59 & 0.47 & 170812-6106.7~ & 0.59002 & 12.23 & 0.34\\
170907-1752.8~? & 2.2509 & 12.40 & 0.23 & 170944-5753.7~? & 0.45534 & 13.18 & 0.34 & 170944-6031.2~ & 0.35893 & 13.23 & 0.54\\
170949-2145.9~? & 0.50138 & 12.65 & 0.29 & 170949-2748.8~? & 0.292482 & 13.46 & 0.63 & 170949-6151.3~? & 0.42903 & 13.37 & 0.41\\
171002-4719.2~? & 0.338602 & 12.65 & 0.35 & 171010-4927.1~ & 0.339534 & 11.97 & 0.75 & 171014-3325.0~?v & 0.46414 & 12.34 & 0.40\\
171038-2108.2~? & 7.278 & 11.77 & 0.32 & 171045-4732.6~? & 0.78781 & 11.86 & 0.20 & 171111-1901.4~ & 0.49672 & 12.27 & 0.52\\
171151-2419.5~ & 0.82192 & 11.94 & 0.48 & 171231-1540.8~? & 0.99108 & 13.25 & 0.42 & 171241-3251.7~? & 1.1542 & 12.31 & 0.54\\
171421-3318.6~ & 0.81327 & 13.45 & 0.48 & 171431-4757.1~ & 0.53638 & 12.32 & 0.45 & 171436-3224.0~ & 0.87602 & 11.93 & 0.43\\
171449-5433.2~? & 0.348889 & 11.92 & 0.26 & 171509-3939.6~? & 1.3534 & 11.44 & 0.31 & 171511-1828.7~? & 0.52791 & 13.36 & 0.62\\
171537-1006.7~? & 0.54577 & 13.09 & 0.39 & 171606-4753.1~ & 0.346717 & 10.87 & 0.48 & 171614-6123.7~? & 0.68001 & 12.36 & 0.41\\
171618-5150.3~? & 1.0046 & 11.29 & 0.36 & 171624-2343.7~ & 76.0 & 11.58 & 0.30 & 171627-3424.4~? & 0.57538 & 13.01 & 0.26\\
171636-6021.1~?v & 0.36364 & 12.53 & 0.56 & 171651-3042.8~? & 0.262450 & 12.65 & 0.38 & 171752-1804.4~ & 0.39830 & 12.35 & 0.54\\
171822-2219.5~ & 0.328319 & 12.61 & 0.62 & 171823-5010.4~? & 0.93080 & 12.28 & 0.37 & 171848-5252.7~? & 0.57902 & 11.93 & 0.38\\
171905-6313.2~ & 0.45476 & 10.71 & 0.38 & 171907-2445.1~? & 0.47150 & 12.20 & 0.20 & 171933-4020.9~?v & 0.82378 & 13.02 & 0.61\\
171937-1035.3~? & 0.260008 & 12.28 & 0.22 & 171942-4246.1~ & 1.6059 & 11.74 & 0.30 & 171952-2827.0~? & 0.37305 & 10.32 & 0.24\\
172008-4328.0~? & 14.65 & 12.34 & 0.22 & 172021-3231.6~? & 0.83635 & 13.15 & 0.49 & 172113-4940.5~ & 0.94846 & 11.20 & 0.29\\
172116-3759.2~?v & 5.207 & 9.45 & 0.42 & 172116-7146.4~ & 0.56942 & 12.67 & 0.45 & 172120-4158.3~?v & 0.49333 & 12.41 & 0.56\\
172145-1535.8~? & 27.15 & 12.34 & 0.31 & 172159-6546.2~ & 0.45519 & 12.46 & 0.41 & 172220-3527.2~? & 0.36321 & 12.81 & 0.29\\
172226-3226.9~?v & 1.2926 & 12.79 & 0.37 & 172319-4755.3~? & 0.90053 & 12.63 & 0.57 & 172356-3227.7~? & 0.51654 & 12.76 & 0.56\\
172426-5810.0~ & 0.42170 & 10.81 & 0.49 & 172439-2618.3~ & 0.40698 & 11.50 & 0.45 & 172511-5806.5~? & 0.42736 & 11.81 & 0.23\\
172554-5106.5~? & 0.58357 & 12.61 & 0.60 & 172614-4201.8~? & 2.0790 & 12.11 & 0.21 & 172615-4036.3~v & 0.76981 & 12.23 & 0.54\\
172636-6005.2~? & 0.315475 & 11.68 & 0.42 & 172645-1619.9~? & 0.69020 & 13.21 & 0.60 & 172710-4526.9~ & 171 & 10.15 & 0.32\\
172741-1415.0~? & 0.66468 & 11.79 & 0.28 & 172742-0944.7~ & 1.0182 & 11.31 & 0.38 & 172751-6429.1~ & 0.81300 & 11.91 & 0.44\\
172903-2958.1~? & 0.39701 & 13.28 & 0.47 & 172905-5920.5~? & 0.69559 & 12.84 & 0.59 & 172921-7658.2~? & 0.83539 & 11.29 & 0.13\\
173001-5041.9~ & 0.69223 & 13.25 & 0.52 & 173015-7517.8~?v & 0.308968 & 13.27 & 0.50 & 173031-6146.4~v & 0.89980 & 8.76 & 0.32\\
173037-5055.6~ & 0.99201 & 10.84 & 0.30 & 173042-4042.4~ & 1.1596 & 11.70 & 0.36 & 173128-3608.3~ & 0.68007 & 12.40 & 0.32\\
173139-5931.7~? & 38.6 & 12.24 & 0.41 & 173201-3704.5~? & 0.54422 & 10.24 & 0.17 & 173212-0406.5~? & 0.49383 & 11.61 & 0.34\\
173214-2948.1~? & 0.47265 & 12.91 & 0.45 & 173247-3131.1~? & 0.45503 & 12.20 & 0.37 & 173255-1919.2~ & 0.329485 & 12.68 & 0.61\\
173316-6018.8~? & 0.50652 & 12.14 & 0.22 & 173402-0310.6~ & 0.60520 & 12.86 & 0.48 & 173424-3230.2~v & 0.76186 & 8.62 & 0.44\\
173442-2053.4~? & 0.87591 & 11.43 & 0.27 & 173453-4549.5~? & 0.55858 & 12.39 & 0.49 & 173512-4815.6~? & 0.35020 & 13.11 & 0.45\\
173537-4306.6~? & 0.41183 & 12.60 & 0.38 & 173548-5939.7~? & 0.54753 & 12.82 & 0.47 & 173554-3858.9~? & 0.325462 & 11.95 & 0.33\\
173638-6648.1~ & 0.44196 & 11.19 & 0.39 & 173652-4420.1~? & 83.3 & 10.09 & 0.25 & 173713-2049.5~ & 0.39010 & 11.72 & 0.46\\
173715-3140.5~? & 16.15 & 10.17 & 0.13 & 173715-4437.0~ & 0.77550 & 13.08 & 0.75 & 173718-6119.5~v & 0.56229 & 12.84 & 0.78\\
173719-3019.2~? & 1.3102 & 12.50 & 0.33 & 173736-4602.1~ & 0.305118 & 12.95 & 0.59 & 173754-5815.6~? & 0.60945 & 12.77 & 0.31\\
173757-4516.4~? & 0.83470 & 12.20 & 0.32 & 173811-4509.4~ & 0.44748 & 11.20 & 0.43 & 173828-5034.5~: & 6.142 & 10.03 & 0.13\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as EC.}\\
173838-6517.3~? & 0.48190 & 12.32 & 0.25 & 173855-5618.8~? & 0.38173 & 13.28 & 0.48 & 173911-1801.1~? & 0.90267 & 11.81 & 0.34\\
174100-4851.8~ & 0.44806 & 11.08 & 0.24 & 174150-5153.6~?v & 0.52471 & 12.49 & 0.78 & 174216-3808.5~ & 0.61887 & 11.11 & 0.52\\
174236-6554.2~?v & 0.349422 & 13.26 & 0.76 & 174319-2720.9~ & 0.54023 & 9.92 & 0.39 & 174336-2354.7~? & 0.53731 & 12.64 & 0.36\\
174512-4359.1~ & 0.89931 & 11.02 & 0.36 & 174519-2301.5~ & 0.50294 & 12.61 & 0.49 & 174532-6040.4~? & 0.342279 & 13.00 & 0.69\\
174538-7508.8~? & 0.47813 & 10.89 & 0.16 & 174610-0410.7~? & 1.6807 & 12.17 & 0.37 & 174626-2534.2~? & 0.330941 & 12.22 & 0.35\\
174631-5352.9~?v & 0.38256 & 12.88 & 0.60 & 174639-4247.1~? & 0.313718 & 13.16 & 0.55 & 174642-8100.7~ & 0.36812 & 11.01 & 0.43\\
174710-7737.4~v & 1.3312 & 11.21 & 0.57 & 174719-6033.5~? & 0.52493 & 12.75 & 0.37 & 174730-0746.3~? & 62.5 & 11.49 & 0.30\\
174747-1036.6~? & 0.39532 & 10.63 & 0.10 & 174752-6443.7~? & 0.66426 & 12.55 & 0.34 & 174757-1453.9~? & 1.7745 & 11.34 & 0.28\\
174801-2412.1~ & 0.38595 & 10.27 & 0.26 & 174807-5913.1~ & 0.243500 & 12.89 & 0.52 & 174853-4454.6~ & 0.96147 & 13.09 & 0.54\\
174858-3853.6~? & 0.93844 & 12.35 & 0.26 & 174859-2653.4~ & 5.990 & 9.47 & 0.28 & 174902-6725.6~ & 0.93844 & 11.33 & 0.23\\
174952-5434.5~ & 0.52949 & 12.32 & 0.43 & 175021-3957.5~ & 0.273396 & 12.38 & 0.62 & 175031-1821.3~ & 0.69667 & 11.80 & 0.53\\
175049-2139.5~ & 0.45607 & 10.75 & 0.18 & 175054-1352.3~ & 0.274768 & 13.08 & 0.68 & 175135-0622.4~ & 0.61864 & 12.59 & 0.38\\
175204-2501.2~ & 0.82751 & 11.07 & 0.22 & 175214-4957.0~ & 0.38234 & 12.80 & 0.71 & 175227-1907.0~ & 0.93543 & 12.68 & 0.60\\
175232-5859.4~?v & 0.44433 & 12.99 & 0.50 & 175256-2447.9~?v & 1.0152 & 12.37 & 0.73 & 175310-1519.6~:v & 59.0 & 12.71 & 1.19\\
175356-3632.0~v & 1.1879 & 11.08 & 0.65 & 175402-3739.9~ & 0.89107 & 10.06 & 0.52 & 175412-2649.3~ & 147 & 9.15 & 0.26\\
175427-3611.4~? & 0.35385 & 12.86 & 0.44 & 175448-2315.6~ & 0.306589 & 12.89 & 0.52 & 175516-5022.8~? & 0.61393 & 12.99 & 0.39\\
175528-4141.8~v & 0.56024 & 12.56 & 0.79 & 175528-6957.7~ & 0.280411 & 12.89 & 0.69 & 175555-1526.7~? & 0.49147 & 12.38 & 0.35\\
175557-1748.7~ & 0.41861 & 11.58 & 0.41 & 175634-5924.5~v & 0.295546 & 12.20 & 0.76 & 175636-6308.6~? & 0.349448 & 10.61 & 0.18\\
175637-6010.4~? & 0.57394 & 12.24 & 0.26 & 175651-1751.2~? & 0.50599 & 12.79 & 0.45 & 175713-4849.8~? & 0.323162 & 13.38 & 0.43\\
175739-7215.6~? & 0.348676 & 12.95 & 0.61 & 175803-7014.9~? & 0.39509 & 12.50 & 0.28 & 175822-4107.4~ & 0.78321 & 10.92 & 0.49\\
175904-5713.3~? & 0.37724 & 12.54 & 0.40 & 175910-2707.7~?v & 0.93361 & 9.33 & 0.16 & 175916-1932.4~?v & 1.3720 & 9.03 & 0.14\\
175920-0838.8~ & 0.47593 & 12.37 & 0.35 & 175950-1348.4~ & 1.3345 & 12.77 & 0.42 &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as ESD.}\\
120239-3322.9~? & 0.83592 & 11.35 & 0.38 & 120408-1538.3~? & 0.65152 & 11.27 & 0.48 & 120546-6330.2~v & 1.8622 & 9.52 & 0.61\\
120608-6115.4~v & 1.4177 & 9.46 & 0.69 & 120609-7041.2~? & 2.4074 & 13.02 & 0.36 & 120627-2633.7~ & 0.61941 & 10.64 & 0.27\\
120633-6504.2~?v & 6.287 & 12.01 & 1.18 & 120654-3737.7~? & 0.39819 & 13.57 & 0.50 & 120754-6753.0~?v & 1.7310 & 8.85 & 0.31\\
120758-5600.7~ & 1.0498 & 10.73 & 0.47 & 120924-4525.6~v & 64.7 & 8.72 & 1.13 & 121118-1103.6~ & 0.54785 & 10.63 & 0.20\\
121628-0541.6~? & 0.48408 & 10.11 & 0.37 & 121737-5809.8~v & 3.4131 & 8.41 & 0.72 & 121747-5921.1~ & 0.78956 & 11.66 & 0.29\\
122128-6103.9~ & 1.1287 & 10.23 & 0.23 & 122238-2535.4~ & 1.2064 & 10.24 & 0.16 & 122352-5514.0~ & 1.0094 & 10.55 & 0.15\\
122402-7202.8~? & 0.95941 & 11.95 & 0.25 & 122436-6048.3~ & 0.51701 & 9.82 & 0.25 & 122439-6400.9~?v & 0.90420 & 11.82 & 0.64\\
122442-6437.0~ & 19.74 & 11.11 & 0.30 & 122453-4620.3~? & 0.295056 & 11.03 & 0.14 & 122654-7839.3~? & 0.87971 & 11.64 & 0.37\\
122851-6425.1~v & 3.1004 & 11.48 & 0.99 & 122905-6124.7~? & 2.5539 & 11.34 & 0.19 & 122924-4720.2~ & 0.41484 & 12.49 & 0.34\\
122938-5724.7~ & 1.3416 & 10.50 & 0.42 & 123047-6601.9~v & 0.56245 & 12.35 & 0.89 & 123248-2110.4~? & 0.36984 & 11.65 & 0.26\\
123459-6333.3~ & 13.01 & 12.51 & 0.25 & 123653-5456.9~? & 1.0998 & 10.48 & 0.21 & 123732-0126.1~? & 0.70371 & 10.90 & 0.14\\
123752-5400.6~ & 63.3 & 12.60 & 0.31 & 124001-1853.9~ & 0.98810 & 11.70 & 0.46 & 124203-6226.2~ & 1.9071 & 11.52 & 0.77\\
124210-5532.3~ & 0.89288 & 12.44 & 0.39 & 124220-6259.6~v & 1.8847 & 9.29 & 0.25 & 124242-5109.6~? & 1.5692 & 12.90 & 0.58\\
124613-2533.6~ & 0.314508 & 11.35 & 0.19 & 124638-4432.0~ & 25.82 & 9.57 & 0.20 & 124720-1148.6~? & 0.39289 & 11.88 & 0.17\\
124803-5708.0~ & 1.0683 & 10.04 & 0.25 & 124838-4654.2~? & 0.69456 & 13.24 & 0.40 & 124908-2944.6~? & 0.37191 & 11.81 & 0.18\\
124938-4814.6~? & 0.42811 & 12.30 & 0.28 & 125012-4235.1~? & 3.0954 & 12.32 & 0.45 & 125028-6039.8~v & 2.0440 & 9.10 & 0.33\\
125517-6819.7~ & 1.1715 & 10.76 & 0.42 & 125519-5352.5~ & 2.9011 & 11.28 & 0.83 & 125523-7322.2~ & 207 & 9.79 & 0.38\\
125628-7359.5~?v & 15.32 & 12.95 & 0.61 & 125942-6138.1~v & 5.359 & 10.35 & 0.64 & 125953-6159.6~ & 1.4809 & 11.86 & 0.31\\
130135-5605.5~v & 33.48 & 9.90 & 0.89 & 130156-6437.6~v & 1.8760 & 8.97 & 0.63 & 130202-5155.6~? & 1.4691 & 10.90 & 0.30\\
130211-4229.2~ & 0.69181 & 10.62 & 0.36 & 130223-3405.8~ & 0.75294 & 10.30 & 0.42 & 130415-6119.0~v & 10.60 & 10.44 & 0.67\\
130435-6450.3~? & 1.0389 & 11.21 & 0.36 & 130514-2949.6~? & 9.191 & 11.32 & 0.21 & 130518-5758.2~ & 1.5796 & 9.90 & 0.10\\
130530-1221.8~ & 1.5810 & 9.73 & 0.44 & 130627-3823.2~?v & 1.0422 & 10.36 & 0.72 & 130638-6433.6~v & 0.97511 & 8.81 & 0.17\\
130702-1341.5~? & 0.37681 & 11.49 & 0.15 & 130801-6436.2~? & 0.83756 & 11.23 & 0.20 & 130807-3254.2~? & 0.41076 & 12.09 & 0.64\\
130830-3924.0~ & 0.38774 & 11.76 & 0.16 & 130927-5401.9~ & 1.4230 & 10.97 & 0.22 & 131013-2248.5~? & 0.38881 & 12.19 & 0.33\\
131048-1608.6~? & 0.37597 & 12.65 & 0.40 & 131106-6040.7~ & 1.3878 & 12.64 & 0.71 & 131151-4237.0~? & 0.46399 & 11.72 & 0.29\\
131230-6853.2~? & 0.82639 & 9.74 & 0.07 & 131424-6418.1~? & 0.279022 & 12.12 & 0.47 & 131506-1946.1~ & 0.57774 & 11.55 & 0.20\\
131638-6212.8~v & 2.8530 & 10.32 & 0.82 & 131714-5232.4~? & 0.98148 & 11.58 & 0.38 & 131912-4932.7~? & 1.1467 & 12.26 & 0.85\\
132045-4302.9~ & 0.74703 & 12.35 & 0.56 & 132131-4049.5~ & 1.1965 & 12.72 & 0.65 & 132229-4553.5~v & 0.74062 & 11.82 & 0.75\\
132341-8816.1~ & 2.5105 & 13.05 & 0.56 & 132438-3559.0~? & 0.67093 & 10.84 & 0.41 & 132517-6919.8~ & 0.295911 & 10.60 & 0.13\\
132521-5946.9~v & 1.8746 & 8.79 & 0.90 & 132548-6255.1~v & 1.2952 & 12.14 & 0.87 & 132710-0410.3~v & 0.75422 & 10.50 & 0.38\\
132723-6152.4~v & 1.0872 & 9.48 & 0.61 & 132810-3243.4~?v & 0.76498 & 11.77 & 0.49 & 133026-2602.9~? & 0.51597 & 11.58 & 0.26\\
133138-5146.3~v & 0.73844 & 8.81 & 0.51 & 133140-2502.3~? & 0.70186 & 11.52 & 0.53 & 133145-2942.9~ & 0.87401 & 10.93 & 0.37\\
133150-6405.3~? & 1.2383 & 11.81 & 0.53 & 133307-5734.6~ & 2.5279 & 11.77 & 0.37 & 133324-3500.1~? & 0.65356 & 12.74 & 0.53\\
133343-7644.9~? & 0.35152 & 13.25 & 0.42 & 133501-6158.3~v & 2.0141 & 10.19 & 0.67 & 133529-6341.6~ & 1.5151 & 10.04 & 0.26\\
133542-6624.9~? & 0.330601 & 10.54 & 0.21 & 133556-6251.1~v & 1.1372 & 11.27 & 0.64 & 133610-1807.2~? & 0.41841 & 10.36 & 0.13\\
133650-1560.0~? & 0.255118 & 12.11 & 0.29 & 133759-3410.6~? & 1.1033 & 11.45 & 0.10 & 133825-2033.3~? & 0.40601 & 12.13 & 0.35\\
133846-5849.8~ & 1.3508 & 9.82 & 0.28 & 134008-5816.1~ & 1.1120 & 11.20 & 0.40 & 134012-3630.9~? & 0.46225 & 10.00 & 0.13\\
134045-5432.9~? & 0.85462 & 12.61 & 0.43 & 134134-3803.6~? & 0.54876 & 12.91 & 0.32 & 134225-4505.9~?v & 0.75751 & 10.89 & 1.38\\
134308-3559.8~? & 0.40281 & 11.51 & 0.43 & 134326-5017.8~? & 2.3622 & 10.59 & 0.22 & 134538-1150.8~ & 0.54100 & 10.54 & 0.13\\
134603-6854.9~ & 40.8 & 10.95 & 0.55 & 134616-2215.6~? & 0.50988 & 12.52 & 0.35 & 134924-4504.2~? & 1.7923 & 9.50 & 0.17\\
135227-5844.0~ & 1.7368 & 10.82 & 0.20 & 135304-8001.1~? & 0.71665 & 12.88 & 0.38 & 135340-3036.0~? & 0.47587 & 9.53 & 0.24\\
135442-2204.9~?v & 0.81673 & 11.77 & 0.56 & 135545-4924.4~ & 0.348888 & 12.05 & 0.45 & 135548-5143.0~?v & 6.514 & 9.53 & 0.42\\
135608-5918.2~: & 115 & 10.05 & 0.21 & 135702-4748.2~ & 10.69 & 11.27 & 0.79 & 135823-8216.1~ & 2.7569 & 11.60 & 0.30\\
135828-5144.9~v & 0.66363 & 9.73 & 0.58 & 135914-5210.7~v & 76.1 & 12.53 & 1.39 & 140007-2628.7~? & 0.61544 & 11.80 & 0.24\\
140028-4408.2~? & 0.40786 & 13.17 & 0.85 & 140133-5934.4~? & 0.91586 & 11.49 & 0.15 & 140142-5231.2~? & 0.62335 & 12.34 & 0.34\\
140334-6937.9~v & 46.3 & 11.52 & 1.97 & 140402-4724.9~ & 1.0489 & 12.44 & 0.49 & 140450-1821.6~v & 1.1936 & 9.45 & 0.34\\
140510-5747.0~ & 0.80254 & 11.03 & 0.18 & 140525-1009.4~v & 0.44613 & 11.81 & 0.90 & 140546-6757.6~? & 2.0913 & 10.35 & 0.21\\
140630-1530.4~?v & 0.74960 & 9.96 & 0.88 & 140646-6846.4~? & 0.248970 & 11.26 & 0.19 & 140649-3845.6~? & 0.57693 & 12.86 & 0.47\\
140726-3835.7~? & 0.262670 & 11.36 & 0.60 & 140737-6957.6~? & 6.517 & 10.27 & 0.39 & 140821-4850.1~? & 1.4407 & 12.39 & 0.77\\
140828-7009.7~?v & 1.1101 & 13.16 & 0.67 & 141031-0429.0~? & 1.6570 & 12.06 & 0.35 & 141050-7458.0~? & 0.69726 & 12.36 & 0.26\\
141139-4807.7~? & 0.48592 & 12.10 & 0.20 & 141252-2930.6~? & 0.41243 & 12.04 & 0.22 & 141415-4712.6~ & 0.37665 & 11.64 & 0.54\\
141627-7850.4~? & 0.38644 & 10.91 & 0.30 & 141748-5311.2~? & 1.5141 & 11.12 & 0.61 & 141815-0759.9~? & 1.4021 & 10.59 & 0.18\\
141957-1524.2~? & 0.85618 & 11.82 & 0.13 & 141959-5308.8~ & 1.6486 & 10.53 & 0.33 & 142126-7814.9~ & 3.719 & 11.81 & 0.57\\
142144-0012.4~? & 0.37283 & 13.07 & 0.55 & 142355-5951.8~v & 1.2012 & 12.53 & 0.71 & 142437-2608.4~? & 0.66916 & 10.41 & 0.27\\
142524-3013.3~v & 1.2519 & 10.28 & 0.75 & 142655-6735.3~? & 3.877 & 10.67 & 0.44 & 142715-6203.6~v & 3.0247 & 9.39 & 0.86\\
142803-3835.6~ & 1.4765 & 11.73 & 0.19 & 142849-7804.8~? & 0.85020 & 12.45 & 0.47 & 143011-5300.8~? & 0.64597 & 12.76 & 0.75\\
143024-7041.0~? & 0.62274 & 10.65 & 0.41 & 143025-5937.9~? & 1.1337 & 11.99 & 0.34 & 143127-3001.1~? & 0.87037 & 11.60 & 1.18\\
143303-5406.5~? & 0.44049 & 10.84 & 0.14 & 143325-1027.9~? & 0.62079 & 12.06 & 0.20 & 143405-5814.5~ & 1.5546 & 11.72 & 0.67\\
143548-1802.2~?v & 10.73 & 9.07 & 0.68 & 143550-6147.3~? & 0.43694 & 12.57 & 0.51 & 143632-2610.0~? & 0.68817 & 12.18 & 0.36\\
143645-7102.8~? & 3.763 & 12.22 & 0.54 & 143648-6250.7~ & 1.7070 & 12.09 & 0.85 & 143720-6445.4~?v & 1.1457 & 11.22 & 0.70\\
143753-8649.5~? & 0.64521 & 12.16 & 0.32 & 143808-5040.6~? & 9.419 & 11.27 & 0.16 & 143838-8022.8~ & 0.61687 & 11.53 & 0.60\\
143902-3313.6~? & 1.4331 & 11.00 & 0.23 & 143929-4227.1~v & 1.1416 & 11.37 & 0.55 & 143948-4659.6~? & 1.0905 & 13.28 & 0.41\\
144047-3725.3~? & 0.35341 & 9.29 & 0.26 & 144103-5350.4~v & 5.178 & 10.50 & 0.98 & 144109-0505.7~ & 0.38458 & 9.85 & 0.17\\
144232-3300.3~? & 0.56738 & 12.24 & 0.25 & 144341-4857.1~ & 19.05 & 10.51 & 0.18 & 144345-5817.3~? & 0.77162 & 12.63 & 0.66\\
144614-2958.3~? & 0.74800 & 12.07 & 0.25 & 144621-3004.7~? & 0.42699 & 12.92 & 0.36 & 144652-1920.6~? & 0.50662 & 9.09 & 0.11\\
144800-7223.1~? & 0.48639 & 11.42 & 0.27 & 144813-1318.9~ & 20.99 & 11.35 & 0.46 & 144910-4424.3~ & 0.44619 & 10.40 & 0.17\\
144940-6235.5~ & 0.61345 & 11.94 & 0.43 & 144958-1538.4~? & 2.4221 & 12.74 & 1.07 & 145219-5411.4~ & 0.93603 & 12.75 & 0.54\\
145231-0939.1~? & 0.333876 & 12.02 & 0.31 & 145441-2951.2~ & 0.77899 & 9.52 & 0.27 & 145633-6808.6~v & 2.1316 & 10.05 & 0.70\\
145643-6834.8~ & 1.0551 & 11.19 & 0.35 & 145711-0440.5~ & 0.51779 & 11.75 & 0.23 & 145734-1342.3~ & 3.3474 & 8.85 & 0.05\\
145932-4900.9~? & 0.95008 & 12.61 & 0.28 & 150013-0127.9~? & 1.4282 & 12.30 & 0.34 & 150052-5527.4~? & 0.65324 & 10.64 & 0.13\\
150116-4429.0~? & 0.55107 & 12.71 & 0.60 & 150204-5316.1~? & 0.38792 & 12.23 & 0.42 & 150214-6526.9~ & 1.2268 & 9.34 & 0.13\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as ESD.}\\
150301-3409.0~? & 0.79790 & 12.18 & 0.27 & 150352-7057.3~? & 0.82198 & 10.09 & 0.65 & 150818-2844.9~ & 0.49059 & 12.02 & 0.49\\
150825-3344.9~ & 6.892 & 12.63 & 0.62 & 150936-2952.2~?v & 0.77740 & 12.66 & 0.42 & 150955-0354.7~? & 0.74378 & 11.02 & 0.14\\
151036-4701.6~? & 0.345892 & 12.51 & 0.32 & 151115-2456.3~? & 0.44157 & 11.58 & 0.09 & 151146-5416.4~? & 2.7022 & 12.91 & 0.53\\
151159-5814.9~? & 0.343395 & 12.68 & 0.55 & 151218-3333.9~ & 0.78573 & 9.44 & 0.17 & 151234-5518.8~v & 1.5137 & 9.71 & 0.97\\
151247-5007.0~? & 1.2937 & 12.69 & 0.72 & 151332-5107.5~? & 1.2631 & 12.32 & 0.97 & 151416-5808.2~? & 0.65546 & 10.34 & 0.14\\
151530-1503.6~? & 1.8862 & 10.31 & 0.10 & 151545-3332.0~?v & 4.559 & 10.60 & 0.11 & 151558-3623.4~? & 0.345770 & 12.42 & 0.35\\
151644-5833.6~ & 1.4296 & 11.91 & 0.27 & 151747-5658.5~? & 1.6375 & 12.41 & 0.56 & 151801-6531.0~?v & 1.0992 & 10.66 & 1.11\\
151827-3738.1~?v & 1.5104 & 10.94 & 0.12 & 152119-5543.6~ & 1.3691 & 11.02 & 0.17 & 152145-4845.6~?v & 1.4381 & 12.57 & 1.01\\
152157-8113.2~? & 0.62415 & 12.26 & 0.47 & 152230-7111.5~ & 7.012 & 11.06 & 0.30 & 152331-1619.5~ & 1.2552 & 11.12 & 0.58\\
152342-1938.4~? & 0.62938 & 12.11 & 0.30 & 152455-7028.2~ & 0.51515 & 13.11 & 0.36 & 152508-4628.6~? & 0.62406 & 10.08 & 0.15\\
152514-7433.6~? & 0.41853 & 11.38 & 0.24 & 152542-1857.9~? & 1.0119 & 11.17 & 0.19 & 152544-5141.2~? & 0.349893 & 11.46 & 0.26\\
152649-3431.3~? & 0.72267 & 12.52 & 0.32 & 152752-6115.1~? & 0.79884 & 12.44 & 0.39 & 152917-1426.1~? & 1.2809 & 9.49 & 0.30\\
153105-6615.8~? & 0.51985 & 11.59 & 0.34 & 153230-4907.7~? & 0.53929 & 13.45 & 0.48 & 153238-2616.8~ & 1.3877 & 11.87 & 0.34\\
153307-4520.1~? & 1.4335 & 10.28 & 0.19 & 153319-2501.6~v & 2.2676 & 9.07 & 0.48 & 153334-5225.9~ & 0.36102 & 12.67 & 0.44\\
153422-2300.1~?v & 1.9869 & 9.27 & 0.53 & 153426-6810.3~? & 0.45822 & 12.39 & 0.28 & 153448-2739.0~ & 1.5516 & 10.28 & 0.19\\
153451-5823.9~v & 6.541 & 11.22 & 0.56 & 153508-0849.8~? & 39.4 & 10.44 & 0.17 & 153546-1120.9~ & 147 & 9.80 & 0.12\\
153639-6816.6~ & 0.39305 & 9.26 & 0.14 & 153713-1820.1~?v & 6.862 & 8.38 & 0.53 & 153747-6754.9~? & 0.347024 & 13.46 & 0.60\\
153821-5446.7~? & 0.89875 & 11.30 & 0.46 & 153948-1248.3~ & 0.79702 & 10.25 & 0.29 & 154107-8126.2~? & 2.8668 & 9.26 & 0.08\\
154117-7357.8~?v & 1.0455 & 12.65 & 0.78 & 154229-4339.2~v & 0.68584 & 11.26 & 0.99 & 154251-4953.6~? & 1.1252 & 11.21 & 0.32\\
154315-0742.5~? & 0.326243 & 11.00 & 0.28 & 154415-5238.1~? & 1.4826 & 11.85 & 0.42 & 154435-5601.9~? & 0.336231 & 12.06 & 0.28\\
154637-5059.8~v & 15.76 & 10.52 & 0.44 & 154711-6938.0~? & 0.75738 & 12.43 & 0.44 & 154803-4238.2~ & 18.11 & 10.74 & 0.33\\
154846-1304.6~? & 0.52197 & 10.22 & 0.14 & 154853-4405.7~v & 1.3763 & 9.68 & 0.48 & 154857-3639.4~ & 0.78661 & 9.63 & 0.14\\
154859-6644.5~v & 0.61460 & 11.43 & 0.55 & 154917-6256.2~v & 0.54632 & 12.47 & 0.47 & 154946-5332.0~ & 0.98239 & 10.64 & 0.55\\
155048-3558.7~? & 1.3441 & 12.22 & 0.23 & 155515-3927.2~? & 0.77643 & 12.84 & 0.39 & 155657-5859.7~? & 1.1620 & 11.43 & 0.32\\
155841-7752.3~v & 2.5333 & 12.26 & 0.79 & 155851-4402.8~? & 1.1954 & 11.84 & 0.34 & 155948-6138.0~? & 2.4112 & 11.33 & 0.34\\
160008-5301.1~ & 1.4187 & 11.19 & 0.28 & 160240-2402.0~ & 0.36429 & 11.00 & 0.12 & 160302-5823.1~v & 2.2893 & 11.98 & 0.51\\
160336-2603.2~ & 0.69589 & 12.49 & 0.66 & 160351-1458.1~? & 0.63698 & 11.19 & 0.72 & 160352-4451.8~? & 0.95303 & 11.93 & 0.72\\
160427-4011.8~ & 0.87267 & 11.64 & 0.73 & 160449-3746.3~ & 2.2614 & 12.02 & 0.45 & 160457-4617.6~v & 2.5571 & 9.21 & 0.87\\
160539-5516.1~v & 3.0319 & 12.17 & 0.85 & 160738-6650.9~? & 0.64379 & 12.90 & 0.39 & 160935-5837.2~ & 2.7849 & 10.33 & 0.14\\
161003-5026.2~? & 3.3650 & 9.92 & 0.16 & 161034-4848.2~? & 0.90758 & 12.97 & 0.50 & 161113-6002.3~?v & 21.26 & 11.66 & 1.35\\
161126-4108.2~? & 1.2859 & 10.66 & 0.28 & 161203-5636.9~? & 0.41903 & 12.47 & 0.35 & 161348-0147.2~? & 0.347728 & 9.71 & 0.17\\
161415-6125.2~ & 74.3 & 11.89 & 0.23 & 161440-7348.5~?v & 0.65156 & 11.72 & 0.22 & 161507-2540.2~? & 3.0430 & 12.60 & 0.29\\
161559-5216.0~? & 2.5521 & 10.99 & 0.21 & 161639-2310.0~ & 1.1307 & 12.65 & 0.31 & 161641-2558.8~? & 0.84121 & 12.58 & 0.41\\
161713-7447.6~? & 1.7257 & 11.26 & 0.17 & 161822-6244.2~?v & 0.71308 & 10.36 & 1.33 & 161921-4803.2~ & 10.37 & 11.90 & 0.74\\
162101-5003.7~? & 2.1716 & 11.36 & 0.23 & 162127-5356.9~ & 1.2178 & 11.50 & 0.34 & 162154-1404.8~?: & 0.88227 & 11.21 & 0.15\\
162226-3207.2~?v & 10.77 & 10.29 & 1.18 & 162326-5105.5~? & 0.50513 & 12.64 & 0.31 & 162336-4830.1~ & 1.8715 & 11.44 & 0.53\\
162357-6645.7~? & 0.71875 & 11.89 & 0.29 & 162441-2752.7~? & 7.040 & 13.02 & 0.42 & 162526-0439.7~? & 0.92240 & 11.75 & 0.23\\
162616-5512.6~ & 0.99455 & 9.66 & 0.13 & 162654-4745.5~? & 2.9985 & 10.96 & 0.39 & 162658-5709.3~?v & 0.71627 & 12.79 & 0.47\\
162659-6621.4~? & 1.0065 & 11.05 & 0.23 & 162728-5136.2~ & 6.344 & 12.19 & 0.87 & 162820-5032.5~ & 1.1731 & 10.39 & 0.11\\
162825-6036.3~? & 0.62982 & 12.09 & 0.26 & 162827-4842.4~v & 3.3692 & 11.39 & 0.33 & 162853-4442.1~? & 2.1959 & 10.19 & 0.15\\
163048-4606.3~?v & 1.7870 & 10.02 & 0.39 & 163125-5433.0~?v & 2.0823 & 11.13 & 0.37 & 163141-2425.3~v & 0.58934 & 10.03 & 0.35\\
163142-3505.2~? & 3.1717 & 10.71 & 0.11 & 163307-4159.8~ & 2.0853 & 9.41 & 0.24 & 163320-4920.9~ & 0.306713 & 11.40 & 0.15\\
163340-3412.9~ & 1.1679 & 12.17 & 0.57 & 163424-4919.5~ & 1.0078 & 11.49 & 0.34 & 163500-4815.4~ & 0.65260 & 10.85 & 0.35\\
163526-4549.1~? & 2.5696 & 10.43 & 0.18 & 163556-6434.8~? & 0.91019 & 11.93 & 0.41 & 163720-4245.2~ & 1.2443 & 11.81 & 0.38\\
163758-5056.0~ & 24.29 & 10.46 & 0.37 & 163847-1753.8~ & 0.63676 & 9.85 & 0.14 & 163922-6057.7~v & 2.6518 & 8.57 & 0.47\\
164002-4639.6~v & 8.535 & 10.07 & 0.85 & 164127-4654.7~? & 1.8863 & 10.40 & 0.22 & 164222-4706.0~? & 1.2828 & 12.20 & 0.88\\
164230-2927.8~? & 0.44551 & 11.74 & 0.52 & 164233-4104.2~ & 1.2870 & 11.04 & 0.43 & 164326-5450.0~ & 22.23 & 10.51 & 0.34\\
164403-1935.4~ & 0.51305 & 12.98 & 0.48 & 164421-1853.7~ & 0.90359 & 12.23 & 0.78 & 164430-3748.1~v & 1.0550 & 11.46 & 0.60\\
164450-5930.8~? & 0.97095 & 12.62 & 0.48 & 164504-5458.9~?v & 0.300746 & 12.58 & 0.52 & 164522-5721.8~? & 0.80519 & 11.80 & 0.37\\
164535-4600.4~ & 3.1825 & 10.63 & 0.79 & 164601-4421.9~ & 0.95332 & 12.74 & 0.73 & 164633-4733.0~? & 2.5980 & 10.49 & 0.17\\
164643-4739.9~ & 0.58067 & 11.81 & 0.21 & 164650-2958.1~ & 2.3526 & 11.55 & 0.31 & 164703-5309.2~? & 0.48735 & 12.26 & 0.67\\
164713-2842.7~? & 0.67110 & 11.17 & 0.33 & 164755-0844.5~? & 0.50326 & 12.90 & 0.66 & 164802-6715.2~ & 0.42252 & 10.48 & 0.15\\
164827-3935.9~? & 1.9120 & 8.87 & 0.17 & 164901-4243.7~?v & 1.5583 & 12.94 & 0.49 & 164912-3246.0~? & 1.4852 & 9.12 & 0.29\\
164924-2630.6~? & 7.172 & 12.70 & 0.49 & 165021-5949.5~ & 0.94534 & 11.07 & 0.29 & 165127-4549.7~ & 3.0163 & 11.99 & 0.63\\
165135-4429.7~? & 3.918 & 9.34 & 0.15 & 165221-4424.6~ & 13.27 & 12.94 & 0.58 & 165252-5000.1~? & 4.530 & 10.22 & 0.22\\
165315-4122.2~v & 1.4244 & 9.38 & 0.10 & 165342-3812.2~? & 0.298797 & 12.20 & 0.35 & 165426-3525.8~? & 3.937 & 12.41 & 0.71\\
165431-4057.2~ & 1.6320 & 9.33 & 0.23 & 165438-2616.8~? & 0.339842 & 12.01 & 0.22 & 165438-4039.0~ & 55.3 & 9.77 & 0.13\\
165458-4356.4~v & 3.920 & 10.19 & 0.39 & 165526-2701.4~? & 0.324035 & 12.45 & 0.35 & 165527-0706.9~? & 1.4949 & 11.12 & 0.17\\
165554-4808.8~? & 0.52998 & 9.04 & 0.08 & 165648-6419.8~? & 1.0335 & 12.41 & 0.54 & 165654-5238.5~? & 1.6858 & 11.48 & 0.32\\
165805-2403.5~? & 0.310931 & 13.47 & 0.53 & 165851-4222.2~v & 2.4728 & 10.03 & 0.60 & 165857-3053.3~? & 4.385 & 9.53 & 0.19\\
165935-3449.4~? & 3.803 & 9.94 & 0.18 & 170015-4111.8~? & 0.69138 & 11.99 & 0.22 & 170017-6943.0~? & 1.2912 & 11.46 & 0.23\\
170042-3300.4~: & 46.1 & 12.79 & 1.08 & 170103-7942.2~? & 1.0836 & 11.46 & 0.22 & 170145-4215.9~v & 2.3951 & 12.77 & 0.47\\
170310-2419.6~ & 1.1402 & 11.02 & 0.35 & 170320-2428.9~:v & 89.8 & 11.46 & 1.14 & 170335-4436.2~ & 2.2151 & 10.57 & 0.24\\
170416-2049.4~? & 1.6885 & 10.86 & 0.48 & 170434-4926.2~ & 1.1904 & 11.92 & 0.48 & 170515-6658.2~? & 0.43251 & 12.45 & 0.32\\
170807-3019.1~v & 0.79967 & 12.59 & 0.80 & 170811-1415.1~ & 0.54365 & 9.84 & 0.21 & 170909-4101.0~ & 2.4395 & 11.34 & 0.45\\
170919-6336.3~? & 0.84071 & 10.40 & 0.12 & 170920-1757.3~? & 0.97686 & 10.97 & 0.30 & 171042-5603.7~?v & 0.64007 & 12.25 & 0.64\\
171105-5622.4~?v & 0.94013 & 12.27 & 0.67 & 171108-3615.6~? & 0.90805 & 10.62 & 0.14 & 171118-1656.9~v & 0.75613 & 12.43 & 0.82\\
171136-3925.7~ & 1.2706 & 12.72 & 0.54 & 171313-4259.1~v & 0.84415 & 11.51 & 0.58 & 171333-2232.0~ & 0.68947 & 11.90 & 0.84\\
171344-3304.1~v & 1.2018 & 10.35 & 0.12 & 171344-3502.2~? & 0.67309 & 12.88 & 0.59 & 171416-4121.3~?v & 0.75462 & 12.07 & 0.52\\
171420-7000.8~v & 2.7501 & 10.68 & 0.98 & 171429-3607.2~ & 1.8722 & 12.34 & 0.20 & 171503-4201.5~?v & 1.6187 & 12.64 & 0.51\\
171615-4049.3~?v & 7.969 & 11.28 & 0.86 & 171628-3849.1~ & 1.1602 & 10.15 & 0.16 & 171739-3049.7~? & 1.0662 & 12.45 & 0.26\\
171802-6920.5~? & 0.51033 & 12.68 & 0.50 & 171816-3858.4~ & 4.582 & 10.92 & 0.13 & 171834-3411.3~?v & 1.5342 & 10.23 & 0.06\\
171838-3333.3~ & 0.69185 & 10.61 & 0.16 & 171846-5746.5~v & 0.79381 & 11.63 & 0.78 & 171852-3135.0~v & 1.6200 & 10.33 & 0.65\\
171918-0010.3~v & 1.7631 & 10.44 & 0.68 & 171951-4256.8~? & 1.6644 & 11.73 & 0.16 & 172134-3811.5~ & 5.474 & 11.01 & 0.26\\
172139-3645.2~?v & 1.2240 & 11.55 & 0.48 & 172141-3128.3~? & 0.79258 & 12.32 & 0.58 & 172307-6448.2~? & 1.4783 & 11.05 & 0.26\\
172317-2013.8~ & 1.2871 & 9.98 & 0.22 & 172333-3213.3~? & 0.38756 & 12.62 & 0.55 & 172425-3944.9~v & 1.7131 & 11.94 & 0.45\\
172458-5954.4~v & 0.52839 & 12.09 & 0.52 & 172533-1221.4~ & 0.67884 & 9.97 & 0.57 & 172542-1647.2~? & 1.2862 & 11.51 & 0.35\\
172555-3338.9~ & 0.49661 & 12.23 & 0.35 & 172625-1803.9~? & 1.0109 & 12.55 & 0.47 & 172642-3540.8~? & 1.5792 & 11.13 & 0.11\\
172652-3427.7~ & 1.4458 & 10.69 & 0.44 & 172706-1702.2~? & 0.41856 & 12.94 & 0.54 & 172738-3808.6~? & 0.37862 & 11.56 & 0.20\\
172828-4724.7~? & 0.35546 & 11.64 & 0.23 & 172840-3334.9~v & 1.2973 & 8.74 & 0.30 & 172902-3300.3~v & 2.3331 & 8.18 & 0.48\\
172910-4954.2~? & 14.73 & 12.56 & 0.99 & 172910-6448.3~ & 0.61204 & 11.95 & 0.26 & 172912-5105.7~?v & 0.67097 & 11.39 & 0.58\\
172957-4103.4~?v & 1.2671 & 10.34 & 0.75 & 173055-5140.8~ & 2.1837 & 9.53 & 0.12 & 173113-3122.7~v & 2.3467 & 9.61 & 0.52\\
173117-7438.4~?v & 10.08 & 11.79 & 0.82 & 173240-1332.5~? & 0.35871 & 10.13 & 0.09 & 173259-3659.2~ & 1.1735 & 11.97 & 0.60\\
173308-4759.8~ & 1.0691 & 9.87 & 0.19 & 173334-3741.4~ & 1.6772 & 10.90 & 0.25 & 173348-3334.0~?v & 2.5974 & 12.97 & 0.71\\
173353-0045.0~? & 0.50563 & 11.56 & 0.25 & 173421-1313.8~ & 0.60645 & 12.26 & 0.32 & 173447-5839.1~? & 0.73680 & 13.14 & 0.65\\
173532-2925.4~? & 4.009 & 10.32 & 0.19 & 173627-3329.6~?v & 15.63 & 10.02 & 0.28 & 173638-3327.4~ & 3.2699 & 11.30 & 0.38\\
173705-3723.6~? & 1.1384 & 12.54 & 0.82 & 173717-5233.6~ & 0.98726 & 10.07 & 0.29 & 173758-3911.4~v & 0.303326 & 8.97 & 0.15\\
173806-4920.9~ & 0.330413 & 11.01 & 0.13 & 173825-0401.7~? & 0.332091 & 12.94 & 0.96 & 173828-6507.8~ & 5.052 & 10.64 & 0.31\\
173939-6658.8~? & 2.9851 & 11.06 & 0.18 & 174052-2735.6~?v & 0.56939 & 12.87 & 0.71 & 174123-2743.2~? & 6.844 & 10.73 & 0.24\\
174211-5634.5~? & 0.58493 & 11.06 & 0.28 & 174259-3517.7~ & 2.2501 & 9.67 & 0.19 & 174414-2312.8~? & 1.2210 & 12.10 & 0.28\\
174420-4626.5~ & 0.95155 & 10.90 & 0.33 & 174509-1418.5~? & 0.60629 & 11.46 & 0.26 & 174514-1538.7~? & 0.39998 & 11.55 & 0.28\\
174518-5102.5~? & 1.1183 & 13.00 & 0.38 & 174554-8654.5~ & 0.76672 & 12.90 & 0.46 & 174715-5850.9~?v & 0.35331 & 13.34 & 0.73\\
174745-1313.7~?v & 1.6176 & 12.07 & 0.97 & 174943-4654.4~ & 16.75 & 12.24 & 0.25 & 174955-3621.3~? & 0.99115 & 10.71 & 0.15\\
175038-4721.8~? & 0.44530 & 11.67 & 0.27 & 175130-2452.3~ & 2.4385 & 10.15 & 0.17 & 175134-4854.9~? & 1.6612 & 12.69 & 0.22\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as ESD.}\\
175306-4319.6~ & 1.5331 & 10.59 & 0.15 & 175332-0354.9~? & 0.42652 & 9.24 & 0.15 & 175342-2036.6~ & 1.0124 & 12.78 & 0.44\\
175350-1657.0~? & 2.4881 & 11.71 & 0.21 & 175439-4322.6~v & 1.0860 & 9.91 & 0.44 & 175452-2114.1~? & 0.88959 & 12.07 & 0.33\\
175523-1726.9~? & 4.322 & 10.74 & 0.48 & 175558-4524.7~? & 2.1067 & 10.15 & 0.09 & 175617-1734.4~? & 0.97544 & 12.43 & 0.29\\
175635-3642.4~?v & 0.98364 & 10.41 & 0.62 & 175712-2558.6~v & 1.8192 & 12.16 & 0.45 & 175802-6530.9~? & 11.50 & 11.83 & 0.18\\
175839-5300.6~? & 0.64615 & 10.60 & 0.17 & 175847-0205.3~v & 16.05 & 12.07 & 0.57 &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as ED.}\\
120000-5836.1~v & 141 & 8.79 & 0.22 & 120036-3915.6~ & 0.292670 & 10.45 & 0.50 & 120350-6416.1~v & 33.92 & 12.00 & 0.60\\
120405-1137.9~? & 0.48913 & 10.93 & 0.24 & 120430-2537.1~ & 1.5816 & 11.05 & 0.27 & 120614-6949.4~ & 1.7494 & 9.87 & 0.51\\
120952-3228.0~v & 1.7822 & 12.06 & 0.94 & 121030-6030.2~v & 2.4529 & 13.12 & 0.66 & 121103-5040.3~v & 1.9508 & 11.69 & 0.85\\
121158-5050.7~v & 1.1357 & 11.44 & 1.12 & 121321-0904.8~?v & 20.80 & 8.70 & 0.35 & 121923-1754.5~ & 0.58748 & 12.56 & 0.89\\
121946-6105.6~ & 2.5808 & 10.88 & 0.32 & 122235-2505.7~ & 1.2437 & 10.40 & 0.57 & 122738-5521.3~ & 0.83630 & 12.13 & 0.54\\
122746-5509.4~ & 1.3390 & 10.61 & 0.39 & 122954-6039.3~ & 1.8991 & 11.24 & 0.40 & 123010-6323.5~ & 1.2999 & 11.72 & 0.67\\
123157-1945.2~ & 2.8485 & 12.21 & 0.72 & 123300-6432.4~?v & 2.0869 & 11.48 & 0.64 & 123859-4950.1~ & 2.0959 & 12.41 & 0.51\\
124110-0505.0~? & 0.68388 & 12.79 & 0.84 & 124626-3926.9~? & 1.9756 & 10.18 & 0.20 & 125038-7146.3~v & 3.3204 & 10.07 & 2.44\\
125134-1530.9~ & 6.717 & 11.86 & 0.44 & 125246-6048.6~? & 2.0069 & 9.30 & 0.24 & 125426-5918.2~ & 3.0490 & 10.05 & 0.37\\
125630-6115.2~ & 1.9774 & 12.22 & 0.49 & 130000-5830.9~?v & 3.657 & 10.02 & 0.89 & 130001-5559.2~? & 0.63742 & 12.42 & 0.63\\
130155-5040.7~v & 3.512 & 11.31 & 1.71 & 130310-6655.5~ & 1.7247 & 12.56 & 0.82 & 130414-7510.8~v & 2.6835 & 10.53 & 0.41\\
130751-6111.8~ & 2.6359 & 11.61 & 0.53 & 130934-6139.8~? & 1.9525 & 10.33 & 0.49 & 131033-4323.1~? & 3.851 & 11.88 & 1.38\\
131043-5816.7~?v & 16.39 & 9.80 & 1.63 & 131050-6422.3~ & 1.5997 & 10.47 & 0.30 & 131104-4258.1~ & 0.94577 & 12.99 & 0.79\\
131159-6314.4~ & 2.2343 & 9.82 & 0.31 & 131233-4803.4~ & 0.62196 & 9.87 & 0.80 & 131355-1902.2~ & 1.6266 & 10.83 & 0.66\\
131410-6552.5~?v & 1.5122 & 12.78 & 0.89 & 132105-1921.3~ & 1.9415 & 9.99 & 0.49 & 132203-5917.5~ & 2.9497 & 11.69 & 0.35\\
132402-6345.9~ & 1.7371 & 10.98 & 0.44 & 132445-6153.9~? & 3.2417 & 11.64 & 0.22 & 132845-5957.0~? & 12.53 & 9.88 & 0.11\\
133045-6347.9~ & 2.5276 & 9.47 & 0.38 & 133143-5823.6~v & 9.427 & 10.72 & 1.72 & 133146-5733.7~?v & 0.92541 & 11.39 & 0.58\\
133226-3539.9~ & 2.2422 & 11.20 & 0.46 & 133344-3456.4~? & 1.9698 & 13.05 & 0.77 & 133429-6318.4~ & 0.98365 & 10.95 & 0.49\\
133831-5030.9~? & 0.68026 & 13.04 & 0.84 & 133910-6502.2~v & 3.1700 & 11.26 & 1.05 & 134148-4802.5~ & 3.523 & 11.35 & 0.40\\
134217-4305.6~ & 3.514 & 11.94 & 1.51 & 134405-7156.5~ & 0.68556 & 13.07 & 0.64 & 134526-2321.8~ & 0.91182 & 12.16 & 0.67\\
134735-7659.3~ & 0.76756 & 11.29 & 0.70 & 134909-4746.6~v & 0.89701 & 10.43 & 0.76 & 135035-5830.0~v & 4.108 & 8.42 & 0.64\\
135454-2759.0~ & 1.0445 & 11.75 & 0.66 & 135540-4912.0~? & 3.3957 & 12.84 & 1.21 & 135940-3214.6~ & 0.90684 & 10.24 & 0.30\\
135943-4621.1~ & 1.0914 & 11.16 & 0.54 & 135952-6738.7~ & 1.4290 & 9.27 & 0.15 & 140012-7513.1~ & 1.6422 & 9.72 & 0.19\\
140315-4847.5~ & 0.93266 & 9.94 & 0.44 & 140533-4149.4~ & 1.4721 & 11.56 & 0.73 & 140912-3251.5~v & 5.478 & 11.93 & 0.91\\
140922-5508.2~ & 2.8204 & 12.26 & 0.62 & 141035-4546.8~ & 0.98871 & 10.32 & 0.39 & 141344-5651.1~ & 0.82095 & 12.47 & 0.42\\
141930-3842.7~v & 1.9447 & 11.15 & 0.52 & 142043-5929.5~? & 0.75656 & 12.36 & 0.43 & 142103-3253.2~v & 8.537 & 10.69 & 1.02\\
142225-6822.2~? & 2.4785 & 11.65 & 0.51 & 142300-4635.5~ & 2.2740 & 9.76 & 0.48 & 142401-4819.2~ & 2.1209 & 11.13 & 0.34\\
142524-7758.4~ & 2.6852 & 9.84 & 0.38 & 142655-5821.8~ & 2.4700 & 10.68 & 0.52 & 142956-6158.5~? & 4.794 & 11.36 & 0.50\\
143036-5259.4~ & 1.1883 & 10.92 & 0.25 & 143104-6638.9~v & 6.661 & 11.99 & 0.59 & 143131-6301.2~?v & 3.3674 & 11.31 & 0.85\\
143628-2143.7~ & 3.2813 & 10.99 & 0.24 & 143636-5124.8~v & 1.4531 & 10.39 & 1.26 & 143653-6149.7~ & 1.4811 & 10.57 & 0.52\\
143737-6108.8~ & 3.1713 & 11.99 & 1.06 & 143742-4132.1~ & 1.3521 & 11.75 & 0.68 & 143800-5844.7~ & 2.7384 & 11.66 & 0.44\\
144219-3404.8~ & 1.5404 & 12.16 & 0.40 & 144258-5818.4~v & 3.0871 & 10.01 & 1.24 & 144455-5701.9~v & 4.408 & 10.51 & 0.74\\
144905-6723.4~ & 1.8266 & 12.32 & 0.41 & 145105-5555.0~?v & 6.792 & 10.24 & 0.80 & 145520-4001.4~ & 2.2590 & 12.52 & 0.68\\
150258-3916.6~ & 0.65742 & 12.28 & 0.83 & 150422-6605.0~v & 24.81 & 10.50 & 1.79 & 150448-4322.0~ & 6.851 & 10.62 & 0.48\\
150604-2747.4~v & 0.92002 & 11.40 & 0.59 & 150811-1720.4~ & 2.6904 & 11.15 & 0.27 & 150816-1843.6~ & 2.3473 & 10.94 & 0.57\\
150919-6234.9~ & 3.838 & 11.61 & 0.65 & 151031-5830.3~? & 2.1947 & 10.92 & 0.25 & 151212-3920.6~? & 0.41348 & 12.94 & 0.44\\
151510-5928.8~ & 8.707 & 10.06 & 0.13 & 151549-6707.7~ & 1.0609 & 11.68 & 0.62 & 151743-2218.9~ & 1.1362 & 11.09 & 0.63\\
151832-6904.2~ & 1.0254 & 12.14 & 0.73 & 151850-5611.4~ & 2.5612 & 12.07 & 0.63 & 151902-5440.4~? & 1.8903 & 11.95 & 0.26\\
152130-1351.8~? & 1.3397 & 11.49 & 0.34 & 152156-4954.3~ & 1.7079 & 11.79 & 0.49 & 152300-5331.2~v & 4.103 & 10.21 & 1.03\\
152413-3212.7~ & 0.67792 & 12.64 & 0.52 & 152606-6325.6~v & 1.4663 & 8.99 & 0.32 & 152617-5946.9~ & 2.1372 & 11.53 & 0.32\\
152918-5804.7~v & 9.978 & 10.21 & 1.20 & 153009-5533.1~ & 2.4011 & 11.18 & 0.61 & 153010-5920.4~? & 0.90452 & 11.63 & 0.24\\
153040-6607.7~? & 0.99761 & 10.07 & 0.22 & 153137-7337.1~? & 4.558 & 11.99 & 0.48 & 153211-4458.9~v & 0.97807 & 10.80 & 0.79\\
153225-4030.8~?v & 6.450 & 10.74 & 0.52 & 153249-5746.1~ & 4.677 & 11.70 & 0.41 & 153339-5138.0~ & 1.3821 & 10.11 & 0.23\\
153405-5411.1~ & 2.1675 & 11.72 & 0.87 & 153425-5934.4~ & 1.2066 & 11.72 & 0.19 & 153524-4645.4~: & 37.6 & 10.94 & 0.12\\
153554-5802.4~ & 3.948 & 12.27 & 0.34 & 153815-3526.9~ & 2.0138 & 11.50 & 0.47 & 153828-7348.1~ & 1.6921 & 11.40 & 0.32\\
153835-6727.8~ & 2.2145 & 11.06 & 0.42 & 154241-5035.4~ & 1.6606 & 11.50 & 0.45 & 154248-5730.6~ & 2.3471 & 10.31 & 0.65\\
154317-5819.5~v & 1.6801 & 12.43 & 0.43 & 154357-4946.3~? & 0.95694 & 12.34 & 0.72 & 154435-5853.4~v & 1.6865 & 12.64 & 0.92\\
154603-5153.9~?v & 6.096 & 9.97 & 1.29 & 154812-2056.2~ & 4.262 & 10.94 & 0.23 & 154823-2052.6~ & 1.7367 & 12.55 & 0.66\\
154905-1532.1~?v & 1.4380 & 10.33 & 0.91 & 154913-6418.8~v & 2.1417 & 10.03 & 1.42 & 154946-5746.4~ & 2.4949 & 10.20 & 0.26\\
155130-5925.8~v & 2.5867 & 12.02 & 0.71 & 155134-7222.3~v & 5.732 & 11.02 & 1.11 & 155158-5521.8~v & 1.8845 & 10.59 & 0.46\\
155302-4930.9~? & 0.95901 & 11.66 & 0.46 & 155533-5643.6~v & 1.4746 & 13.00 & 0.71 & 155839-4244.7~ & 2.2985 & 11.31 & 0.34\\
160033-6622.3~ & 1.0061 & 12.67 & 0.59 & 160101-0926.6~?v & 0.78041 & 12.63 & 0.61 & 160152-2822.4~v & 2.1869 & 8.81 & 0.29\\
160258-0755.8~ & 2.4268 & 11.33 & 1.14 & 160359-3510.4~ & 3.3835 & 11.69 & 2.16 & 160416-5626.4~ & 2.2078 & 9.04 & 0.41\\
160554-1646.9~? & 1.3608 & 10.28 & 0.28 & 160724-5211.0~ & 3.918 & 11.22 & 0.21 & 160824-4657.4~ & 1.2238 & 11.23 & 0.68\\
160849-1438.8~v & 1.5263 & 12.05 & 1.40 & 161224-5026.7~ & 2.2044 & 11.49 & 0.29 & 161321-5619.8~? & 2.6046 & 10.95 & 0.34\\
161409-3038.3~ & 3.905 & 10.62 & 0.36 & 161412-5650.0~v & 3.520 & 11.31 & 1.17 & 161437-2611.1~ & 1.9717 & 10.39 & 0.22\\
161556-5104.2~? & 2.1494 & 11.99 & 0.55 & 161628-0658.7~v & 2.4461 & 9.55 & 0.86 & 161710-1828.0~ & 10.13 & 10.14 & 0.41\\
161710-3840.9~ & 3.4876 & 10.10 & 0.52 & 161841-5359.7~v & 2.9719 & 10.46 & 0.44 & 162014-5235.0~? & 2.3276 & 11.18 & 0.17\\
162046-0319.9~ & 0.92901 & 10.41 & 0.26 & 162111-6441.3~? & 1.4133 & 11.88 & 0.38 & 162119-6551.6~v & 2.3395 & 9.79 & 0.83\\
162121-4423.7~v & 3.621 & 10.91 & 1.04 & 162157-4909.4~v & 1.5890 & 8.59 & 0.28 & 162320-5241.8~ & 1.8074 & 10.56 & 0.40\\
162600-5655.1~v & 33.54 & 11.15 & 0.30 & 162734-5303.6~v & 3.1358 & 11.16 & 1.26 & 162806-6014.9~v & 1.6729 & 11.93 & 0.61\\
162839-5150.6~ & 2.4110 & 11.61 & 0.54 & 163232-4804.3~? & 2.2918 & 11.86 & 0.32 & 163447-4849.4~ & 1.8301 & 11.06 & 0.25\\
163455-6801.4~ & 1.2769 & 10.67 & 0.31 & 163526-4151.8~ & 2.4515 & 11.37 & 0.27 & 163528-7433.3~v & 7.948 & 12.55 & 0.73\\
163646-4545.8~? & 3.1534 & 11.09 & 0.20 & 163903-2812.9~ & 1.4360 & 10.80 & 0.41 & 163910-6227.0~ & 0.98058 & 11.72 & 0.47\\
163920-4104.9~ & 3.1285 & 11.66 & 0.68 & 164006-6255.9~v & 7.997 & 9.15 & 0.28 & 164047-5017.9~ & 1.7937 & 11.86 & 0.38\\
164208-3346.0~?v & 2.4914 & 9.18 & 0.30 & 164424-2833.9~ & 3.4340 & 10.89 & 0.28 & 164607-4414.4~ & 2.1460 & 11.08 & 0.34\\
164751-4158.7~?v & 2.0366 & 10.04 & 0.39 & 164813-3256.7~?v & 1.5322 & 10.34 & 1.86 & 164835-4636.9~ & 2.3895 & 12.06 & 0.44\\
164933-6341.5~ & 3.0685 & 10.40 & 0.38 & 165002-4236.2~v & 1.0473 & 10.62 & 0.75 & 165101-1602.3~ & 3.613 & 12.39 & 0.47\\
165137-4457.8~v & 12.51 & 10.74 & 0.62 & 165315-4852.7~ & 4.518 & 10.96 & 0.62 & 165336-4615.9~ & 2.3302 & 11.25 & 0.43\\
165337-6135.2~v & 1.5195 & 10.48 & 0.54 & 165446-7342.3~ & 2.3654 & 11.75 & 0.46 & 165633-6733.8~ & 2.7867 & 11.51 & 0.31\\
165648-5150.6~ & 2.0986 & 10.53 & 0.28 & 165723-2547.9~v & 4.397 & 10.17 & 1.55 & 165735-3250.5~ & 2.0479 & 12.75 & 0.66\\
165759-6851.6~ & 1.2422 & 9.85 & 0.37 & 165841-3851.2~ & 1.5528 & 11.55 & 0.59 & 165853-3505.6~v & 1.5553 & 11.94 & 0.64\\
165930-3832.4~ & 0.95036 & 12.74 & 0.40 & 170025-4142.7~v & 3.633 & 10.40 & 0.79 & 170220-5555.7~ & 0.95866 & 9.36 & 0.26\\
170255-6537.1~ & 3.888 & 11.85 & 0.94 & 170330-2649.0~v & 4.349 & 12.09 & 0.70 & 170511-2133.4~ & 2.2180 & 10.72 & 0.69\\
170703-4700.2~v & 4.995 & 8.26 & 0.27 & 170732-6058.8~ & 2.3285 & 12.40 & 0.50 & 170745-4416.6~ & 1.6710 & 12.76 & 0.62\\
170802-3557.7~v & 2.0073 & 10.62 & 0.75 & 170927-6601.4~ & 2.8144 & 10.92 & 0.80 & 171226-3148.8~v & 5.635 & 12.09 & 0.55\\
171302-3453.7~? & 1.6377 & 12.77 & 0.83 & 171443-4215.4~ & 2.5578 & 9.92 & 0.14 & 171447-5545.3~?v & 3.0144 & 12.35 & 1.03\\
171519-3639.0~v & 2.4134 & 11.74 & 1.77 & 171521-1807.0~v & 3.640 & 12.22 & 1.06 & 171606-5253.3~ & 1.0160 & 10.27 & 0.83\\
171701-2508.2~ & 6.573 & 11.42 & 0.70 & 171711-4017.4~v & 1.0337 & 11.31 & 0.60 & 171725-3652.1~v & 1.1695 & 11.46 & 0.53\\
171750-1915.3~ & 3.1374 & 10.86 & 0.33 & 171757-3821.6~ & 2.7248 & 12.64 & 0.40 & 171816-3400.1~ & 2.5264 & 11.75 & 0.49\\
171820-3903.7~v & 3.2491 & 11.59 & 0.45 & 171854-4421.8~ & 2.2700 & 12.06 & 0.59 & 172034-4206.2~ & 5.541 & 10.39 & 0.27\\
172047-2308.4~ & 0.76751 & 13.01 & 0.56 & 172216-2237.8~? & 2.0979 & 11.53 & 0.48 & 172330-6755.7~v & 2.3129 & 8.89 & 0.99\\
172426-5234.0~? & 1.9122 & 9.64 & 0.32 & 172447-6908.8~?v & 5.326 & 11.54 & 0.62 & 172502-3727.8~? & 2.5116 & 10.06 & 0.21\\
172532-2557.3~ & 2.4934 & 12.52 & 0.51 & 172646-7718.1~ & 1.1541 & 9.87 & 0.45 & 172806-4929.9~v & 2.9753 & 10.63 & 0.60\\
172823-4202.6~v & 7.578 & 11.60 & 0.71 & 172906-6127.4~v & 3.0318 & 12.17 & 0.81 & 173122-5140.8~ & 1.8043 & 11.55 & 0.47\\
173210-2926.0~v & 6.056 & 11.42 & 1.12 & 173242-1455.2~ & 3.882 & 11.55 & 0.37 & 173332-5809.9~?:v & 0.86451 & 10.56 & 0.46\\
173337-2820.1~v & 1.1472 & 12.13 & 0.48 & 173438-6112.5~? & 0.83319 & 12.42 & 0.69 & 173449-5708.8~v & 4.367 & 8.72 & 2.50\\
173508-2923.5~ & 5.743 & 11.21 & 0.15 & 173610-3322.4~? & 1.6566 & 11.54 & 0.40 & 173704-7316.9~ & 3.590 & 11.35 & 0.41\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as ED.}\\
173809-3742.3~v & 4.690 & 10.93 & 0.43 & 173901-3947.2~ & 1.5819 & 11.20 & 0.34 & 173942-5238.1~v & 1.0533 & 11.28 & 0.72\\
174010-4043.4~ & 0.71616 & 12.13 & 0.75 & 174014-5350.5~v & 2.3741 & 11.64 & 1.12 & 174044-0746.2~?v & 0.50221 & 10.10 & 0.73\\
174155-4534.3~v & 2.4189 & 10.12 & 0.43 & 174204-1353.2~v & 1.9226 & 11.58 & 1.79 & 174303-3222.3~v & 2.1926 & 11.45 & 0.79\\
174404-3552.6~ & 1.3563 & 10.32 & 0.39 & 174431-7419.5~v & 2.5482 & 11.61 & 0.72 & 174503-1248.9~? & 3.664 & 11.27 & 0.31\\
174626-1153.0~ & 3.0110 & 10.81 & 0.37 & 174741-4253.1~v & 0.93337 & 11.54 & 1.13 & 174741-4630.9~v & 2.5565 & 11.35 & 0.52\\
174800-5442.2~v & 1.8743 & 8.80 & 0.26 & 175003-2314.3~? & 1.0590 & 12.29 & 0.37 & 175152-2658.9~ & 1.8811 & 10.01 & 0.14\\
175247-1858.4~ & 2.2934 & 10.97 & 0.44 & 175434-4556.2~ & 1.8983 & 11.87 & 0.43 & 175608-4509.4~?v & 1.5425 & 8.62 & 0.59\\
175713-3619.5~v & 4.880 & 13.88 & 0.72 & 175814-4154.3~ & 4.423 & 9.97 & 0.27 & 175859-2323.1~ & 1.5405 & 10.46 & 0.34\\
175920-3752.9~?v & 1.6836 & 9.34 & 0.88 & 175924-0954.7~v & 2.3437 & 10.77 & 1.53 & 175924-1723.9~v & 2.1292 & 9.32 & 1.49\\
\multicolumn{12}{|c|}{\em  Stars classified as DSCT.}\\
120718-7203.4~? & 0.177036 & 11.04 & 0.23 & 120925-4817.1~ & 0.183348 & 12.75 & 0.35 & 123425-5214.1~? & 0.167662 & 11.47 & 0.21\\
123643-5341.6~ & 0.186596 & 9.95 & 0.16 & 124028-1459.0~? & 0.191573 & 11.41 & 0.25 & 124059-1026.5~? & 0.184954 & 11.03 & 0.17\\
124201-5658.1~ & 0.196992 & 11.62 & 0.18 & 124345-5617.4~ & 0.206433 & 10.07 & 0.17 & 124828-8226.6~? & 0.192735 & 11.47 & 0.24\\
130204-0501.4~? & 0.208975 & 10.05 & 0.12 & 130221-3608.0~? & 0.194948 & 11.36 & 0.13 & 130245-2358.2~v & 0.158492 & 10.88 & 0.61\\
130537-4145.4~ & 0.210563 & 12.80 & 0.38 & 130819-3423.9~? & 0.201038 & 11.48 & 0.21 & 130919-2125.2~ & 0.150731 & 12.45 & 0.36\\
131339-0834.1~? & 0.197268 & 11.55 & 0.16 & 131754-2920.8~ & 0.101832 & 12.68 & 0.45 & 132304-4320.9~? & 0.175886 & 11.06 & 0.20\\
132401-6645.1~? & 0.131611 & 11.19 & 0.30 & 133151-5232.4~ & 0.160015 & 11.09 & 0.14 & 133213-3202.0~ & 0.114179 & 12.22 & 0.43\\
133845-7011.2~v & 0.153637 & 9.14 & 0.14 & 134111-1916.4~ & 0.118473 & 10.75 & 0.15 & 134602-1859.9~ & 0.155677 & 12.46 & 0.33\\
135218-7846.7~? & 0.204525 & 13.38 & 0.54 & 135715-5255.4~ & 0.111030 & 9.37 & 0.18 & 140713-3024.8~? & 0.181786 & 11.61 & 0.23\\
140859-4636.7~v & 0.130941 & 10.27 & 0.50 & 140918-3517.1~ & 0.180689 & 11.06 & 0.13 & 141019-5516.4~? & 0.189213 & 12.73 & 0.29\\
141047-2722.0~? & 0.155790 & 13.20 & 0.36 & 141141-4345.0~ & 0.146121 & 9.58 & 0.10 & 141222-7403.3~ & 0.139343 & 11.73 & 0.21\\
142036-4320.7~ & 0.172120 & 10.43 & 0.09 & 142437-3329.7~ & 0.184771 & 12.36 & 0.54 & 142528-3436.0~? & 0.162384 & 10.94 & 0.10\\
142822-3812.3~ & 0.166993 & 9.75 & 0.18 & 143349-1639.0~ & 0.184508 & 11.86 & 0.21 & 145622-5238.6~ & 0.114784 & 9.93 & 0.08\\
145642-7519.1~v & 0.204616 & 11.23 & 0.16 & 145759-4546.4~? & 0.210753 & 11.53 & 0.17 & 145906-5602.9~? & 0.198398 & 11.28 & 0.17\\
145954-3843.4~ & 0.206240 & 11.57 & 0.24 & 145954-7831.5~? & 0.157729 & 13.02 & 0.56 & 150000-1417.1~ & 0.167564 & 12.65 & 0.71\\
150013-6254.1~ & 0.101565 & 10.62 & 0.66 & 150306-6028.0~? & 0.152295 & 10.31 & 0.18 & 150435-3229.3~? & 0.161003 & 11.71 & 0.23\\
150618-1010.9~? & 0.203334 & 12.61 & 0.38 & 150700-4341.4~? & 0.176323 & 10.12 & 0.12 & 150755-4923.7~? & 0.104062 & 10.04 & 0.21\\
150900-1155.0~ & 0.075315 & 13.01 & 0.95 & 150903-6923.2~ & 0.205218 & 11.09 & 0.19 & 151248-5747.1~ & 0.158648 & 10.58 & 0.17\\
151328-4856.8~? & 0.187768 & 12.73 & 0.25 & 151407-2431.2~ & 0.105670 & 12.84 & 0.54 & 151442-1559.2~ & 0.100980 & 12.49 & 0.30\\
151503-4337.2~? & 0.168059 & 11.73 & 0.15 & 151618-4017.6~? & 0.198120 & 11.87 & 0.43 & 151723-6645.4~ & 0.177467 & 10.78 & 0.20\\
152040-4951.8~? & 0.146729 & 10.75 & 0.11 & 152227-5348.1~ & 0.160017 & 11.91 & 0.21 & 152315-5603.7~ & 0.126749 & 11.38 & 0.23\\
153206-1953.8~ & 0.201315 & 9.74 & 0.07 & 154003-5310.1~? & 0.148099 & 11.90 & 0.08 & 154128-7119.3~? & 0.192159 & 13.45 & 0.58\\
154213-1020.0~? & 0.157224 & 10.94 & 0.19 & 154459-6236.9~? & 0.130132 & 10.92 & 0.14 & 154611-3846.5~ & 0.202091 & 9.36 & 0.37\\
154749-6838.3~? & 0.212441 & 12.31 & 0.35 & 154813-4526.0~ & 0.113724 & 12.75 & 0.37 & 154958-1824.6~? & 0.164158 & 12.77 & 0.25\\
155029-7136.4~? & 0.187639 & 11.19 & 0.19 & 155702-5754.4~ & 0.156941 & 10.06 & 0.12 & 155831-1039.8~?v & 0.203985 & 12.40 & 0.42\\
160350-6759.4~? & 0.213132 & 13.00 & 0.60 & 160358-2559.9~? & 0.214158 & 11.24 & 0.39 & 161310-1328.4~ & 0.088524 & 12.02 & 0.47\\
161547-2156.7~v & 0.115990 & 10.41 & 0.09 & 161932-6221.7~:v & 0.114001 & 13.32 & 0.64 & 162022-3541.2~? & 0.184300 & 9.53 & 0.18\\
162208-8139.0~? & 0.137239 & 11.69 & 0.13 & 162330-6720.7~ & 0.138565 & 11.63 & 0.52 & 162917-2049.8~ & 0.165154 & 13.02 & 0.37\\
163339-3702.9~? & 0.174831 & 9.57 & 0.10 & 164939-4431.7~? & 0.177591 & 11.22 & 0.12 & 164951-4049.0~? & 0.178373 & 10.60 & 0.11\\
165308-4926.4~ & 0.208672 & 12.72 & 0.29 & 165557-4219.0~? & 0.195826 & 11.85 & 0.17 & 165816-6612.1~? & 0.204476 & 13.24 & 0.55\\
165902-3349.9~ & 0.138897 & 11.45 & 0.25 & 170758-3426.2~ & 0.100666 & 9.60 & 0.24 & 171000-5810.2~?v & 0.207293 & 13.14 & 0.59\\
171022-5415.1~ & 0.109126 & 10.27 & 0.11 & 171522-3300.5~ & 0.156511 & 10.09 & 0.11 & 171559-6004.1~? & 0.200026 & 11.97 & 0.33\\
172507-4128.8~? & 0.211112 & 12.73 & 0.39 & 172815-4628.7~ & 0.180340 & 11.16 & 0.17 & 172915-5939.9~ & 0.103101 & 12.40 & 0.37\\
173047-5307.8~? & 0.200258 & 12.26 & 0.39 & 173052-6149.7~? & 0.193565 & 11.63 & 0.19 & 173205-4651.9~ & 0.101001 & 10.39 & 0.17\\
173229-4610.9~ & 0.208424 & 11.94 & 0.34 & 173500-4524.9~? & 0.138634 & 12.10 & 0.24 & 173551-5304.8~ & 0.113376 & 12.22 & 0.63\\
173734-2945.4~?v & 0.191052 & 11.18 & 0.31 & 173742-4231.0~v & 0.117031 & 10.11 & 0.56 & 174140-1604.1~? & 0.167663 & 11.95 & 0.16\\
174308-8325.2~ & 0.164934 & 10.12 & 0.10 & 174541-3651.6~ & 0.175225 & 11.49 & 0.18 & 174546-5823.6~v & 0.174586 & 12.99 & 0.54\\
174856-4127.6~? & 0.207264 & 11.16 & 0.28 & 175027-4225.5~ & 0.183273 & 12.36 & 0.22 & 175624-5947.0~? & 0.211184 & 11.86 & 0.21\\
175825-4150.5~v & 0.109476 & 12.59 & 0.55 & 175827+0106.1~?v & 0.149528 & 11.20 & 0.34 & 175837-6020.4~ & 0.105604 & 11.35 & 0.22\\
\multicolumn{12}{|c|}{\em  Stars classified as BCEP.}\\
120106-5519.7~ & 0.154331 & 10.62 & 0.11 & 122213-6320.8~ & 0.141665 & 10.24 & 0.13 & 150955-6530.4~ & 0.176041 & 9.60 & 0.17\\
161858-5103.5~? & 0.205471 & 10.39 & 0.10 & 164409-4719.1~? & 0.202069 & 10.04 & 0.17 & 165314-4345.0~? & 0.203607 & 9.12 & 0.12\\
171218-3306.1~? & 0.180775 & 9.37 & 0.11 & 174240-6436.8~v & 0.175218 & 12.17 & 0.63 &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as RRC.}\\
120006-1902.1~v & 0.327623 & 12.76 & 0.87 & 120724-5957.1~ & 0.225538 & 10.15 & 0.20 & 120822-4304.0~v & 0.278507 & 13.04 & 0.56\\
120942-3457.4~v & 0.343641 & 13.25 & 0.59 & 121553-5157.4~ & 0.319399 & 12.25 & 0.43 & 122328-1446.1~ & 0.39065 & 13.00 & 0.62\\
122509-2139.9~?: & 0.40644 & 12.20 & 0.48 & 122713-1517.6~? & 0.319827 & 12.72 & 0.46 & 122716-2905.1~v & 0.36977 & 13.54 & 0.62\\
123014-1416.0~ & 0.271267 & 13.06 & 0.38 & 123811-1500.0~v & 0.329045 & 11.42 & 0.49 & 124104-6937.4~? & 0.311981 & 11.41 & 0.20\\
124115-4056.9~ & 0.232417 & 12.18 & 0.35 & 124127-1451.0~ & 0.318487 & 13.51 & 0.46 & 124258-2856.1~v & 0.59119 & 13.14 & 0.87\\
124715-3113.7~v & 0.325509 & 12.89 & 0.53 & 125204-3102.8~v & 0.322775 & 13.07 & 0.57 & 125638-4902.3~? & 0.288013 & 10.75 & 0.16\\
125729-7453.9~v & 0.229688 & 12.05 & 0.67 & 131245-5000.9~? & 0.38277 & 11.47 & 0.15 & 131540-4551.5~? & 0.204408 & 13.20 & 0.45\\
131657-1238.9~? & 0.252955 & 11.63 & 0.17 & 131823-4443.9~? & 0.300285 & 13.16 & 0.54 & 132223-4819.1~? & 0.316127 & 13.18 & 0.54\\
132225-2042.3~ & 0.235934 & 10.72 & 0.40 & 132448-0658.8~v & 0.343237 & 11.43 & 0.50 & 132551-1241.5~? & 0.230008 & 9.73 & 0.13\\
132907-3552.6~v & 0.339625 & 12.73 & 0.52 & 133305-3118.1~? & 0.309294 & 12.01 & 0.21 & 133451-2227.8~ & 0.278606 & 12.40 & 0.53\\
134028-7333.5~: & 0.328659 & 9.37 & 0.29 & 134447-4505.6~ & 0.267659 & 12.75 & 0.51 & 134533-5902.8~? & 0.242532 & 12.09 & 0.45\\
135416-2204.3~ & 0.297443 & 12.52 & 0.55 & 135740-1202.3~ & 0.267130 & 12.30 & 0.41 & 135815-0717.9~? & 0.320551 & 11.44 & 0.12\\
140013-5759.4~ & 0.342249 & 11.34 & 0.17 & 140516-1133.2~ & 0.37204 & 12.65 & 0.57 & 140609-1936.8~ & 0.322868 & 13.13 & 0.53\\
140911-4710.9~ & 0.305363 & 12.00 & 0.38 & 140948-0057.1~ & 0.270916 & 12.50 & 0.52 & 141107-4212.2~? & 0.269753 & 12.40 & 0.41\\
141409-7642.0~ & 0.249433 & 11.67 & 0.49 & 142032-1432.0~ & 0.296683 & 12.76 & 0.42 & 142108-3704.2~: & 0.285184 & 12.05 & 0.57\\
142151-3751.5~: & 0.315922 & 12.53 & 0.29 & 142819-1215.5~ & 0.321911 & 13.05 & 0.42 & 142951-2147.8~ & 0.326675 & 12.29 & 0.47\\
143254-3113.2~v & 0.346324 & 13.29 & 0.55 & 143322-0418.2~ & 0.249632 & 10.61 & 0.25 & 143413-8205.6~ & 0.283230 & 12.44 & 0.50\\
143612-3528.1~ & 0.325594 & 13.26 & 0.48 & 143814-4025.6~v & 0.37471 & 13.11 & 0.53 & 144000-3038.7~? & 0.39889 & 12.96 & 0.39\\
144101-6225.2~ & 0.247905 & 12.74 & 0.47 & 144154-0324.7~? & 0.229371 & 11.43 & 0.28 & 144751-0634.8~ & 0.312678 & 13.63 & 0.63\\
145614-2252.5~ & 0.321101 & 13.03 & 0.50 & 145653-3732.0~? & 0.321391 & 12.21 & 0.47 & 145747-3812.2~ & 0.293884 & 12.86 & 0.48\\
150931-1629.5~ & 0.264807 & 13.00 & 0.36 & 151036-3548.2~? & 0.255401 & 12.80 & 0.33 & 151405-7625.3~ & 0.35226 & 12.11 & 0.51\\
151423-3659.8~? & 0.38196 & 12.91 & 0.34 & 151532-1528.3~ & 0.339324 & 12.27 & 0.50 & 151545-3106.7~? & 0.261050 & 12.04 & 0.25\\
151745-2414.6~v & 0.276383 & 13.13 & 0.64 & 151849-1000.0~ & 0.336443 & 12.01 & 0.49 & 151903-0829.7~ & 0.303760 & 13.19 & 0.62\\
151951-0950.0~: & 0.323565 & 13.52 & 0.61 & 151955-1924.9~? & 0.307196 & 12.72 & 0.37 & 152133-4947.6~? & 0.257073 & 12.38 & 0.21\\
152335-7836.7~? & 0.262141 & 10.39 & 0.15 & 152956-1253.0~v & 0.38112 & 12.88 & 0.56 & 153224-7335.3~ & 0.281193 & 12.91 & 0.62\\
153517-2420.2~v & 0.306784 & 11.23 & 0.55 & 153733-1801.9~ & 0.306741 & 12.09 & 0.17 & 154236-1530.8~? & 0.36906 & 11.77 & 0.18\\
154404-1713.9~? & 0.36383 & 12.45 & 0.27 & 154846-3343.6~? & 0.281753 & 10.54 & 0.11 & 154912-4929.9~? & 0.230631 & 8.75 & 0.11\\
155223-0810.3~? & 0.268362 & 12.07 & 0.18 & 155410-3844.8~? & 0.35736 & 12.93 & 0.49 & 155552-2148.6~ & 0.254144 & 11.38 & 0.44\\
155707-3856.1~? & 0.312442 & 13.01 & 0.47 & 160733-2403.2~v & 0.57649 & 12.63 & 0.71 & 161206-5942.7~ & 0.37537 & 11.67 & 0.50\\
161903-3039.9~? & 0.337886 & 13.30 & 0.53 & 162022-4042.8~ & 0.41931 & 11.82 & 0.25 & 162205-2621.7~ & 0.305725 & 13.65 & 0.58\\
162402-2622.2~ & 0.303712 & 13.04 & 0.43 & 162507-2625.7~ & 0.320624 & 12.90 & 0.49 & 162840-0724.4~?v & 0.323860 & 13.55 & 0.56\\
162842-0744.4~?v & 0.244376 & 13.30 & 0.49 & 163345-2716.0~? & 0.349133 & 12.94 & 0.41 & 163426-2622.8~? & 0.40499 & 12.77 & 0.46\\
163939-1639.8~? & 0.337109 & 12.43 & 0.41 & 164106-6408.1~? & 0.315268 & 9.95 & 0.17 & 164128-1029.6~ & 0.236743 & 12.59 & 0.45\\
164308-6105.7~?v & 0.303787 & 11.95 & 0.24 & 164630-4701.2~? & 0.224208 & 10.83 & 0.15 & 164742-6108.3~? & 0.285071 & 12.41 & 0.39\\
164826-4408.2~? & 0.228542 & 12.65 & 0.39 & 165531-3259.9~? & 0.248546 & 13.05 & 0.58 & 165726-6727.8~? & 0.217802 & 10.32 & 0.09\\
165812-2359.8~v & 0.187156 & 12.70 & 0.65 & 170007-1805.0~v & 0.35248 & 12.43 & 0.51 & 170228-4057.2~? & 0.256918 & 12.60 & 0.21\\
171519-4812.9~? & 0.273145 & 12.21 & 0.30 & 171844-4041.4~ & 0.235608 & 10.86 & 0.22 & 172758-4441.5~? & 0.241639 & 11.75 & 0.30\\
172932-5548.3~v & 0.327288 & 12.95 & 0.65 & 172951-6950.8~? & 0.38839 & 12.59 & 0.44 & 173458-1817.0~? & 0.247173 & 13.28 & 0.57\\
173506-3423.8~v & 0.329107 & 11.21 & 0.46 & 173636-3910.1~? & 0.197123 & 11.66 & 0.29 & 174131-7010.6~? & 0.342316 & 13.11 & 0.46\\
174202-4633.7~ & 0.311585 & 10.74 & 0.47 & 175152-7740.9~v & 0.283348 & 12.64 & 0.52 & 175348-4432.6~? & 0.35612 & 12.45 & 0.23\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as RRC.}\\
175613-4346.3~v & 0.249139 & 11.10 & 0.47 & 175845-5516.4~?v & 0.219404 & 11.76 & 0.35 &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as RRAB.}\\
120219-3846.4~v & 0.45907 & 13.15 & 1.19 & 120447-2740.7~v & 0.65037 & 9.92 & 0.59 & 120809-2236.7~ & 0.54825 & 11.99 & 0.51\\
120835-0027.4~v & 0.47560 & 10.06 & 1.08 & 120849-3004.4~v & 0.72433 & 13.00 & 0.92 & 121024-2214.6~v & 0.53095 & 13.12 & 1.06\\
121206-2612.8~ & 0.39877 & 12.83 & 1.04 & 121632-1518.2~ & 0.77835 & 12.74 & 0.73 & 121706-4713.7~v & 0.59441 & 13.02 & 0.67\\
121825-4303.2~v & 0.44611 & 13.12 & 1.03 & 122117+0022.0~v & 0.58710 & 11.47 & 0.91 & 122132-3628.3~ & 0.63784 & 11.78 & 0.42\\
122208-7406.4~v & 0.60055 & 12.68 & 1.16 & 122521-3843.2~: & 0.56947 & 13.44 & 0.62 & 122805-0559.9~ & 0.50630 & 12.79 & 1.12\\
122944-3422.0~v & 0.51413 & 12.30 & 0.85 & 123030-2602.9~v & 0.47855 & 9.96 & 1.05 & 123122-1900.0~ & 0.55295 & 13.35 & 0.92\\
123200-2354.3~v & 0.53683 & 13.10 & 0.85 & 123540-2639.7~v & 0.57735 & 12.72 & 0.71 & 123555-7253.0~v & 0.46730 & 11.99 & 1.23\\
123627-0225.5~v & 0.63701 & 11.94 & 0.40 & 123636-4703.5~ & 0.59184 & 13.27 & 0.68 & 123729-2956.2~v & 0.47698 & 12.87 & 1.18\\
123812-4422.5~: & 0.52353 & 13.10 & 0.81 & 123814-5158.7~: & 0.37381 & 13.09 & 0.93 & 124258-2856.1~v & 0.59119 & 13.14 & 0.87\\
124343-1351.2~v & 0.58607 & 13.02 & 0.77 & 124416-1203.1~ & 0.68113 & 12.31 & 0.83 & 124602-1526.8~: & 0.50972 & 13.34 & 1.03\\
124805-0820.8~ & 0.51052 & 12.13 & 0.86 & 124824-3339.5~v & 0.55141 & 10.20 & 0.74 & 125006-7756.0~v & 0.52098 & 13.06 & 0.72\\
125033-3816.5~v & 0.78015 & 12.64 & 1.18 & 125246-1015.6~v & 0.55344 & 11.66 & 0.72 & 125253-2518.6~v & 0.51998 & 13.41 & 0.89\\
125422-3710.3~v & 0.53476 & 12.54 & 0.96 & 125511-0527.5~v & 0.52578 & 10.84 & 1.09 & 125611-1117.7~ & 0.59714 & 12.32 & 0.70\\
125721-2929.2~v & 0.62703 & 12.98 & 0.69 & 125948-5015.8~v & 0.58822 & 12.96 & 1.20 & 130032-3129.6~ & 0.71646 & 12.98 & 0.58\\
130355-0048.4~ & 0.57225 & 12.93 & 0.91 & 130555-5657.2~ & 0.36114 & 12.72 & 0.81 & 130646-1805.2~ & 0.49375 & 11.58 & 0.23\\
130831-5028.2~ & 1.0023 & 13.11 & 0.56 & 131017-2508.7~v & 0.55479 & 11.43 & 0.12 & 131102-3909.8~ & 0.57036 & 12.78 & 0.79\\
131301-2925.5~ & 0.70094 & 13.06 & 0.56 & 131542-4035.8~ & 0.40105 & 10.40 & 0.13 & 131630-4104.1~ & 0.83670 & 13.17 & 0.50\\
131718-3347.3~v & 0.51631 & 12.84 & 0.47 & 131731-1818.2~: & 0.51816 & 13.48 & 0.78 & 132241-3652.6~ & 0.84529 & 13.24 & 0.78\\
132316-2319.0~ & 0.55663 & 13.25 & 1.07 & 132316-2918.2~ & 0.53627 & 13.73 & 0.96 & 132333-1639.9~v & 0.61506 & 11.22 & 0.69\\
132353-2321.6~ & 0.52487 & 13.18 & 0.97 & 132431-1553.5~v & 0.45033 & 13.24 & 1.29 & 132448-5705.4~v & 0.56327 & 12.95 & 0.83\\
132745-3746.9~ & 0.54804 & 12.57 & 1.03 & 132759-2705.9~v & 0.41734 & 12.12 & 1.27 & 132824-0517.2~v & 0.65156 & 12.81 & 1.00\\
132922-0553.0~ & 0.57632 & 11.31 & 0.85 & 133044-4435.8~ & 0.51620 & 12.81 & 0.96 & 133743-3533.4~ & 0.62508 & 12.05 & 0.48\\
133952-2652.3~ & 0.59606 & 11.50 & 0.55 & 134008-1038.6~ & 0.65860 & 11.42 & 0.24 & 134010-3726.5~v & 0.77908 & 12.06 & 0.79\\
134024-3720.5~ & 0.64096 & 13.07 & 0.48 & 134319-7049.0~ & 0.58380 & 11.67 & 0.18 & 134527-3616.8~ & 0.45204 & 10.96 & 0.22\\
134621-4935.8~v & 1.9498 & 12.64 & 0.69 & 134632-8424.1~v & 0.57118 & 10.53 & 1.13 & 134845-2729.6~ & 0.54670 & 12.97 & 0.99\\
135336-2934.8~v & 0.63666 & 12.11 & 1.00 & 135421-0901.4~ & 0.58542 & 13.25 & 0.74 & 135421-6954.0~v & 0.46096 & 12.86 & 0.58\\
135445-1637.6~ & 0.50233 & 12.54 & 1.13 & 135459-0601.0~v & 0.62355 & 12.66 & 0.70 & 135515-4314.4~v & 0.52121 & 10.60 & 1.16\\
135658-3641.1~ & 0.70376 & 13.04 & 0.76 & 135735-2432.0~ & 0.55840 & 12.61 & 1.29 & 135813-4215.1~ & 0.52320 & 13.05 & 0.78\\
135857-4053.8~ & 0.61588 & 12.34 & 1.10 & 140242-1314.4~ & 0.52001 & 13.15 & 0.76 & 140324-3624.4~v & 0.49391 & 10.92 & 0.97\\
140426-3659.5~v & 0.43818 & 13.55 & 1.36 & 140556-5745.2~v & 0.45651 & 12.77 & 0.51 & 140915-5947.4~v & 0.50212 & 12.93 & 0.76\\
140950-7758.6~ & 0.82101 & 13.30 & 0.72 & 141007-0532.0~ & 0.55808 & 13.08 & 1.20 & 141025-2244.8~ & 0.63997 & 12.60 & 0.69\\
141148-3354.2~?v & 0.58710 & 13.99 & 0.77 & 141151-3351.3~ & 0.48730 & 13.28 & 0.95 & 141345-2254.7~ & 0.44795 & 12.21 & 0.88\\
141539-2539.9~v & 0.52285 & 12.24 & 0.90 & 141626-1705.5~v & 0.56523 & 12.29 & 0.68 & 141627-1336.9~ & 0.56625 & 13.41 & 0.88\\
141640-3216.6~v & 0.46543 & 12.83 & 1.13 & 141733-2339.8~ & 0.52090 & 13.08 & 0.86 & 142008-5230.7~v & 0.47190 & 11.91 & 1.29\\
142023-4432.0~v & 0.60711 & 11.81 & 0.60 & 142027-3952.0~ & 0.42530 & 13.25 & 1.12 & 142104-7545.3~v & 0.39150 & 13.01 & 1.27\\
142204-3404.3~ & 0.77381 & 11.66 & 0.18 & 142212-3601.0~ & 0.74599 & 13.01 & 0.97 & 142330-5753.1~ & 0.41824 & 11.47 & 0.84\\
142346-5829.4~ & 0.63129 & 11.38 & 0.42 & 142548-3002.2~ & 0.52434 & 13.13 & 0.92 & 142739-0054.1~v & 0.41081 & 11.00 & 1.18\\
142859-8838.7~v & 0.64661 & 11.97 & 0.97 & 142904-1423.7~ & 0.52185 & 12.55 & 1.01 & 142928-3713.7~v & 0.62365 & 12.84 & 0.77\\
142932-4847.0~ & 0.36792 & 12.81 & 1.05 & 143025-3604.6~v & 0.48998 & 13.12 & 1.00 & 143106-3236.0~v & 0.52458 & 13.44 & 1.02\\
143244-2645.7~v & 0.49322 & 12.70 & 1.15 & 143639-4417.1~? & 0.40517 & 12.85 & 0.41 & 143727-3703.2~v & 0.59205 & 12.44 & 0.79\\
143821-4146.2~v & 0.44240 & 13.00 & 0.80 & 144039-3159.3~v & 0.72352 & 12.67 & 0.51 & 144143-2050.4~v & 0.64604 & 13.45 & 1.30\\
144206-3438.0~ & 0.54383 & 13.29 & 0.97 & 144601-2851.6~v & 0.63376 & 12.84 & 0.67 & 144658-1556.7~ & 0.80849 & 13.06 & 0.57\\
144850-7119.7~v & 0.50169 & 11.26 & 1.22 & 144852-3522.0~ & 0.60009 & 12.23 & 0.43 & 145021-0905.9~ & 0.64396 & 12.91 & 0.64\\
145033-2637.4~ & 0.61711 & 11.72 & 0.39 & 145205-7940.7~v & 0.58730 & 11.94 & 1.10 & 145305-2550.3~ & 0.59105 & 13.34 & 0.83\\
145313-0846.6~ & 0.68361 & 13.21 & 0.59 & 145315-1435.9~ & 0.54008 & 12.65 & 0.81 & 145417-1537.3~v & 0.53263 & 12.61 & 1.20\\
145437-1506.2~ & 0.65475 & 13.40 & 0.87 & 145520-1705.1~ & 0.46247 & 12.63 & 1.22 & 145631-5130.1~ & 0.78065 & 12.65 & 0.81\\
145702-2642.6~ & 0.58624 & 13.30 & 0.78 & 145745-3026.6~ & 0.62169 & 12.58 & 0.95 & 145934-7148.0~v & 0.48251 & 13.14 & 0.64\\
150032-1912.9~ & 0.86854 & 12.90 & 0.35 & 150235-5334.4~ & 0.63423 & 12.34 & 0.48 & 150239-2043.8~: & 0.49537 & 12.79 & 0.97\\
150327-4756.1~ & 0.60060 & 11.67 & 0.63 & 150332-0944.5~v & 0.51638 & 12.83 & 1.16 & 150710-2559.9~v & 0.69849 & 12.10 & 0.82\\
150747-2855.1~ & 0.52732 & 12.33 & 0.35 & 150924-4319.6~v & 0.38215 & 12.59 & 0.84 & 150951-1811.9~ & 0.45273 & 13.06 & 1.10\\
151028-6354.4~v & 0.41542 & 13.00 & 0.75 & 151059-4004.9~ & 0.60061 & 13.42 & 0.45 & 151106-4216.4~ & 0.71083 & 13.10 & 0.55\\
151317-1445.9~ & 0.61303 & 12.12 & 0.45 & 151358-1358.8~ & 0.57759 & 11.87 & 0.67 & 151607-0950.0~: & 0.62419 & 11.24 & 0.14\\
151706-4356.6~ & 0.60340 & 12.64 & 0.91 & 151822-0827.7~v & 0.269629 & 11.45 & 1.23 & 151849-3044.4~v & 0.63729 & 12.85 & 1.03\\
151911-0658.5~v & 0.51415 & 13.03 & 0.98 & 152039-2217.5~v & 0.65137 & 12.02 & 0.94 & 152119-1312.7~ & 0.63478 & 13.14 & 1.18\\
152153-1206.8~ & 0.44120 & 12.60 & 1.10 & 152205-0628.3~ & 0.77896 & 10.94 & 0.43 & 152225-4055.6~v & 0.48415 & 8.81 & 0.36\\
152248-0822.0~ & 0.60743 & 12.24 & 0.53 & 152313-3226.7~ & 0.50490 & 12.15 & 0.62 & 152601-1532.8~v & 0.57933 & 12.13 & 0.81\\
152638-1132.5~v & 0.58163 & 13.10 & 1.01 & 152749-7016.7~:v & 0.48694 & 13.49 & 1.04 & 152832-3932.1~: & 0.59534 & 13.21 & 0.66\\
152923-5129.5~ & 0.58863 & 12.73 & 1.22 & 153008-2043.0~v & 0.49310 & 12.69 & 1.15 & 153019-1322.7~v & 0.67697 & 13.18 & 1.08\\
153119-1730.9~v & 0.49326 & 13.05 & 1.35 & 153528-3036.9~v & 0.57831 & 13.23 & 1.18 & 153807-4641.7~: & 0.57010 & 13.12 & 0.88\\
153830-6906.4~ & 0.62251 & 12.86 & 0.61 & 153947-2100.8~v & 0.47811 & 12.64 & 0.96 & 154330-5150.6~v & 0.59830 & 8.62 & 0.37\\
154331-2922.0~v & 0.50701 & 12.85 & 0.95 & 154419-7225.3~:v & 0.61071 & 13.41 & 0.95 & 154434-1416.1~v & 0.49671 & 13.39 & 0.46\\
154448-3355.6~v & 0.58558 & 13.34 & 0.58 & 154642-6408.9~ & 0.69576 & 12.74 & 0.35 & 154652-3800.7~:v & 0.57605 & 12.94 & 1.12\\
154708-1224.8~:v & 0.64173 & 13.60 & 0.97 & 154716-2817.6~v & 0.72140 & 13.14 & 0.96 & 155055-2451.9~v & 0.46366 & 12.67 & 1.11\\
155116-4254.2~: & 0.57933 & 13.48 & 0.61 & 155117-1545.1~v & 0.53393 & 11.27 & 0.96 & 155211-0056.4~ & 0.62596 & 12.78 & 1.14\\
155231-2633.9~? & 0.76616 & 12.14 & 0.28 & 155238-5654.0~v & 89.7 & 11.98 & 0.44 & 155246-6906.3~ & 0.55645 & 12.62 & 0.61\\
155330-4557.7~: & 0.47345 & 13.50 & 0.47 & 155528-1827.0~ & 0.58326 & 12.42 & 0.25 & 155553-4041.7~v & 0.58196 & 11.68 & 0.65\\
155909-6257.5~v & 0.67224 & 12.23 & 0.54 & 155939-2701.8~ & 0.59044 & 10.97 & 0.77 & 155956-7513.5~v & 0.48466 & 11.63 & 0.88\\
160332-7053.4~v & 0.72856 & 11.70 & 0.57 & 160342+0036.0~v & 0.48755 & 10.99 & 0.88 & 160442-0957.9~ & 0.49976 & 12.67 & 0.98\\
160607-3104.6~ & 0.94346 & 13.56 & 0.70 & 160612-4319.2~ & 0.35693 & 10.81 & 0.60 & 160717-0633.9~v & 0.58198 & 13.21 & 0.84\\
161158-2704.2~:v & 0.47853 & 13.16 & 0.60 & 161256-0827.5~v & 0.54875 & 12.68 & 0.83 & 161301-2406.9~: & 0.60240 & 12.65 & 0.25\\
161504-0947.1~v & 0.54078 & 13.06 & 0.99 & 161949-7042.8~ & 0.48934 & 12.44 & 0.69 & 162051-7140.3~v & 0.58258 & 11.90 & 0.68\\
162147-0405.9~v & 0.62395 & 12.38 & 0.43 & 162246-6723.5~ & 0.54346 & 12.99 & 1.12 & 162307-2630.4~: & 0.62704 & 12.99 & 0.60\\
162319-2639.9~ & 0.50665 & 12.66 & 0.83 & 162358-2621.6~ & 0.52250 & 13.11 & 1.13 & 162400-2630.7~: & 0.50513 & 12.84 & 1.11\\
162430-2632.0~ & 0.57913 & 12.80 & 0.75 & 162433-2620.9~ & 0.61480 & 12.60 & 0.89 & 162441-0632.5~v & 0.39703 & 10.54 & 0.81\\
162511-1031.4~v & 0.44899 & 11.51 & 1.17 & 163133-5358.4~?v & 0.37533 & 13.17 & 0.74 & 163141-7205.9~: & 0.47476 & 13.46 & 0.89\\
163225-8354.2~v & 0.54256 & 9.19 & 0.82 & 163339-5612.5~v & 0.89399 & 12.59 & 0.46 & 163410-2020.1~ & 0.60867 & 12.39 & 0.80\\
163412-2636.9~v & 0.63367 & 13.20 & 1.14 & 163420-7918.8~ & 0.75887 & 13.12 & 0.80 & 163627-3139.8~ & 0.70393 & 12.11 & 0.19\\
164059-3758.8~ & 0.47149 & 13.09 & 0.52 & 164206-7413.1~:v & 0.62362 & 13.24 & 0.78 & 164448-2506.9~v & 0.73295 & 13.16 & 0.81\\
164543-2812.8~v & 0.41989 & 11.83 & 0.38 & 165125-2021.1~v & 0.66732 & 13.01 & 0.65 & 165126-2434.9~ & 0.70929 & 11.26 & 0.48\\
165440-2909.9~v & 0.55021 & 11.72 & 0.44 & 165630-2713.4~?v & 1.5256 & 13.69 & 0.75 & 165834-8458.6~ & 0.54934 & 13.32 & 0.79\\
170043-5049.7~ & 0.47640 & 12.53 & 0.39 & 170047-6639.8~v & 0.37404 & 11.00 & 0.73 & 170223-2422.0~ & 0.46135 & 11.61 & 0.71\\
170231-1628.1~ & 0.52595 & 13.33 & 0.51 & 170328-8040.5~v & 0.53781 & 13.77 & 1.03 & 170353-7436.8~v & 0.64812 & 13.28 & 0.61\\
170404-3845.6~v & 0.45523 & 12.34 & 0.68 & 170948-7325.7~v & 0.51918 & 13.40 & 0.65 & 171019-5910.3~v & 0.45005 & 14.02 & 0.53\\
171557-6303.2~v & 0.72018 & 13.19 & 0.76 & 171627-5506.1~v & 0.47669 & 13.21 & 0.56 & 171919-5913.6~v & 0.45349 & 12.63 & 0.54\\
172203-1525.0~ & 0.59976 & 11.73 & 0.29 & 172336-0111.5~ & 0.66776 & 12.11 & 0.81 & 172721-5305.9~ & 0.43545 & 12.61 & 1.13\\
172810-4638.1~v & 11.15 & 12.57 & 0.69 & 172944-3939.0~v & 0.60004 & 12.82 & 0.87 & 173113-5505.1~v & 0.60020 & 13.04 & 1.20\\
173129-1855.4~v & 0.61616 & 13.25 & 0.97 & 173154-1653.1~ & 0.60260 & 11.29 & 0.49 & 173359-0104.8~v & 0.45034 & 11.58 & 1.27\\
173423-6908.5~ & 0.58871 & 13.33 & 0.62 & 173503-1356.0~ & 0.73472 & 11.33 & 0.49 & 173542-7613.2~v & 0.57975 & 11.65 & 0.62\\
173700-4247.9~v & 0.47814 & 12.81 & 0.50 & 173715-5821.0~v & 0.59205 & 12.90 & 0.71 & 173917-6905.3~ & 0.56571 & 13.42 & 1.01\\
174012-7129.2~ & 1.0162 & 12.57 & 1.22 & 174048-3132.5~v & 0.42730 & 10.79 & 0.84 & 174311-7023.8~v & 0.75506 & 12.66 & 0.65\\
174358-7614.7~v & 0.75843 & 13.44 & 0.66 & 174402-4922.2~v & 0.64093 & 13.24 & 0.79 & 174812-4643.2~: & 0.50790 & 13.70 & 0.88\\
174843-6236.0~v & 0.71033 & 12.28 & 0.83 & 174847-2152.8~v & 0.52397 & 11.20 & 0.41 & 175017-6001.0~v & 0.63024 & 13.43 & 0.54\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as RRAB.}\\
175130-6106.6~:v & 0.56972 & 13.46 & 1.04 & 175132-4302.2~v & 0.68888 & 13.05 & 0.85 & 175145-6920.1~v & 0.47181 & 11.75 & 1.20\\
175228-2642.2~?v & 0.67034 & 12.27 & 0.43 & 175400-6926.4~ & 0.84684 & 12.42 & 0.46 & 175612-4831.2~v & 0.56986 & 12.77 & 0.82\\
175612-5709.8~v & 0.58857 & 11.83 & 0.65 & 175739-4033.4~v & 0.49228 & 10.90 & 0.91 & 175911-4926.0~v & 0.45186 & 10.27 & 1.18\\
175917-5222.2~v & 0.72467 & 12.54 & 0.31 &  &  &  &  &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as DCEP-FU.}\\
121259-6205.8~v & 6.399 & 10.63 & 0.64 & 121441-6832.6~?v & 1.6972 & 13.20 & 0.89 & 121705-5743.9~: & 7.551 & 10.85 & 0.31\\
121817-6316.8~v & 12.86 & 9.57 & 0.57 & 122240-6209.5~ & 13.77 & 11.94 & 0.96 & 122332-6428.3~v & 6.119 & 11.46 & 0.47\\
122350-6521.0~ & 25.42 & 9.78 & 0.15 & 123319-6330.4~v & 5.266 & 9.28 & 0.56 & 123423-6114.2~v & 12.21 & 11.54 & 0.93\\
123617-6317.6~? & 6.168 & 11.52 & 0.35 & 123809-6258.5~ & 1.9982 & 12.14 & 0.27 & 123853-7210.5~? & 20.42 & 12.15 & 0.26\\
123906-6605.7~? & 7.361 & 11.96 & 0.20 & 124126-5947.6~v & 3.838 & 8.04 & 0.81 & 124314-6903.4~v & 21.35 & 11.59 & 1.28\\
124435-6331.8~ & 1.2827 & 10.56 & 0.22 & 124622-5907.5~v & 6.221 & 8.16 & 0.55 & 125344-6553.9~v & 26.47 & 12.24 & 0.70\\
125427-6356.1~v & 24.07 & 12.40 & 1.12 & 125901-6834.7~ & 3.798 & 12.42 & 0.55 & 130221-7945.5~v & 1.2380 & 11.88 & 0.92\\
130311-6052.7~v & 4.424 & 9.67 & 0.60 & 131105-6137.6~v & 3.719 & 11.68 & 0.78 & 131400-6229.9~? & 6.379 & 12.81 & 0.37\\
131402-6419.5~v & 10.35 & 11.34 & 0.77 & 131539-7642.0~ & 2.0446 & 10.75 & 0.19 & 131645-6225.7~? & 12.64 & 11.61 & 0.21\\
131858-6223.0~v & 6.460 & 8.31 & 0.38 & 132630-6309.7~v & 12.89 & 11.79 & 0.72 & 133359-6403.3~v & 15.04 & 9.76 & 0.97\\
133637-6433.5~v & 34.00 & 9.39 & 1.04 & 135905-5847.2~ & 5.817 & 12.61 & 0.38 & 140100-5536.5~ & 12.34 & 10.55 & 0.09\\
140655-7122.3~v & 19.02 & 10.90 & 0.87 & 140731-5641.9~v & 3.3203 & 12.37 & 0.88 & 143512-6059.9~v & 17.11 & 10.14 & 1.06\\
143655-5815.7~?:v & 4.318 & 9.93 & 0.38 & 144544-5655.1~ & 25.45 & 12.19 & 0.27 & 144744-6854.1~? & 7.225 & 10.98 & 0.24\\
145516-5403.3~v & 49.1 & 10.41 & 1.03 & 150547-5823.0~ & 16.68 & 12.14 & 1.01 & 151250-5445.3~v & 8.215 & 9.59 & 0.62\\
152021-5807.3~ & 10.52 & 12.19 & 0.59 & 153316-4856.3~? & 26.89 & 11.85 & 1.45 & 153945-4303.9~? & 6.713 & 12.10 & 0.32\\
154221-5518.7~v & 12.64 & 9.05 & 0.95 & 154907-4849.3~? & 6.136 & 12.06 & 0.23 & 155443-5434.0~v & 12.64 & 9.09 & 0.84\\
160510-5355.2~v & 6.200 & 9.73 & 0.77 & 160533-5021.5~ & 9.016 & 13.04 & 0.39 & 160637-4618.4~ & 17.33 & 11.16 & 0.16\\
161113-5229.9~ & 15.38 & 13.17 & 0.91 & 161126-6316.3~: & 9.722 & 12.58 & 0.36 & 161455-5320.3~v & 3.4521 & 10.18 & 0.56\\
161555-5107.3~v & 6.817 & 10.71 & 0.49 & 163049-0530.3~v & 1.1159 & 11.50 & 1.38 & 163252-2816.5~:v & 124 & 12.70 & 1.64\\
163653-2805.6~?v & 1.9558 & 13.34 & 0.63 & 164120-4739.6~ & 13.03 & 11.72 & 0.31 & 164209-5718.7~:v & 5.957 & 12.77 & 0.67\\
164411-1543.5~? & 33.82 & 11.60 & 0.15 & 164519-5120.6~v & 20.79 & 9.73 & 1.04 & 164735-2936.2~v & 12.74 & 13.15 & 0.76\\
164951-4055.1~v & 34.31 & 11.35 & 1.16 & 165138-4525.6~v & 28.67 & 9.53 & 0.92 & 165338-2616.9~v & 15.89 & 12.64 & 1.08\\
165857-4312.3~? & 11.00 & 12.50 & 0.49 & 170053-3801.8~ & 50.6 & 12.22 & 0.39 & 170109-2635.7~v & 25.21 & 11.28 & 0.93\\
170257-6800.5~? & 11.03 & 11.06 & 0.21 & 170446-3312.2~: & 89.9 & 11.87 & 0.85 & 170654-4236.6~v & 6.123 & 9.19 & 0.17\\
170655-2333.1~v & 13.38 & 11.99 & 0.50 & 171008-6039.8~v & 2.5224 & 11.56 & 0.49 & 171022-0403.6~v & 15.19 & 12.15 & 1.14\\
171139-2328.0~v & 26.60 & 11.61 & 1.25 & 171155-5544.4~ & 2.0979 & 13.27 & 0.31 & 171303-0010.9~ & 9.865 & 9.15 & 0.25\\
171305-4323.0~ & 9.555 & 13.03 & 0.77 & 171359-2632.6~ & 51.4 & 11.25 & 0.24 & 171413-1320.7~:v & 28.09 & 12.75 & 1.02\\
171726-3719.1~v & 16.26 & 10.64 & 0.94 & 172140-1856.9~v & 21.11 & 12.48 & 1.00 & 172638-6348.9~? & 15.68 & 8.90 & 0.09\\
172810-4638.1~v & 11.15 & 12.57 & 0.69 & 172901-5714.9~ & 39.5 & 9.96 & 0.22 & 173054-1447.6~: & 109 & 12.76 & 1.24\\
173253-3554.7~? & 8.445 & 12.53 & 0.61 & 173352-3637.6~? & 2.2687 & 10.04 & 0.09 & 173357-2030.4~v & 38.5 & 12.92 & 0.61\\
173443-1741.8~ & 18.11 & 12.25 & 0.41 & 173513-1015.2~ & 30.74 & 13.20 & 1.25 & 173604-4710.2~ & 12.53 & 10.20 & 0.46\\
173636-7106.8~ & 2.8421 & 11.22 & 0.47 & 173702-1525.2~v & 16.03 & 12.93 & 1.31 & 173957-1410.2~ & 9.828 & 12.59 & 0.77\\
174115-1332.2~v & 21.12 & 12.51 & 1.52 & 174134-4854.6~v & 10.60 & 12.01 & 0.73 & 174244-3941.6~v & 24.13 & 12.88 & 0.59\\
174251-2130.2~v & 14.85 & 12.69 & 1.18 & 174611-1328.1~: & 138 & 12.87 & 1.30 & 174739-3548.4~ & 19.77 & 8.70 & 0.15\\
174740-4133.8~v & 15.26 & 12.69 & 0.99 & 174919-5320.2~v & 15.85 & 12.52 & 1.28 & 175417-2645.4~v & 5.750 & 11.97 & 0.74\\
175621-2738.0~v & 11.61 & 11.61 & 0.32 & 175635-2159.3~: & 4.675 & 12.10 & 0.26 & 175641-4546.4~v & 19.82 & 11.05 & 1.08\\
175820-3615.7~:v & 28.58 & 12.86 & 1.09 &  &  &  &  &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as DCEP-FO.}\\
121411-5456.0~ & 5.313 & 11.93 & 0.46 & 122511-6120.9~ & 2.3059 & 9.96 & 0.29 & 131714-6605.0~ & 0.91317 & 11.69 & 0.25\\
133455-5912.2~ & 1.5930 & 11.85 & 0.24 & 142207-5417.1~? & 3.507 & 11.16 & 0.26 & 153152-5915.1~v & 4.373 & 8.90 & 0.37\\
155149-5621.8~? & 5.402 & 11.73 & 0.34 & 155847-5341.8~ & 2.8072 & 9.86 & 0.17 & 160125-5150.3~? & 5.020 & 12.32 & 0.27\\
160746-4322.7~? & 2.0204 & 12.54 & 0.28 & 161120-5421.2~v & 3.788 & 8.78 & 0.29 & 161201-3840.5~? & 2.8141 & 11.85 & 0.31\\
162054-5333.3~? & 2.6441 & 11.47 & 0.36 & 162326-0941.0~ & 1.3783 & 9.70 & 0.27 & 162811-5111.9~ & 3.2911 & 10.40 & 0.24\\
163038-2954.4~ & 2.6742 & 10.89 & 0.11 & 163431-6308.0~v & 1.9460 & 9.54 & 0.70 & 165122-0050.0~? & 3.3548 & 11.65 & 0.30\\
165354-6447.5~ & 0.96832 & 13.08 & 0.61 & 165630-2713.4~?v & 1.5256 & 13.69 & 0.75 & 170456-4821.0~? & 0.95504 & 10.78 & 0.14\\
172312-6353.8~v & 1.6398 & 11.77 & 0.75 & 172534-2517.1~? & 2.3137 & 11.25 & 0.12 & 173848-3304.4~ & 3.720 & 9.58 & 0.29\\
174108-2328.5~v & 3.780 & 9.38 & 0.19 & 174603-3528.1~ & 2.5726 & 10.71 & 0.17 & 174825-5910.7~v & 2.2329 & 12.41 & 0.52\\
\multicolumn{12}{|c|}{\em  Stars classified as CW.}\\
120131-1209.0~? & 29.67 & 10.68 & 0.11 & 120155-4616.7~v & 1.5201 & 11.88 & 0.91 & 121531-3948.7~ & 5.068 & 11.18 & 0.30\\
121541-3152.5~? & 8.236 & 12.31 & 0.41 & 123134-3529.4~v & 14.19 & 11.61 & 1.04 & 123804-3831.4~ & 4.320 & 11.88 & 0.71\\
124314-6903.4~v & 21.35 & 11.59 & 1.28 & 125006-7756.0~v & 0.52098 & 13.06 & 0.72 & 125051-5156.6~? & 2.7612 & 11.75 & 0.40\\
125344-6553.9~v & 26.47 & 12.24 & 0.70 & 130221-7945.5~v & 1.2380 & 11.88 & 0.92 & 131156-5505.0~?v & 579 & 12.58 & 0.70\\
131714-0504.9~v & 14.47 & 12.72 & 1.28 & 132602-0322.7~v & 17.30 & 9.52 & 1.29 & 132605-4723.7~v & 29.29 & 10.26 & 0.81\\
132849-3521.2~ & 9.621 & 11.50 & 0.19 & 133028-3812.5~ & 15.31 & 12.60 & 1.07 & 134621-4935.8~v & 1.9498 & 12.64 & 0.69\\
135734-3139.2~?v & 2.4753 & 9.58 & 0.26 & 140136-1406.4~ & 9.602 & 10.90 & 0.18 & 140143-4650.8~ & 1.7151 & 12.69 & 1.06\\
140159-4256.3~ & 1.1525 & 12.35 & 0.47 & 140434-4532.4~ & 16.99 & 13.04 & 0.86 & 140701-4233.0~: & 1.6938 & 10.07 & 0.09\\
141109-1318.6~v & 10.30 & 9.14 & 0.74 & 141320-4453.6~v & 26.68 & 12.40 & 1.04 & 141649-0617.2~v & 1.3483 & 11.71 & 1.13\\
142023-4432.0~v & 0.60711 & 11.81 & 0.60 & 142451-3439.8~v & 4.630 & 11.99 & 0.81 & 143248-3332.6~v & 11.70 & 11.19 & 0.29\\
143902-1616.4~ & 0.93975 & 10.41 & 0.07 & 144155-1938.1~: & 68.4 & 11.90 & 0.57 & 144634-3210.3~v & 2.0607 & 8.25 & 0.48\\
145211-4554.2~v & 16.22 & 12.63 & 1.02 & 150207-1201.9~? & 2.6841 & 11.01 & 0.37 & 150429-3924.4~? & 18.23 & 10.83 & 0.19\\
151721-1901.0~ & 11.33 & 9.37 & 0.20 & 152216-2652.4~? & 6.835 & 11.76 & 0.67 & 154037-8623.7~? & 1.3075 & 11.26 & 0.17\\
154200-2046.7~v & 25.05 & 11.66 & 1.45 & 155445-0752.0~: & 5.618 & 11.55 & 0.27 & 155507-1946.5~? & 4.877 & 12.21 & 0.20\\
155703-8730.1~? & 3.1156 & 12.80 & 0.23 & 160254-2022.8~? & 1.9535 & 12.38 & 0.35 & 160723-2957.2~ & 37.1 & 12.61 & 0.90\\
160929-3145.6~ & 6.724 & 9.61 & 0.15 & 160959-2334.9~ & 1.6717 & 12.70 & 0.29 & 161115-1651.6~v & 13.22 & 12.63 & 0.73\\
161522-3121.0~ & 7.155 & 10.94 & 0.28 & 162402-2910.8~ & 4.018 & 10.14 & 0.10 & 163046-6142.2~v & 928 & 12.15 & 0.61\\
163049-0530.3~v & 1.1159 & 11.50 & 1.38 & 163321-2611.4~v & 12.90 & 12.23 & 0.49 & 163342-2523.6~v & 2.2934 & 11.63 & 0.26\\
163431-6308.0~v & 1.9460 & 9.54 & 0.70 & 163453-2518.3~? & 1.8339 & 10.15 & 0.14 & 164209-5718.7~:v & 5.957 & 12.77 & 0.67\\
164328-2122.6~ & 37.8 & 13.08 & 0.90 & 165539-2352.4~v & 306 & 11.33 & 3.16 & 171343-8015.5~? & 11.71 & 10.05 & 0.23\\
171425-6218.5~v & 216 & 10.67 & 4.66 & 172140-1856.9~v & 21.11 & 12.48 & 1.00 & 172312-6353.8~v & 1.6398 & 11.77 & 0.75\\
174115-1332.2~v & 21.12 & 12.51 & 1.52 & 174251-2130.2~v & 14.85 & 12.69 & 1.18 & 174955-4019.9~v & 30.43 & 12.01 & 1.16\\
175641-4546.4~v & 19.82 & 11.05 & 1.08 & 175820-3615.7~:v & 28.58 & 12.86 & 1.09 & 175934-3935.1~v & 30.85 & 11.72 & 1.00\\
\multicolumn{12}{|c|}{\em  Stars classified as ACV.}\\
122812-3619.0~ & 1.2647 & 9.03 & 0.06 & 123214-5859.0~ & 3.653 & 10.74 & 0.14 & 131554-6644.7~ & 27.94 & 10.52 & 0.13\\
131922-5811.7~v & 2.0787 & 8.98 & 0.10 & 144450-5854.4~ & 1.4803 & 9.40 & 0.07 & 151113-5721.2~? & 0.94555 & 10.39 & 0.10\\
153400-5558.3~ & 6.252 & 11.54 & 0.16 & 155115-3130.4~v & 3.4356 & 8.94 & 0.10 & 161632-7808.0~?v & 1.2222 & 9.17 & 0.08\\
161848-5107.0~ & 5.257 & 10.16 & 0.10 & 162436-6543.3~?v & 1.8577 & 8.77 & 0.10 & 163921-7010.1~v & 3.549 & 9.45 & 0.07\\
164125-6035.2~ & 2.1857 & 8.92 & 0.08 & 164248-4842.7~ & 4.172 & 10.32 & 0.13 & 164301-3840.3~v & 3.2645 & 7.71 & 0.26\\
164351-2546.7~ & 1.9897 & 9.63 & 0.07 & 164507-4129.0~? & 2.1194 & 9.34 & 0.15 & 164849-2909.4~? & 0.84409 & 9.24 & 0.07\\
171235-4830.0~ & 2.2264 & 10.64 & 0.11 & 171519-3808.8~? & 1.4006 & 10.52 & 0.09 & 172827-5633.3~ & 9.479 & 9.65 & 0.10\\
172938-3546.4~? & 2.6820 & 9.60 & 0.10 & 173929-3212.5~ & 6.080 & 9.31 & 0.10 &  &  &  & \\
\multicolumn{12}{|c|}{\em  Stars classified as MIRA.}\\
120021-1011.1~v & 286 & 9.16 & 4.74 & 120107-1725.0~v & 188 & 13.04 & 2.09 & 120125-3724.9~v & 305 & 11.16 & 3.71\\
120331-3801.8~v & 216 & 11.03 & 3.84 & 120333-4323.7~v & 285 & 11.63 & 4.34 & 120348-5316.8~v & 349 & 12.24 & 2.79\\
120517-5511.2~v & 235 & 9.75 & 5.08 & 120647-5019.4~v & 128 & 11.32 & 2.49 & 120841-8235.3~v & 186 & 12.62 & 2.19\\
120913-4648.8~v & 243 & 11.42 & 3.88 & 121102-5053.5~ & 192 & 11.54 & 2.71 & 121346-6557.8~ & 513 & 11.47 & 2.50\\
121415-4317.6~v & 291 & 11.91 & 2.84 & 121418-5628.8~ & 226 & 12.38 & 2.13 & 121544-5128.9~v & 220 & 10.59 & 3.53\\
121611-8045.0~v & 213 & 11.91 & 2.76 & 121617-5617.2~v & 518 & 6.90 & 2.28 & 121750-4626.9~v & 395 & 11.79 & 2.86\\
121759-5151.8~v & 250 & 11.78 & 2.88 & 121930-2801.1~v & 251 & 10.91 & 4.14 & 121933-4816.2~v & 292 & 12.11 & 2.51\\
121938-1915.3~v & 316 & 7.83 & 5.34 & 121943-8203.3~:v & 306 & 12.36 & 2.64 & 122018-4431.7~v & 329 & 10.10 & 4.25\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MIRA.}\\
122046-7532.9~v & 345 & 11.28 & 2.92 & 122126-2157.3~v & 347 & 10.96 & 4.14 & 122152-1353.2~:v & 218 & 12.21 & 3.34\\
122349-5528.2~ & 123 & 13.58 & 2.15 & 122412-3538.0~v & 270 & 8.61 & 2.45 & 122529-4528.1~ & 299 & 12.80 & 2.40\\
122532-3119.1~v & 144 & 12.31 & 2.63 & 122545-5960.0~ & 440 & 8.70 & 6.27 & 122636-5225.4~v & 305 & 11.33 & 3.07\\
123000-7031.0~ & 234 & 12.38 & 3.31 & 123109-3918.3~v & 285 & 10.73 & 3.97 & 123223-5735.0~v & 339 & 10.20 & 3.44\\
123234-4448.4~v & 266 & 11.05 & 5.50 & 123246-5605.7~ & 216 & 11.54 & 2.87 & 123249-4625.0~v & 279 & 11.31 & 3.19\\
123302-5240.1~ & 175 & 11.95 & 2.68 & 123331-5439.6~v & 221 & 8.63 & 4.36 & 123353-0425.4~v & 215 & 10.05 & 4.63\\
123406-4017.9~v & 315 & 11.47 & 3.98 & 123500-1827.7~v & 279 & 10.18 & 2.40 & 123528-4020.0~ & 167 & 12.94 & 2.10\\
123535-7912.0~v & 291 & 11.61 & 1.83 & 123542-5434.9~v & 375 & 10.53 & 3.23 & 123818-5908.4~ & 474 & 11.51 & 2.21\\
123919-4810.4~ & 235 & 11.83 & 3.32 & 123935-4545.5~ & 395 & 10.65 & 4.49 & 123950-8304.0~ & 276 & 11.64 & 3.49\\
123956-2640.3~v & 322 & 9.80 & 4.03 & 124001-6654.8~v & 410 & 11.47 & 2.55 & 124002-6125.3~v & 339 & 11.85 & 3.00\\
124007-8031.9~v & 209 & 12.12 & 2.87 & 124015-5722.7~v & 396 & 10.22 & 2.44 & 124032-1738.9~v & 198 & 10.77 & 4.27\\
124036-7008.8~:v & 153 & 11.54 & 1.80 & 124147-3455.7~v & 211 & 11.24 & 2.75 & 124156-5016.2~v & 232 & 11.40 & 2.96\\
124221-2553.2~v & 283 & 10.95 & 3.78 & 124540-4740.1~:v & 273 & 12.37 & 2.76 & 124756-6532.8~v & 329 & 11.75 & 2.27\\
124801-4401.3~v & 260 & 12.08 & 4.11 & 124902-3645.8~v & 268 & 9.56 & 2.12 & 124916-4306.5~v & 222 & 11.77 & 2.67\\
124933-5523.7~ & 229 & 12.77 & 1.63 & 125001-5201.4~v & 296 & 10.49 & 4.29 & 125037-3113.0~v & 229 & 11.13 & 3.76\\
125053-2950.7~v & 290 & 11.93 & 2.56 & 125144-2646.7~v & 169 & 9.23 & 5.11 & 125159-6957.8~v & 343 & 12.62 & 2.32\\
125215-3457.1~v & 269 & 11.69 & 3.47 & 125229-4931.8~v & 292 & 10.73 & 3.58 & 125450-6503.7~v & 318 & 10.22 & 2.53\\
125505-5548.7~ & 270 & 10.83 & 3.69 & 125635-5753.9~v & 377 & 8.74 & 2.39 & 125702-3654.7~v & 285 & 12.47 & 2.81\\
125820-3159.1~v & 264 & 11.68 & 3.35 & 125822-5929.5~ & 353 & 12.25 & 1.31 & 125837-7417.2~v & 203 & 10.82 & 3.48\\
125841-3610.3~ & 340 & 12.04 & 1.49 & 125956-8312.1~v & 238 & 12.11 & 2.63 & 130004-7828.9~v & 307 & 12.24 & 1.86\\
130053-7057.7~v & 333 & 12.01 & 3.18 & 130145-5042.3~v & 287 & 11.05 & 2.92 & 130311-1603.3~v & 255 & 9.88 & 5.34\\
130315-4830.4~v & 192 & 11.06 & 3.43 & 130316-6753.4~v & 202 & 11.50 & 2.34 & 130320-2906.2~v & 221 & 10.14 & 5.23\\
130343-6447.3~v & 236 & 11.82 & 2.39 & 130408-5620.2~v & 283 & 10.94 & 3.58 & 130450-3535.4~v & 250 & 10.46 & 4.30\\
130632-5535.0~v & 230 & 11.26 & 2.50 & 130642-3423.4~ & 324 & 12.02 & 3.17 & 130653-3529.9~ & 289 & 12.57 & 2.80\\
130750-6853.5~:v & 355 & 11.31 & 1.92 & 130755-1309.9~v & 266 & 11.26 & 3.14 & 130952-5742.2~v & 138 & 13.27 & 1.16\\
131014-7531.2~v & 205 & 12.39 & 1.87 & 131045-4717.3~v & 280 & 12.05 & 2.67 & 131120-7337.3~v & 215 & 12.15 & 3.20\\
131129-6832.6~v & 332 & 10.26 & 3.78 & 131310-5112.9~v & 182 & 10.59 & 3.02 & 131317-3320.5~v & 202 & 12.42 & 2.32\\
131333-4449.8~ & 249 & 11.79 & 3.58 & 131658-6752.5~v & 201 & 11.48 & 3.01 & 131757-4643.8~ & 230 & 11.98 & 2.37\\
131758-4140.4~v & 333 & 9.80 & 3.89 & 131831-0441.1~v & 279 & 10.76 & 4.15 & 131840-5405.7~v & 278 & 11.85 & 3.02\\
131903-4707.4~:v & 358 & 12.98 & 2.94 & 131930-5422.4~v & 136 & 12.95 & 2.21 & 131935-6046.7~v & 464 & 9.17 & 4.20\\
131942-4748.5~ & 321 & 12.32 & 2.36 & 132059-6613.7~v & 470 & 12.50 & 2.45 & 132109-5208.0~v & 266 & 11.75 & 2.76\\
132138-5830.2~v & 361 & 12.41 & 1.65 & 132432-8413.5~v & 297 & 8.44 & 4.85 & 132500-6439.8~v & 352 & 10.34 & 2.79\\
132628-6429.9~v & 218 & 11.04 & 2.05 & 132717-2502.2~v & 314 & 11.13 & 3.44 & 132719-7431.2~ & 233 & 12.45 & 1.70\\
132740-5920.4~v & 423 & 10.50 & 3.48 & 132748-0310.4~v & 247 & 9.50 & 5.22 & 132824-8026.7~v & 270 & 12.35 & 2.78\\
132916-3337.6~v & 285 & 12.25 & 1.77 & 132943-2316.9~v & 394 & 5.66 & 3.91 & 133210-7123.7~v & 216 & 12.06 & 2.62\\
133213-3354.9~v & 281 & 11.62 & 3.83 & 133236-7318.4~v & 308 & 12.04 & 1.90 & 133246-7459.7~: & 278 & 11.79 & 2.84\\
133254-7612.4~v & 167 & 11.37 & 2.37 & 133300-0711.6~v & 368 & 6.88 & 5.78 & 133302-5048.7~v & 230 & 11.73 & 2.25\\
133326-5152.3~v & 352 & 12.17 & 2.11 & 133344-5050.7~v & 208 & 11.93 & 2.94 & 133347-5115.2~v & 195 & 13.03 & 1.83\\
133352-4155.7~ & 231 & 12.66 & 2.00 & 133353-3343.7~v & 250 & 11.26 & 3.97 & 133430-6354.7~v & 410 & 12.17 & 1.43\\
133453-5129.5~v & 451 & 12.51 & 1.38 & 133721-5348.9~v & 177 & 11.02 & 3.85 & 133739-4834.7~:v & 261 & 10.96 & 4.19\\
133835-7622.2~ & 186 & 12.57 & 1.50 & 133933-3046.7~v & 310 & 11.21 & 3.55 & 134044-5140.7~v & 192 & 12.18 & 3.09\\
134147-3030.4~v & 225 & 11.26 & 2.60 & 134245-7116.0~v & 174 & 12.32 & 2.31 & 134300-7947.7~v & 185 & 11.82 & 2.26\\
134441-5005.0~v & 144 & 12.89 & 1.69 & 134537-3333.7~v & 204 & 11.33 & 3.47 & 134704-4727.8~ & 230 & 11.59 & 3.27\\
134719-7534.7~ & 238 & 12.31 & 2.37 & 134736-7607.2~ & 274 & 12.49 & 2.46 & 134750-5742.2~v & 196 & 10.94 & 3.13\\
134801-3808.3~v & 331 & 10.96 & 3.70 & 134821-3651.7~v & 247 & 9.24 & 2.59 & 134826-8239.4~v & 334 & 11.31 & 3.18\\
134902-2822.1~v & 387 & 7.21 & 2.56 & 134907-3515.8~v & 261 & 9.39 & 5.16 & 134951-3731.0~v & 181 & 10.79 & 4.46\\
135036-4546.1~v & 339 & 10.90 & 4.23 & 135102-5533.3~v & 465 & 11.97 & 1.96 & 135102-7028.4~v & 385 & 9.83 & 4.60\\
135125-3656.6~v & 328 & 9.89 & 4.90 & 135152-6851.8~v & 118 & 11.57 & 2.86 & 135154-3736.4~v & 269 & 11.14 & 3.84\\
135159-5222.7~v & 265 & 11.47 & 3.44 & 135333-2905.7~v & 196 & 11.83 & 2.98 & 135452-3918.5~v & 187 & 10.88 & 3.36\\
135535-6717.3~v & 422 & 11.49 & 2.80 & 135551-7748.2~v & 262 & 8.85 & 5.87 & 135555-4131.5~v & 142 & 11.84 & 2.51\\
135645-2532.8~v & 219 & 10.03 & 4.99 & 135655-5655.5~v & 312 & 11.83 & 2.73 & 135736-7304.0~v & 242 & 12.74 & 2.10\\
135743-3104.2~v & 274 & 8.02 & 4.20 & 135837-0434.6~v & 241 & 10.35 & 4.35 & 135849-5852.0~v & 329 & 12.79 & 1.78\\
135907-2551.8~v & 176 & 10.66 & 3.58 & 135936-4128.7~ & 118 & 12.14 & 2.52 & 135956-7852.9~v & 195 & 11.01 & 3.89\\
140002-5200.2~ & 203 & 12.82 & 1.19 & 140216-7029.7~v & 111 & 12.77 & 1.49 & 140223-5834.2~v & 300 & 10.32 & 3.76\\
140411-5427.1~v & 245 & 12.63 & 2.15 & 140433-4854.3~v & 187 & 11.95 & 2.13 & 140436-3923.9~v & 276 & 11.23 & 3.76\\
140500-3529.8~v & 378 & 9.26 & 4.28 & 140710-5737.8~v & 344 & 11.49 & 2.72 & 140720-4810.4~v & 226 & 12.77 & 2.01\\
140800-8042.0~v & 310 & 11.18 & 3.43 & 140840-4935.2~v & 283 & 11.65 & 2.96 & 140909-7136.4~v & 247 & 12.14 & 2.45\\
140914-4015.0~v & 231 & 10.75 & 4.36 & 141009-3827.8~v & 245 & 12.42 & 3.18 & 141021-1318.2~v & 303 & 10.27 & 4.68\\
141036-4216.2~ & 164 & 11.67 & 3.24 & 141118-5454.9~v & 273 & 12.35 & 3.82 & 141118-6838.7~v & 170 & 12.93 & 2.04\\
141134-2853.1~v & 325 & 7.84 & 5.85 & 141209-4010.4~v & 209 & 11.14 & 4.02 & 141319-7514.2~v & 330 & 10.84 & 3.54\\
141333-2954.3~v & 440 & 12.48 & 0.68 & 141415-5452.0~v & 287 & 12.20 & 2.72 & 141544-0552.2~v & 222 & 11.01 & 2.80\\
141632-3227.4~v & 245 & 10.72 & 3.07 & 141634-5954.8~v & 247 & 7.69 & 1.76 & 141724-3742.7~v & 243 & 11.32 & 3.77\\
141910-5659.6~ & 404 & 9.85 & 1.90 & 141941-4429.6~v & 329 & 12.55 & 2.54 & 141950-7839.0~v & 187 & 11.00 & 3.42\\
142052-6730.9~v & 533 & 10.14 & 4.12 & 142247-7419.8~ & 246 & 12.60 & 2.24 & 142309-6957.6~v & 404 & 10.85 & 3.53\\
142325-6333.3~v & 345 & 11.79 & 2.90 & 142410-6344.3~ & 420 & 9.82 & 1.89 & 142611-6341.0~: & 258 & 12.92 & 1.71\\
142611-7912.8~v & 176 & 11.06 & 3.53 & 142620-6339.1~v & 342 & 12.08 & 2.19 & 142636-6459.9~v & 352 & 11.61 & 2.54\\
142653-5412.5~v & 466 & 11.27 & 3.07 & 142730-2640.6~v & 202 & 10.71 & 4.31 & 142843-3919.9~v & 272 & 10.27 & 4.95\\
142845-4152.5~v & 254 & 12.53 & 2.46 & 142922-6422.3~v & 278 & 11.53 & 1.91 & 143028-6307.8~v & 266 & 11.63 & 3.16\\
143044-4841.5~v & 368 & 9.23 & 4.67 & 143133-7046.7~v & 119 & 12.74 & 1.85 & 143147-7047.4~v & 503 & 12.37 & 2.66\\
143206-6331.7~ & 453 & 11.93 & 2.89 & 143219-5918.8~ & 599 & 9.63 & 3.18 & 143315-7156.7~v & 223 & 12.65 & 1.73\\
143324-4459.8~v & 226 & 10.57 & 5.06 & 143401-3141.6~v & 295 & 9.52 & 5.17 & 143549-2336.5~ & 270 & 12.11 & 2.94\\
143608-2421.8~v & 159 & 11.22 & 3.25 & 143729-2019.7~ & 279 & 12.22 & 2.61 & 143730-4422.1~v & 285 & 11.91 & 2.82\\
143832-2943.4~v & 195 & 9.99 & 4.76 & 143844-7231.6~v & 305 & 10.49 & 4.34 & 143957-4314.1~v & 434 & 12.30 & 2.65\\
144000-2234.4~v & 182 & 10.84 & 4.49 & 144022-1739.4~v & 261 & 9.82 & 5.11 & 144037-4653.6~v & 195 & 12.30 & 3.39\\
144152-5140.2~v & 417 & 10.67 & 3.96 & 144200-0549.9~v & 155 & 10.99 & 3.31 & 144201-4708.7~v & 306 & 9.60 & 4.90\\
144437-1932.5~v & 211 & 11.13 & 3.63 & 144459-3721.8~v & 144 & 12.33 & 1.88 & 144537-4557.4~ & 253 & 12.80 & 1.59\\
144618-0715.9~v & 292 & 10.24 & 4.72 & 144645-2645.2~ & 291 & 13.04 & 2.33 & 144717-4510.3~v & 349 & 10.82 & 3.68\\
144803-7247.6~v & 243 & 12.44 & 2.26 & 144815-3818.6~v & 307 & 11.69 & 3.52 & 144824-2715.9~v & 224 & 11.84 & 3.69\\
144952-4230.8~v & 325 & 9.16 & 5.17 & 144957-4155.9~v & 196 & 10.53 & 2.62 & 145011-3338.0~ & 110 & 12.85 & 2.41\\
145012-4726.9~v & 481 & 11.06 & 5.45 & 145307-3341.7~v & 181 & 11.45 & 3.36 & 145314-4800.4~v & 342 & 10.91 & 3.33\\
145326-4637.0~v & 344 & 9.00 & 4.72 & 145353-6915.3~v & 281 & 13.11 & 2.21 & 145459-4811.3~v & 230 & 11.96 & 2.90\\
145535-4845.6~v & 185 & 11.31 & 3.05 & 145554-4817.5~v & 196 & 11.70 & 2.62 & 145753-4147.1~v & 170 & 11.30 & 2.49\\
145904-6325.1~ & 456 & 11.76 & 2.96 & 145937-5457.9~v & 398 & 9.48 & 4.94 & 150012-4522.9~v & 132 & 12.34 & 2.63\\
150052-4229.6~v & 189 & 9.95 & 3.81 & 150103-2408.4~ & 168 & 12.28 & 2.68 & 150110-3428.5~v & 347 & 10.00 & 3.29\\
150110-3601.1~ & 245 & 12.04 & 2.26 & 150121-4123.7~ & 145 & 10.98 & 1.99 & 150125-6544.4~v & 440 & 12.89 & 1.74\\
150139-3945.6~v & 287 & 10.95 & 3.25 & 150145-3621.4~v & 265 & 11.65 & 3.39 & 150146-3014.7~v & 202 & 10.09 & 4.23\\
150158-6944.8~v & 245 & 11.30 & 2.77 & 150236-6816.6~ & 266 & 10.99 & 3.88 & 150248-7148.2~v & 237 & 11.98 & 2.12\\
150252-4136.0~v & 285 & 11.50 & 2.83 & 150302-4114.3~v & 190 & 10.41 & 4.41 & 150325-7656.2~ & 487 & 11.84 & 3.23\\
150404-4108.1~v & 141 & 10.00 & 2.86 & 150427-3052.8~v & 239 & 11.46 & 3.77 & 150435-3708.5~v & 214 & 12.10 & 3.55\\
150529-4422.3~v & 284 & 12.45 & 1.96 & 150616-4128.3~v & 466 & 8.43 & 4.93 & 150623-5257.6~ & 362 & 11.98 & 2.05\\
150626-1844.0~v & 251 & 8.84 & 6.30 & 150653-3723.6~ & 250 & 12.09 & 2.32 & 150733-2638.8~v & 147 & 11.80 & 2.56\\
150810-2110.0~v & 224 & 9.82 & 4.98 & 150829-4730.9~ & 197 & 12.65 & 2.12 & 150836-4447.1~ & 202 & 12.12 & 2.45\\
150848-4159.8~ & 98.8 & 10.71 & 2.93 & 150854-1529.9~v & 275 & 10.44 & 4.52 & 150855-4127.9~v & 187 & 11.21 & 3.55\\
150855-4810.1~v & 250 & 12.11 & 2.16 & 150915-7403.8~ & 325 & 12.53 & 2.23 & 150928-8226.7~v & 220 & 11.82 & 2.67\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MIRA.}\\
150952-7633.1~ & 192 & 11.09 & 3.28 & 151015-2935.0~v & 247 & 11.46 & 3.62 & 151025-4054.5~ & 307 & 11.32 & 3.04\\
151044-2001.2~v & 236 & 11.25 & 3.74 & 151102-4052.5~ & 215 & 11.95 & 3.74 & 151138-4354.7~v & 225 & 9.94 & 4.57\\
151141-0600.7~v & 272 & 9.21 & 5.53 & 151215-3110.8~v & 240 & 10.47 & 4.63 & 151248-0605.2~ & 241 & 11.16 & 3.07\\
151311-6851.3~v & 213 & 12.88 & 1.63 & 151318-4748.4~v & 217 & 10.58 & 3.48 & 151342-6844.5~v & 195 & 11.86 & 3.13\\
151456-4247.5~ & 344 & 12.03 & 2.46 & 151511-4417.9~v & 232 & 11.24 & 3.26 & 151515-4032.4~v & 310 & 12.50 & 2.65\\
151525-3546.9~v & 265 & 10.73 & 3.43 & 151538-5047.5~v & 236 & 11.52 & 3.62 & 151556-3935.6~v & 272 & 10.07 & 3.18\\
151631-7706.6~v & 315 & 10.80 & 3.85 & 151754-4939.1~ & 281 & 11.64 & 2.57 & 151822-4951.1~ & 591 & 11.93 & 2.52\\
151823-6432.1~v & 117 & 12.29 & 2.01 & 151851-7316.0~ & 259 & 11.53 & 2.87 & 151936-3407.0~v & 267 & 10.66 & 3.85\\
151956-2638.5~v & 221 & 13.18 & 2.12 & 152022-3735.3~v & 164 & 10.51 & 3.53 & 152026-6939.6~ & 224 & 11.80 & 2.52\\
152124-2023.3~v & 187 & 9.20 & 2.53 & 152218-4905.7~v & 149 & 11.85 & 2.38 & 152306-2404.1~v & 203 & 9.45 & 5.03\\
152405-7906.5~v & 176 & 11.02 & 3.50 & 152406-4424.0~v & 229 & 11.33 & 1.94 & 152412-3955.1~ & 157 & 12.88 & 2.62\\
152420-2254.7~v & 221 & 8.44 & 3.59 & 152538-5503.8~ & 341 & 12.39 & 2.69 & 152711-6151.5~v & 323 & 9.66 & 1.01\\
152753-2558.7~v & 215 & 10.38 & 4.82 & 152952-3951.3~v & 186 & 11.78 & 2.64 & 153048-4041.4~?v & 278 & 12.08 & 2.90\\
153051-4448.9~v & 150 & 12.18 & 2.16 & 153207-6642.8~v & 270 & 11.48 & 2.84 & 153258-7313.7~v & 275 & 11.45 & 2.97\\
153316-1519.6~v & 321 & 8.37 & 6.62 & 153322-2711.1~v & 401 & 9.43 & 3.99 & 153411-6436.4~v & 241 & 11.01 & 3.35\\
153424-2641.3~v & 233 & 11.52 & 3.03 & 153427-3110.6~ & 184 & 11.27 & 3.23 & 153440-5659.7~ & 567 & 10.88 & 3.99\\
153456-3709.0~v & 154 & 12.89 & 2.30 & 153456-7409.1~ & 243 & 10.08 & 2.39 & 153516-4159.6~v & 280 & 12.82 & 0.94\\
153521-2356.8~v & 286 & 10.04 & 5.28 & 153528-6437.9~v & 221 & 12.03 & 2.22 & 153545-6157.4~v & 200 & 12.89 & 1.55\\
153557-4930.5~v & 475 & 7.80 & 4.69 & 153608-4249.1~v & 320 & 13.05 & 1.85 & 153613-2109.0~v & 169 & 11.11 & 2.68\\
153626-4506.0~v & 141 & 13.10 & 1.56 & 153650-6435.4~ & 224 & 11.34 & 2.21 & 153651-1004.8~v & 184 & 9.94 & 3.20\\
153655-3746.1~v & 404 & 10.96 & 2.75 & 153657-3400.2~ & 233 & 12.32 & 2.44 & 153702-3943.5~v & 181 & 10.67 & 3.60\\
153709-4221.1~v & 119 & 10.25 & 3.52 & 153726-4252.4~v & 139 & 12.24 & 1.87 & 153848-7240.3~v & 371 & 12.26 & 2.63\\
153851-3544.3~ & 302 & 12.06 & 2.51 & 153851-3921.3~v & 701 & 11.17 & 2.82 & 153851-4024.4~v & 260 & 12.03 & 2.82\\
153937-3051.2~ & 270 & 11.71 & 3.32 & 154003-4749.2~v & 266 & 12.44 & 1.15 & 154214-6945.4~ & 215 & 12.59 & 2.30\\
154233-6649.9~v & 316 & 11.02 & 3.79 & 154310-5823.3~v & 280 & 11.93 & 2.51 & 154330-6527.0~v & 416 & 11.54 & 2.01\\
154337-0142.6~v & 384 & 9.58 & 1.86 & 154338-0923.1~v & 274 & 10.19 & 4.93 & 154351-4724.2~v & 431 & 12.11 & 2.60\\
154404-5459.1~v & 243 & 8.00 & 4.50 & 154441-2839.9~v & 144 & 10.31 & 4.36 & 154500-2804.4~v & 241 & 10.69 & 2.21\\
154601-4039.4~v & 220 & 12.38 & 2.44 & 154601-4804.4~v & 295 & 12.59 & 2.41 & 154607-4514.5~v & 186 & 11.53 & 2.06\\
154613-3817.3~v & 150 & 12.13 & 2.25 & 154618-4418.1~v & 146 & 12.65 & 2.00 & 154631-4803.4~v & 233 & 8.33 & 4.92\\
154736-5500.7~v & 371 & 11.24 & 3.12 & 154754-6918.2~ & 224 & 11.44 & 2.52 & 154811-2414.4~ & 268 & 11.34 & 2.27\\
154819-4014.7~ & 351 & 12.39 & 2.25 & 154925-7119.2~v & 331 & 11.49 & 2.11 & 154936-3238.6~: & 324 & 11.83 & 3.12\\
155039-3817.7~ & 171 & 11.98 & 2.08 & 155047-4508.3~v & 193 & 10.76 & 1.92 & 155107-3135.3~v & 232 & 10.32 & 4.55\\
155124-3251.3~v & 304 & 10.70 & 4.73 & 155135-6417.0~v & 285 & 10.76 & 4.37 & 155140-1605.9~v & 151 & 12.07 & 2.46\\
155159-6232.0~v & 283 & 10.81 & 2.64 & 155201-4726.5~v & 277 & 12.57 & 1.37 & 155217-4734.7~v & 194 & 11.66 & 1.77\\
155329-3617.9~v & 240 & 9.61 & 4.55 & 155336-1614.2~v & 242 & 11.16 & 4.03 & 155356-2754.4~v & 306 & 11.26 & 2.91\\
155431-3524.5~ & 303 & 11.38 & 3.09 & 155445-4055.2~v & 184 & 11.16 & 2.48 & 155452-4131.7~v & 285 & 10.94 & 4.26\\
155526-2510.0~v & 253 & 13.26 & 1.52 & 155533-1251.1~v & 293 & 10.57 & 4.01 & 155538-2915.7~ & 263 & 12.02 & 3.42\\
155600-4438.4~v & 396 & 10.18 & 3.53 & 155624-1818.3~v & 279 & 9.11 & 4.80 & 155628-8547.5~v & 285 & 10.44 & 2.57\\
155641-3316.8~v & 203 & 12.56 & 1.68 & 155710-4503.0~v & 284 & 12.32 & 1.72 & 155816-2244.7~v & 366 & 11.07 & 3.60\\
155913-2444.1~ & 464 & 11.08 & 3.83 & 155924-2346.4~v & 193 & 9.77 & 4.45 & 160007-6835.3~v & 205 & 11.92 & 2.95\\
160058-4551.2~v & 403 & 11.98 & 2.83 & 160105-5021.4~ & 265 & 13.05 & 1.85 & 160201-3718.8~v & 214 & 10.50 & 4.88\\
160206-1818.2~v & 313 & 11.30 & 3.67 & 160243-2654.6~v & 251 & 11.37 & 3.23 & 160254-3517.4~v & 322 & 12.01 & 2.79\\
160335-2241.2~v & 184 & 10.84 & 3.63 & 160436-2406.0~v & 160 & 9.05 & 2.76 & 160506-3423.5~v & 370 & 10.61 & 4.63\\
160531-2328.7~v & 221 & 11.79 & 3.19 & 160545-2925.5~ & 296 & 12.70 & 2.00 & 160601-2144.0~v & 342 & 10.07 & 2.56\\
160649-2238.7~v & 385 & 12.05 & 1.80 & 160653-5236.8~ & 340 & 12.51 & 2.57 & 160708-0018.9~v & 215 & 10.63 & 3.61\\
160726-5333.2~v & 420 & 12.15 & 1.92 & 160740-2314.9~v & 260 & 11.39 & 4.02 & 160743-2318.9~v & 204 & 11.90 & 2.88\\
160743-2645.1~v & 184 & 11.40 & 1.62 & 160756-1859.8~ & 183 & 12.65 & 2.90 & 160802-3157.3~ & 357 & 12.10 & 2.46\\
160832-2131.8~v & 199 & 10.95 & 3.73 & 160911-6916.9~v & 288 & 11.13 & 1.73 & 161026-2406.2~v & 201 & 11.65 & 3.45\\
161038-7047.6~ & 198 & 12.84 & 2.25 & 161054-5732.9~v & 220 & 10.49 & 3.13 & 161103-2539.6~v & 240 & 12.08 & 1.45\\
161142-2703.6~v & 375 & 11.91 & 2.64 & 161157-2453.9~v & 231 & 10.15 & 5.14 & 161214-3700.0~ & 358 & 13.42 & 1.69\\
161304-5345.6~v & 336 & 12.11 & 1.77 & 161308-3541.6~v & 270 & 12.20 & 2.62 & 161322-5947.0~v & 445 & 10.71 & 2.74\\
161409-6205.8~v & 319 & 8.95 & 4.92 & 161441-3223.5~v & 370 & 9.99 & 3.93 & 161523-4447.3~v & 395 & 11.36 & 3.60\\
161600-3839.1~ & 303 & 12.02 & 2.18 & 161602-6312.4~v & 353 & 12.53 & 1.41 & 161614-7402.5~v & 376 & 9.00 & 5.26\\
161715-3744.4~ & 214 & 13.43 & 1.45 & 161733-6848.4~v & 400 & 11.36 & 2.99 & 161739-2256.7~v & 225 & 9.94 & 5.20\\
161740-2253.6~v & 178 & 10.46 & 3.75 & 161741-5847.5~v & 199 & 10.89 & 2.95 & 161828-0811.8~? & 313 & 11.11 & 3.21\\
161942-2324.5~v & 208 & 11.52 & 3.05 & 162024-6219.8~v & 291 & 11.26 & 3.74 & 162034-6834.3~v & 208 & 11.13 & 3.80\\
162052-3153.4~v & 194 & 11.31 & 2.89 & 162114-3313.9~ & 167 & 12.48 & 1.77 & 162125-0742.0~v & 339 & 10.20 & 4.65\\
162156-3555.2~ & 238 & 12.87 & 3.20 & 162159-6127.2~v & 475 & 10.47 & 4.61 & 162226-5220.7~v & 475 & 10.35 & 2.09\\
162227-7400.6~v & 208 & 12.16 & 2.51 & 162229-4835.7~v & 523 & 11.23 & 2.73 & 162250-2924.4~ & 216 & 12.54 & 2.43\\
162303-6146.4~v & 277 & 11.24 & 3.18 & 162317-2956.1~v & 222 & 12.03 & 2.73 & 162318-3240.1~ & 140 & 12.56 & 2.16\\
162325-1551.9~ & 290 & 11.81 & 3.40 & 162401-3317.2~ & 193 & 12.39 & 2.15 & 162407-4919.6~v & 381 & 10.88 & 3.62\\
162522-5827.8~v & 300 & 10.90 & 2.50 & 162529-6143.9~v & 290 & 13.04 & 2.39 & 162543-5947.6~:v & 200 & 11.76 & 2.48\\
162623-6530.2~v & 267 & 10.31 & 2.58 & 162639-3114.6~v & 238 & 11.96 & 2.45 & 162644-1225.6~v & 298 & 7.55 & 2.18\\
162648-6430.1~ & 170 & 11.99 & 2.10 & 162654-0946.1~v & 204 & 12.21 & 3.04 & 162722-3118.3~v & 435 & 11.35 & 3.81\\
162815-6539.3~v & 346 & 11.76 & 2.83 & 162830-7725.9~v & 202 & 12.64 & 2.47 & 162857-6158.2~v & 208 & 12.32 & 1.95\\
162906-2924.8~v & 248 & 11.95 & 2.94 & 162910-5654.0~v & 276 & 11.84 & 1.80 & 162921-7127.9~v & 211 & 12.02 & 1.49\\
162926-1920.9~v & 352 & 11.57 & 2.91 & 162926-6210.8~v & 296 & 12.02 & 2.47 & 162929-4649.2~v & 317 & 10.69 & 4.15\\
163112-6122.2~v & 292 & 12.19 & 2.39 & 163117-5959.7~:v & 334 & 11.23 & 2.79 & 163129-3202.6~:v & 194 & 12.74 & 1.64\\
163130-7459.8~v & 273 & 9.35 & 5.32 & 163158-5539.7~v & 265 & 12.30 & 1.60 & 163204-3132.1~v & 204 & 13.03 & 1.98\\
163205-3439.4~v & 276 & 10.52 & 4.03 & 163224-1312.1~v & 332 & 11.86 & 2.97 & 163225-3619.9~v & 222 & 13.25 & 2.51\\
163245-6534.4~v & 310 & 10.95 & 3.81 & 163248-2623.1~v & 374 & 13.29 & 2.37 & 163323-0344.8~v & 145 & 11.97 & 2.17\\
163343-1607.9~v & 338 & 10.25 & 4.06 & 163347-2644.9~v & 161 & 11.70 & 2.98 & 163355-3039.5~v & 229 & 13.02 & 2.16\\
163415-1709.6~v & 234 & 9.55 & 4.63 & 163447-0130.0~v & 281 & 11.74 & 3.48 & 163539-5214.3~v & 281 & 11.56 & 1.86\\
163542-7238.6~v & 232 & 11.51 & 3.03 & 163625-5524.9~v & 178 & 9.40 & 4.86 & 163650-2516.6~v & 226 & 12.10 & 2.45\\
163708-6227.5~v & 240 & 11.90 & 3.02 & 163729-1518.6~ & 166 & 12.94 & 2.14 & 163733-6504.7~v & 300 & 10.28 & 4.48\\
163740-0508.6~v & 236 & 11.18 & 4.08 & 163756-5811.6~v & 221 & 12.59 & 2.22 & 163820-5433.7~v & 231 & 11.22 & 3.71\\
163828-6832.4~v & 335 & 10.49 & 0.87 & 163905-5948.4~v & 240 & 9.11 & 4.42 & 163920-5404.6~?v & 256 & 11.12 & 3.06\\
164016-2610.0~v & 271 & 11.98 & 3.33 & 164031-6815.3~v & 221 & 9.29 & 2.53 & 164040-3450.9~ & 340 & 12.52 & 1.54\\
164045-3157.0~v & 169 & 12.69 & 2.37 & 164101-2726.7~v & 207 & 10.88 & 3.75 & 164102-7911.6~v & 222 & 12.22 & 3.05\\
164208-2030.8~v & 199 & 12.56 & 2.35 & 164236-4400.2~ & 459 & 12.09 & 1.77 & 164245-5407.2~ & 353 & 10.57 & 1.12\\
164245-6007.0~v & 274 & 11.51 & 2.78 & 164312-6637.6~v & 272 & 12.10 & 1.94 & 164320-4618.7~v & 473 & 10.83 & 3.66\\
164434-5423.4~v & 238 & 11.53 & 2.07 & 164442-1441.3~v & 153 & 12.26 & 2.66 & 164501-2854.3~v & 295 & 12.42 & 1.20\\
164558-7004.0~v & 203 & 13.05 & 1.98 & 164603-2943.1~v & 174 & 12.12 & 1.19 & 164626-5345.5~ & 291 & 11.89 & 2.28\\
164628-3116.6~v & 228 & 11.43 & 2.66 & 164639-1138.8~v & 334 & 11.68 & 2.35 & 164703-7159.4~v & 294 & 11.80 & 2.90\\
164719-2453.9~v & 196 & 12.52 & 2.06 & 164727-3026.5~v & 285 & 12.50 & 1.88 & 164821-4941.9~v & 334 & 9.67 & 3.86\\
164902-1927.8~v & 294 & 8.74 & 5.97 & 164917-2712.9~v & 227 & 13.22 & 1.06 & 164929-7203.5~v & 251 & 11.48 & 3.13\\
164932-2138.4~ & 167 & 12.76 & 1.66 & 164940-3341.9~ & 260 & 11.77 & 3.26 & 165012-2827.6~v & 176 & 10.72 & 3.63\\
165026-2533.6~v & 404 & 11.69 & 2.94 & 165053-0728.9~ & 169 & 11.34 & 1.99 & 165121-1603.0~ & 274 & 13.01 & 1.90\\
165155-2616.5~v & 182 & 12.24 & 2.46 & 165201-6759.2~v & 250 & 10.47 & 4.68 & 165213-1257.0~v & 220 & 10.38 & 4.68\\
165231-2542.5~v & 171 & 12.45 & 2.68 & 165236-0527.5~v & 274 & 11.21 & 2.80 & 165245-5858.0~v & 270 & 11.32 & 2.95\\
165307-0455.7~v & 208 & 10.61 & 3.37 & 165413-5615.9~v & 293 & 9.46 & 5.29 & 165441-3315.9~ & 210 & 11.68 & 2.97\\
165447-6512.1~v & 151 & 8.34 & 4.86 & 165505-2948.0~v & 278 & 11.92 & 2.45 & 165515-6237.4~v & 195 & 11.84 & 2.49\\
165527-3106.5~v & 206 & 12.74 & 2.28 & 165530-1806.7~ & 160 & 12.61 & 2.48 & 165538-4506.2~v & 317 & 7.82 & 4.89\\
165539-2352.4~v & 306 & 11.33 & 3.16 & 165546-2652.8~v & 159 & 11.93 & 1.38 & 165603-2535.8~v & 156 & 11.97 & 2.88\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MIRA.}\\
165625-2030.7~v & 316 & 13.24 & 2.16 & 165629-3938.4~v & 335 & 9.51 & 4.12 & 165637-3034.9~v & 283 & 7.08 & 3.49\\
165658-0906.8~v & 204 & 11.82 & 3.27 & 165701-3217.7~v & 221 & 11.75 & 1.82 & 165722-1824.1~v & 256 & 12.68 & 1.79\\
165748-5650.2~v & 250 & 12.55 & 2.32 & 165751-0245.7~v & 176 & 9.17 & 4.73 & 165751-3122.1~v & 183 & 12.31 & 2.33\\
165752-0932.5~v & 288 & 10.89 & 4.39 & 165843-1652.1~v & 317 & 11.79 & 3.32 & 165900-6426.4~v & 199 & 10.71 & 1.85\\
165907-6005.4~v & 394 & 10.69 & 4.41 & 165910-5822.4~v & 255 & 12.93 & 1.58 & 165919-7502.1~v & 292 & 11.48 & 3.66\\
165921-1730.3~v & 279 & 12.88 & 2.28 & 165946-5608.4~v & 259 & 11.18 & 3.00 & 170008-5659.7~v & 251 & 13.03 & 1.57\\
170029-1215.8~v & 238 & 10.60 & 2.14 & 170040-2121.4~v & 315 & 11.78 & 1.92 & 170042-2420.1~v & 284 & 12.13 & 2.72\\
170042-2610.2~v & 216 & 12.42 & 2.60 & 170102-2039.4~v & 197 & 12.10 & 2.18 & 170115-6610.8~v & 217 & 11.15 & 2.80\\
170116-6013.5~v & 182 & 11.23 & 3.07 & 170215-5754.0~v & 274 & 12.06 & 2.35 & 170229-2928.4~v & 116 & 12.32 & 1.68\\
170239-3113.1~v & 147 & 11.97 & 2.45 & 170259-6126.5~v & 342 & 12.29 & 2.76 & 170307-1527.2~v & 258 & 12.57 & 1.85\\
170324-1954.4~v & 214 & 12.07 & 2.57 & 170337-1922.8~v & 180 & 12.11 & 2.61 & 170359-7552.9~v & 200 & 11.17 & 3.61\\
170405-1128.6~v & 252 & 11.73 & 3.46 & 170440-2726.8~v & 191 & 11.25 & 2.59 & 170457-1212.1~v & 117 & 9.69 & 4.13\\
170501-2713.0~v & 335 & 12.26 & 1.90 & 170511-2524.6~v & 386 & 12.70 & 1.92 & 170602-2928.5~v & 134 & 12.23 & 2.09\\
170631-1805.3~v & 146 & 12.41 & 2.15 & 170634-3448.4~v & 173 & 12.26 & 1.71 & 170639-5529.6~v & 134 & 11.72 & 2.51\\
170648-5903.3~v & 244 & 10.21 & 4.06 & 170705-5503.5~v & 264 & 11.94 & 1.85 & 170711-2514.0~v & 166 & 12.28 & 2.47\\
170722-2135.6~v & 177 & 12.64 & 2.04 & 170724-3236.0~v & 285 & 12.56 & 2.24 & 170736-3149.5~v & 379 & 10.12 & 3.51\\
170746-1605.5~v & 306 & 8.06 & 5.73 & 170800-5550.0~v & 274 & 12.36 & 3.12 & 170809-2622.8~v & 211 & 12.40 & 1.98\\
170812-2753.0~v & 349 & 12.94 & 1.77 & 170815-2610.9~v & 179 & 11.80 & 2.40 & 170819-2030.0~v & 164 & 12.25 & 2.24\\
170833-6519.0~v & 292 & 11.40 & 3.15 & 170915-1737.8~v & 221 & 13.23 & 1.85 & 170935-1902.2~v & 170 & 11.40 & 3.11\\
170935-2636.6~v & 140 & 12.64 & 1.94 & 170940-1908.1~v & 279 & 11.93 & 2.04 & 170943-5422.7~v & 182 & 12.72 & 1.73\\
170944-5140.8~v & 240 & 10.89 & 3.61 & 170945-2300.6~ & 206 & 12.65 & 1.50 & 171008-0236.0~v & 294 & 11.13 & 1.76\\
171015-1906.1~v & 170 & 12.00 & 2.33 & 171044-2132.7~v & 175 & 12.03 & 2.67 & 171056-1608.1~v & 303 & 12.09 & 3.17\\
171057-4856.9~ & 217 & 12.01 & 1.91 & 171107-6157.3~v & 217 & 9.26 & 1.59 & 171108-5411.2~: & 161 & 12.57 & 2.40\\
171122-1913.6~v & 323 & 11.81 & 3.04 & 171150-2638.9~v & 226 & 11.60 & 1.83 & 171205-6636.0~v & 330 & 12.51 & 2.20\\
171217-5101.9~ & 199 & 12.56 & 1.59 & 171225-1420.4~v & 154 & 12.65 & 2.35 & 171306-2113.6~v & 198 & 12.66 & 1.90\\
171310-3003.4~: & 215 & 12.76 & 2.03 & 171341-3555.3~v & 571 & 11.38 & 3.34 & 171351-2101.4~v & 199 & 12.19 & 2.40\\
171356-4813.5~v & 283 & 12.22 & 2.93 & 171412-2055.0~v & 288 & 12.56 & 2.34 & 171415-7214.7~v & 204 & 12.51 & 2.41\\
171425-6218.5~v & 216 & 10.67 & 4.66 & 171426-2100.1~v & 181 & 11.51 & 1.95 & 171452-3325.9~v & 388 & 9.63 & 4.23\\
171505-0957.1~v & 313 & 10.88 & 3.57 & 171549-1714.1~v & 212 & 11.59 & 3.10 & 171611-6148.0~v & 297 & 10.48 & 3.23\\
171625-4109.3~v & 202 & 13.12 & 1.53 & 171658-1718.2~v & 214 & 12.78 & 1.91 & 171746-5558.6~v & 274 & 11.66 & 2.50\\
171750-1159.6~v & 272 & 11.71 & 3.28 & 171833-1645.0~v & 237 & 12.41 & 1.58 & 171840-7116.6~v & 277 & 9.95 & 4.83\\
171857-4809.5~v & 388 & 10.63 & 2.63 & 171928-1015.7~ & 150 & 12.74 & 2.14 & 171951-5023.1~v & 340 & 11.63 & 3.34\\
171952-2455.3~v & 367 & 12.33 & 2.31 & 171956-1854.2~v & 250 & 13.25 & 2.80 & 172035-5352.7~v & 273 & 11.76 & 2.40\\
172040-2550.8~v & 191 & 12.39 & 2.57 & 172056-2127.3~v & 348 & 13.61 & 0.65 & 172059-2038.8~v & 241 & 11.50 & 3.10\\
172104-1439.6~v & 159 & 12.45 & 2.69 & 172118-5343.7~v & 300 & 11.54 & 3.20 & 172133-4459.7~v & 172 & 11.53 & 2.67\\
172137-1403.6~? & 126 & 12.41 & 2.39 & 172152-5720.1~v & 247 & 12.30 & 2.37 & 172220-5309.7~v & 470 & 10.05 & 2.80\\
172246-0834.0~v & 283 & 11.58 & 3.76 & 172256-1838.9~v & 172 & 12.43 & 1.89 & 172306-1251.7~v & 215 & 12.07 & 3.30\\
172320-5622.3~v & 308 & 11.31 & 3.64 & 172407-3852.4~v & 392 & 9.71 & 4.70 & 172409-6705.7~v & 200 & 12.57 & 1.99\\
172413-6401.8~v & 223 & 11.88 & 2.77 & 172419-1653.9~v & 209 & 12.99 & 0.78 & 172419-5309.0~ & 358 & 13.07 & 0.96\\
172457-5700.5~v & 202 & 11.97 & 1.56 & 172518-5943.9~v & 293 & 11.82 & 2.05 & 172520-1922.4~ & 126 & 12.77 & 2.26\\
172532-1552.6~:v & 217 & 12.33 & 1.33 & 172536-0304.0~v & 354 & 11.94 & 3.16 & 172540-4428.0~v & 435 & 10.60 & 3.50\\
172546-1548.2~v & 300 & 11.97 & 2.75 & 172546-5158.8~ & 226 & 12.02 & 3.75 & 172616-4953.5~v & 196 & 11.66 & 1.58\\
172631-1059.5~v & 189 & 11.69 & 3.68 & 172634-1447.9~ & 292 & 12.52 & 2.41 & 172649-1525.1~v & 251 & 11.21 & 3.62\\
172721-0613.3~?v & 336 & 10.94 & 3.73 & 172752-4954.3~v & 200 & 10.98 & 3.46 & 172803-6920.3~v & 160 & 11.00 & 3.48\\
172833-4658.1~v & 235 & 11.50 & 3.10 & 172901-5409.2~v & 247 & 12.32 & 3.79 & 172906-6053.9~v & 253 & 9.16 & 4.35\\
172937-5357.7~v & 434 & 10.25 & 3.74 & 172941-1922.0~v & 291 & 12.16 & 1.82 & 173044-6310.1~v & 376 & 11.55 & 3.86\\
173059-4932.2~v & 197 & 11.66 & 1.41 & 173141-1405.1~v & 215 & 12.07 & 3.35 & 173247-5033.6~ & 260 & 12.15 & 2.37\\
173257-1739.6~v & 171 & 12.28 & 2.30 & 173259-6416.9~v & 291 & 10.12 & 4.69 & 173318-1214.3~ & 280 & 13.06 & 2.19\\
173337-3615.6~v & 522 & 10.90 & 1.79 & 173347-1522.3~v & 214 & 11.27 & 3.19 & 173459-4725.0~ & 163 & 12.40 & 2.03\\
173510-2118.4~ & 235 & 12.87 & 1.72 & 173523-5657.3~v & 200 & 11.76 & 2.22 & 173547-1440.8~ & 400 & 12.86 & 1.31\\
173611-3705.2~ & 362 & 12.97 & 1.68 & 173612-5656.2~v & 329 & 10.82 & 3.65 & 173625-5924.4~v & 237 & 11.43 & 3.24\\
173651-5413.4~v & 202 & 13.13 & 1.56 & 173725-4307.6~v & 228 & 12.12 & 1.49 & 173812-2051.6~v & 345 & 11.82 & 2.92\\
173817-5233.8~v & 169 & 11.73 & 2.34 & 173854-1437.7~v & 347 & 12.09 & 2.36 & 173918-6655.0~v & 226 & 10.65 & 3.54\\
173919-5946.6~v & 251 & 11.74 & 2.11 & 173920-6445.0~v & 136 & 10.84 & 3.21 & 173938-1313.5~v & 209 & 11.76 & 3.24\\
173939-5022.1~v & 218 & 11.07 & 3.53 & 173940-5015.3~ & 213 & 11.89 & 2.04 & 173946-4605.4~v & 305 & 13.11 & 1.33\\
174023-4556.2~v & 158 & 12.25 & 2.17 & 174026-5957.6~v & 126 & 11.26 & 3.31 & 174103-6325.9~v & 183 & 11.95 & 2.56\\
174105-4418.2~v & 166 & 13.01 & 1.48 & 174115-2016.5~ & 211 & 12.51 & 2.80 & 174126-1552.6~ & 171 & 13.03 & 1.74\\
174128-6257.9~v & 263 & 12.13 & 1.87 & 174133-4202.8~v & 137 & 13.80 & 1.67 & 174146-1646.7~v & 355 & 11.14 & 2.57\\
174150-4727.8~v & 205 & 11.53 & 2.86 & 174151-3831.3~v & 303 & 12.97 & 1.84 & 174204-5101.3~v & 164 & 10.90 & 3.61\\
174224-4344.9~v & 363 & 9.80 & 2.95 & 174302-1323.2~v & 286 & 11.24 & 3.32 & 174321-5358.8~v & 276 & 12.48 & 2.62\\
174350-4247.7~:v & 216 & 12.21 & 2.11 & 174358-4530.0~:v & 421 & 11.92 & 2.09 & 174401-6648.6~v & 275 & 11.95 & 2.66\\
174413-1732.2~v & 319 & 11.79 & 2.40 & 174418-4509.3~v & 180 & 12.26 & 2.66 & 174432-4554.9~v & 218 & 12.72 & 0.98\\
174432-8015.5~v & 276 & 11.49 & 3.60 & 174437-8629.2~v & 330 & 10.68 & 2.85 & 174447-1138.6~v & 233 & 12.52 & 2.69\\
174454-4125.6~v & 197 & 10.57 & 3.62 & 174534-5055.2~v & 218 & 12.44 & 2.08 & 174542-5401.8~v & 171 & 12.20 & 2.22\\
174548-1607.1~v & 180 & 10.13 & 4.53 & 174555-4306.8~v & 226 & 11.47 & 2.77 & 174556-4125.1~v & 270 & 12.79 & 0.31\\
174601-1714.2~ & 166 & 12.42 & 2.12 & 174631-1458.0~v & 231 & 12.10 & 2.11 & 174634-2300.5~:v & 386 & 11.36 & 3.25\\
174648-4629.7~v & 233 & 11.97 & 2.21 & 174705-1340.3~v & 220 & 12.79 & 1.80 & 174706-4924.3~v & 237 & 12.27 & 1.86\\
174709-5010.5~ & 229 & 12.61 & 1.78 & 174729-1455.5~v & 151 & 12.42 & 2.37 & 174731-4122.1~v & 267 & 12.47 & 1.58\\
174740-4906.7~ & 218 & 11.55 & 2.55 & 174743-5350.6~v & 190 & 11.43 & 3.33 & 174802-2308.5~v & 316 & 12.84 & 1.21\\
174803-0041.1~v & 225 & 11.55 & 3.62 & 174803-3643.4~v & 387 & 11.62 & 2.43 & 174813-4415.7~v & 357 & 9.90 & 3.23\\
174818-3542.5~v & 250 & 9.69 & 1.13 & 174822-4720.3~:v & 196 & 11.63 & 1.96 & 174823-5239.1~v & 296 & 9.98 & 4.80\\
174828-5257.1~v & 275 & 11.38 & 3.19 & 174836-4739.4~v & 206 & 12.27 & 1.85 & 174840-3913.5~v & 197 & 13.15 & 2.01\\
174854-5844.7~v & 285 & 8.93 & 5.77 & 174938-4052.9~v & 175 & 12.19 & 1.37 & 174940-4357.0~:v & 389 & 12.30 & 1.94\\
174947-3505.9~v & 220 & 13.51 & 0.92 & 175008-4910.6~v & 223 & 12.35 & 1.93 & 175010-4144.9~v & 205 & 11.88 & 1.24\\
175023-4301.2~v & 268 & 12.90 & 1.40 & 175027-6224.5~v & 285 & 10.61 & 4.13 & 175040-4323.7~v & 365 & 13.14 & 0.81\\
175108-5253.4~v & 199 & 12.32 & 2.50 & 175133-2306.9~v & 263 & 11.10 & 3.23 & 175139-4013.8~v & 212 & 12.33 & 1.69\\
175148-4546.4~v & 260 & 12.25 & 1.86 & 175200-4215.9~v & 174 & 12.76 & 1.41 & 175201-7651.5~v & 198 & 12.51 & 1.74\\
175204-5751.8~v & 191 & 11.21 & 2.20 & 175205-2236.9~v & 266 & 12.58 & 1.98 & 175223-7713.6~v & 211 & 11.30 & 3.41\\
175248-3640.1~v & 175 & 12.36 & 1.52 & 175302-4338.6~v & 285 & 10.80 & 3.53 & 175308-2146.0~?v & 220 & 11.48 & 2.71\\
175312-4314.4~v & 343 & 12.55 & 1.39 & 175337-5141.3~v & 223 & 8.45 & 5.79 & 175345-4852.0~v & 173 & 12.14 & 2.79\\
175442-4556.3~:v & 370 & 10.53 & 3.30 & 175448-4409.8~v & 260 & 10.21 & 4.51 & 175451-4200.0~v & 152 & 11.31 & 1.69\\
175456-1521.1~ & 190 & 13.02 & 2.08 & 175456-4818.5~v & 385 & 10.47 & 4.00 & 175506-4502.2~v & 199 & 12.06 & 2.11\\
175545-8408.5~ & 301 & 12.44 & 3.13 & 175614-5150.8~v & 315 & 11.69 & 2.18 & 175622-5511.2~v & 242 & 11.81 & 3.17\\
175623-4515.7~v & 184 & 11.84 & 2.48 & 175703-1920.2~v & 402 & 10.86 & 4.06 & 175723-3856.5~v & 211 & 12.31 & 2.28\\
175726-3717.1~v & 169 & 11.59 & 1.70 & 175747-4517.5~v & 190 & 12.31 & 1.29 & 175757-4102.3~v & 186 & 11.79 & 1.46\\
175831-5910.9~v & 322 & 9.44 & 5.23 & 175847-4223.8~v & 429 & 8.93 & 5.06 & 175856-4649.9~:v & 196 & 11.79 & 2.44\\
175859-4647.1~v & 200 & 11.52 & 2.38 & 175901-1133.4~ & 496 & 12.17 & 3.77 & 175937-0928.6~ & 338 & 12.91 & 1.99\\
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
120004-7513.8~?v & 261 & 11.67 & 0.51 & 120005-4256.5~?v & 58.8 & 13.23 & 0.49 & 120009-6752.8~ & 158 & 11.18 & 0.53\\
120012-3052.2~ & 32.12 & 12.00 & 0.20 & 120013-4212.1~? & 125 & 13.82 & 1.45 & 120018-5318.7~? & 45.0 & 9.50 & 0.13\\
120022-4334.2~ & 211 & 10.68 & 0.24 & 120024-5507.3~ & 164 & 8.36 & 0.52 & 120026-5110.6~ & 283 & 12.71 & 0.53\\
120030-4050.7~? & 38.8 & 11.22 & 0.22 & 120030-5716.1~? & 39.4 & 13.22 & 0.27 & 120032-2104.3~? & 65.8 & 12.18 & 0.60\\
120045-7117.4~? & 28.25 & 10.93 & 0.20 & 120048-4520.0~ & 22.14 & 9.96 & 0.14 & 120049-5137.7~? & 153 & 12.99 & 1.45\\
120059-7946.0~?v & 70.7 & 10.89 & 0.44 & 120100-5007.6~? & 38.0 & 11.39 & 0.18 & 120102-6024.8~? & 27.65 & 10.86 & 0.17\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
120104-4142.1~? & 228 & 11.73 & 1.41 & 120120-6659.9~? & 93.8 & 11.07 & 0.61 & 120124-6429.1~? & 56.1 & 11.63 & 0.44\\
120130-3158.8~?v & 69.3 & 10.24 & 0.48 & 120144-2932.4~? & 89.6 & 11.53 & 0.61 & 120149-7212.4~? & 42.3 & 11.36 & 0.24\\
120154-7146.0~ & 55.2 & 12.94 & 0.53 & 120155-3715.5~? & 104 & 12.46 & 0.92 & 120200-5940.4~ & 131 & 12.40 & 0.72\\
120204-5835.7~? & 182 & 10.88 & 0.55 & 120216-2342.4~ & 30.15 & 12.43 & 0.22 & 120216-6238.9~? & 22.42 & 10.10 & 0.15\\
120217-6404.5~? & 66.1 & 12.14 & 0.29 & 120219-4705.5~? & 199 & 10.37 & 0.46 & 120220-4333.8~ & 35.7 & 12.14 & 0.33\\
120225-2054.9~? & 43.8 & 10.49 & 0.13 & 120225-5032.4~ & 62.3 & 13.16 & 0.63 & 120232-5725.3~ & 91.3 & 12.92 & 0.77\\
120246-6456.7~ & 518 & 12.81 & 1.37 & 120249-6728.2~v & 405 & 12.52 & 2.40 & 120310-2919.6~? & 44.4 & 11.29 & 0.28\\
120313-6614.8~ & 390 & 12.39 & 1.19 & 120321-6405.5~? & 392 & 10.59 & 0.52 & 120322-4120.7~? & 49.4 & 12.67 & 0.39\\
120322-5617.4~? & 47.1 & 11.45 & 0.37 & 120324-5655.2~? & 58.7 & 12.45 & 0.45 & 120326-5133.3~? & 248 & 9.44 & 0.23\\
120330-3402.2~? & 231 & 9.64 & 0.43 & 120332-5250.9~? & 142 & 10.55 & 0.73 & 120333-4718.0~ & 37.5 & 12.13 & 0.38\\
120334-5039.1~? & 49.0 & 11.45 & 0.20 & 120338-7428.6~?v & 229 & 12.18 & 1.85 & 120339-3224.7~?v & 79.8 & 9.29 & 0.47\\
120339-5609.9~? & 160 & 10.27 & 1.28 & 120342-5235.1~ & 176 & 11.76 & 0.97 & 120348-7353.1~?v & 78.0 & 9.80 & 0.68\\
120352-6930.9~?v & 340 & 9.88 & 1.48 & 120359-5024.2~? & 67.0 & 11.53 & 0.34 & 120401-6239.2~? & 69.3 & 10.78 & 0.24\\
120410-5405.2~? & 60.1 & 13.04 & 0.66 & 120421-5530.2~ & 153 & 13.15 & 1.11 & 120433-2243.9~ & 231 & 12.05 & 0.64\\
120434-5536.2~? & 24.25 & 9.71 & 0.09 & 120441-4810.9~ & 236 & 11.14 & 0.41 & 120442-5648.6~ & 364 & 12.79 & 1.25\\
120446-5018.1~? & 89.0 & 12.95 & 0.51 & 120446-8723.1~ & 97.6 & 11.50 & 0.57 & 120449-5430.6~? & 424 & 12.67 & 0.65\\
120456-5425.6~? & 69.1 & 12.11 & 0.53 & 120456-6242.1~? & 67.0 & 11.06 & 0.40 & 120457-1649.1~ & 103 & 13.15 & 0.57\\
120510-7502.8~? & 92.2 & 12.77 & 0.83 & 120515-4747.2~? & 31.71 & 10.51 & 0.15 & 120523-5320.4~? & 25.17 & 8.97 & 0.13\\
120527-6639.1~ & 216 & 11.79 & 1.37 & 120529-4631.5~? & 275 & 12.00 & 1.04 & 120536-5437.9~? & 68.3 & 12.85 & 0.55\\
120538-6536.2~v & 191 & 12.23 & 0.45 & 120540-3545.2~?v & 58.9 & 11.19 & 0.41 & 120540-4833.0~? & 33.52 & 10.23 & 0.13\\
120540-7207.8~? & 291 & 12.17 & 0.43 & 120545-2832.6~? & 82.4 & 12.89 & 0.61 & 120549-5421.8~? & 91.5 & 12.25 & 0.87\\
120603-5927.3~? & 87.5 & 11.80 & 0.82 & 120613-3139.7~? & 37.1 & 10.77 & 0.14 & 120618-0350.7~ & 46.2 & 10.93 & 0.22\\
120618-4708.3~? & 73.3 & 11.22 & 0.59 & 120619-2412.9~? & 76.8 & 11.45 & 0.80 & 120621-6650.0~ & 78.5 & 12.50 & 0.33\\
120624-4659.5~? & 77.8 & 11.18 & 0.50 & 120626-5909.9~ & 538 & 12.19 & 0.56 & 120634-5221.6~? & 124 & 11.60 & 0.77\\
120634-6413.3~ & 171 & 11.46 & 0.32 & 120639-6623.8~? & 69.3 & 13.10 & 0.48 & 120654-5713.7~? & 57.7 & 10.07 & 0.36\\
120657-5748.3~ & 124 & 13.09 & 1.01 & 120701-6125.9~ & 702 & 12.45 & 0.58 & 120708-7344.7~ & 160 & 12.96 & 1.28\\
120713-6526.5~ & 226 & 11.64 & 0.58 & 120715-0645.9~v & 153 & 7.12 & 0.68 & 120715-1759.2~ & 27.65 & 10.88 & 0.08\\
120720-6022.9~ & 261 & 13.07 & 1.25 & 120721-3203.4~? & 52.0 & 10.54 & 0.24 & 120722-4931.7~? & 56.2 & 11.37 & 0.32\\
120731-5732.4~ & 291 & 11.11 & 0.18 & 120757-4930.0~ & 31.41 & 9.36 & 0.14 & 120802-3851.7~? & 55.5 & 12.57 & 0.57\\
120802-7045.9~ & 444 & 12.35 & 0.57 & 120804-5258.5~v & 102 & 10.15 & 0.11 & 120810-0907.9~? & 140 & 11.00 & 0.46\\
120812-2841.3~ & 30.74 & 9.25 & 0.11 & 120812-3529.4~? & 76.1 & 10.36 & 0.39 & 120815-1000.7~ & 191 & 11.76 & 0.56\\
120815-4544.8~ & 248 & 11.37 & 0.56 & 120826-3304.4~ & 154 & 13.00 & 0.79 & 120827-5021.4~? & 486 & 12.30 & 0.39\\
120834-4758.0~? & 73.3 & 11.85 & 0.28 & 120838-0807.1~? & 43.3 & 9.73 & 0.34 & 120839-6858.6~? & 40.4 & 10.48 & 0.21\\
120846-6545.5~?v & 735 & 9.90 & 0.25 & 120853-3451.9~ & 131 & 9.15 & 0.19 & 120857-5524.5~ & 211 & 12.51 & 0.37\\
120858-4906.0~? & 57.3 & 12.65 & 0.53 & 120859-5505.6~? & 37.2 & 9.58 & 0.20 & 120902-5333.1~ & 290 & 12.68 & 1.25\\
120904-3518.1~ & 71.8 & 12.21 & 0.25 & 120920-7634.1~ & 316 & 10.28 & 0.72 & 120921-3949.3~ & 26.16 & 10.12 & 0.17\\
120930-6827.6~ & 316 & 12.37 & 0.64 & 120934-5213.8~? & 52.1 & 11.24 & 0.54 & 120945-4101.6~? & 275 & 10.88 & 0.37\\
120958-7437.7~? & 27.65 & 11.38 & 0.23 & 121018-5254.4~? & 87.1 & 11.29 & 0.57 & 121026-4024.8~ & 28.04 & 9.87 & 0.15\\
121038-2506.0~ & 729 & 9.67 & 1.14 & 121049-5148.3~?v & 37.1 & 9.53 & 0.17 & 121053-6050.7~ & 20.69 & 9.86 & 0.14\\
121058-7048.3~? & 83.4 & 11.62 & 0.70 & 121101-6436.1~? & 73.3 & 10.83 & 0.17 & 121102-5240.7~ & 49.6 & 8.63 & 0.16\\
121113-3132.2~ & 68.2 & 11.07 & 0.28 & 121114-6426.2~?v & 197 & 8.77 & 0.59 & 121117-6056.3~?v & 56.6 & 11.62 & 0.92\\
121125-4841.3~ & 339 & 12.79 & 1.14 & 121127-6456.4~ & 96.8 & 12.07 & 0.48 & 121132-6146.2~v & 90.6 & 11.01 & 0.47\\
121135-6345.7~? & 163 & 10.16 & 0.69 & 121137-4032.4~ & 261 & 12.47 & 0.48 & 121139-6557.0~? & 70.3 & 12.91 & 1.37\\
121146-5032.6~ & 117 & 12.02 & 0.69 & 121152-1506.4~? & 55.1 & 11.22 & 0.19 & 121159-6647.3~ & 231 & 13.17 & 0.90\\
121208-3832.1~? & 38.7 & 10.33 & 0.22 & 121213-6602.9~? & 130 & 11.61 & 0.53 & 121217-4621.5~?v & 83.1 & 11.72 & 0.51\\
121219-6651.0~? & 52.2 & 10.63 & 0.16 & 121220-6546.5~? & 43.2 & 10.82 & 0.18 & 121227-7040.0~ & 52.2 & 11.95 & 0.26\\
121239-2545.0~ & 58.0 & 13.04 & 0.49 & 121240-4322.0~? & 44.4 & 12.40 & 0.30 & 121242-4222.3~? & 68.8 & 11.36 & 0.60\\
121251-5919.3~ & 184 & 10.58 & 0.48 & 121255-4759.6~? & 203 & 12.62 & 0.81 & 121301-4852.5~ & 21.66 & 10.42 & 0.12\\
121306-5012.4~v & 230 & 9.74 & 0.71 & 121310-2934.8~? & 79.2 & 8.83 & 0.43 & 121313-5131.5~ & 342 & 10.78 & 1.13\\
121313-6048.5~? & 89.0 & 10.30 & 0.18 & 121315-2850.3~ & 131 & 11.86 & 0.53 & 121317-6506.4~? & 32.70 & 12.20 & 0.24\\
121322-5617.8~? & 140 & 12.28 & 0.45 & 121324-5217.0~? & 57.3 & 10.96 & 0.35 & 121325-6928.0~? & 62.8 & 11.76 & 0.22\\
121330-6258.0~ & 242 & 12.71 & 0.59 & 121332-8646.7~ & 283 & 12.68 & 0.50 & 121334-4341.6~? & 58.4 & 11.57 & 0.36\\
121337-5418.3~ & 41.4 & 11.72 & 0.23 & 121340-7508.1~? & 50.8 & 10.73 & 0.22 & 121344-4850.7~?v & 87.1 & 11.66 & 0.45\\
121348-2706.8~? & 112 & 13.20 & 1.31 & 121349-6337.1~? & 47.8 & 10.78 & 0.18 & 121400-0112.9~ & 331 & 10.88 & 0.48\\
121428-5352.6~? & 85.7 & 10.97 & 0.38 & 121433-3104.1~ & 920 & 11.61 & 0.73 & 121436-5152.9~? & 73.2 & 12.52 & 0.51\\
121447-2618.1~? & 98.0 & 11.22 & 0.42 & 121453-1002.5~? & 84.5 & 11.60 & 0.94 & 121454-4215.5~? & 55.0 & 9.79 & 0.29\\
121458-6642.3~? & 462 & 11.17 & 0.21 & 121500-5449.2~?v & 70.0 & 8.36 & 0.33 & 121507-4921.2~? & 267 & 10.65 & 0.46\\
121521-4018.1~? & 53.6 & 12.76 & 1.29 & 121525-0658.9~ & 28.04 & 10.45 & 0.11 & 121526-6100.5~ & 308 & 13.03 & 0.81\\
121537-5303.2~? & 43.7 & 11.95 & 0.25 & 121539-6808.3~ & 301 & 12.71 & 1.46 & 121544-5416.5~? & 54.3 & 9.25 & 0.23\\
121550-5240.7~ & 215 & 12.82 & 0.65 & 121554-4638.5~? & 73.2 & 12.16 & 0.37 & 121554-6405.9~? & 56.6 & 10.73 & 0.12\\
121556-8225.2~ & 18.99 & 10.26 & 0.08 & 121559-6716.1~ & 244 & 11.53 & 0.30 & 121602-3914.0~? & 37.6 & 11.72 & 0.36\\
121604-4103.7~? & 59.0 & 11.43 & 0.60 & 121607-4541.7~? & 30.72 & 11.03 & 0.29 & 121607-6930.6~ & 109 & 10.47 & 0.14\\
121621-2310.4~?v & 108 & 11.94 & 0.97 & 121650-0534.5~ & 30.70 & 9.79 & 0.26 & 121653-5501.5~? & 55.7 & 10.63 & 0.37\\
121658-4732.7~? & 38.5 & 9.34 & 0.32 & 121700-6050.2~? & 80.1 & 12.90 & 0.61 & 121703-2418.9~?v & 50.8 & 10.15 & 0.48\\
121705-5226.8~ & 67.3 & 12.62 & 0.58 & 121708-4808.1~ & 425 & 12.32 & 0.74 & 121715-6848.6~ & 329 & 12.13 & 0.50\\
121720-5208.6~? & 50.8 & 10.07 & 0.21 & 121723-6543.5~? & 164 & 9.02 & 0.14 & 121730-3430.3~v & 223 & 8.48 & 0.57\\
121735-7001.2~? & 30.61 & 10.04 & 0.18 & 121739-5329.6~ & 361 & 12.65 & 0.67 & 121742-5637.2~? & 32.47 & 9.50 & 0.17\\
121752-0158.6~? & 79.4 & 11.79 & 0.59 & 121754-4105.0~v & 172 & 13.29 & 1.18 & 121800-6545.0~? & 42.3 & 11.31 & 0.18\\
121813-3741.1~ & 334 & 12.53 & 0.96 & 121816-5718.8~ & 602 & 11.17 & 0.47 & 121824-3609.0~? & 35.8 & 10.25 & 0.15\\
121834-6821.2~? & 64.1 & 11.65 & 0.57 & 121843-2424.2~ & 273 & 11.09 & 0.38 & 121844-4851.6~ & 34.88 & 9.15 & 0.27\\
121845-5613.8~? & 142 & 11.69 & 1.64 & 121907-8529.5~? & 51.3 & 9.70 & 0.18 & 121910-0347.1~ & 168 & 10.91 & 0.34\\
121912-4039.4~? & 69.8 & 12.48 & 0.75 & 121943-1912.0~?v & 45.1 & 8.27 & 0.28 & 121957-6951.1~? & 465 & 12.55 & 0.96\\
121959-6546.8~v & 164 & 12.53 & 1.64 & 122002-5856.4~ & 326 & 11.20 & 0.28 & 122012-6324.3~ & 225 & 12.73 & 1.20\\
122015-5355.5~v & 44.1 & 9.30 & 0.12 & 122020-8310.2~? & 78.5 & 11.50 & 0.96 & 122021-0860.0~?v & 163 & 9.22 & 0.60\\
122029-4710.4~? & 73.3 & 9.84 & 0.38 & 122036-5259.0~? & 61.9 & 11.73 & 0.23 & 122039-3942.1~ & 360 & 11.87 & 0.65\\
122044-3705.9~? & 40.5 & 11.65 & 0.26 & 122047-3712.9~? & 56.6 & 11.26 & 0.32 & 122051-6238.3~ & 1306 & 10.29 & 0.20\\
122055-5103.1~? & 110 & 12.60 & 0.94 & 122100-3109.3~? & 30.01 & 9.66 & 0.16 & 122112-4912.7~v & 16.45 & 9.60 & 1.03\\
122113-7108.8~? & 58.3 & 12.99 & 0.64 & 122115-2034.1~ & 58.3 & 12.56 & 0.49 & 122116-2908.0~? & 111 & 11.41 & 0.55\\
122118-5641.1~? & 85.7 & 9.34 & 0.47 & 122122-5357.0~? & 56.8 & 12.05 & 0.54 & 122130-3029.1~?v & 46.2 & 8.64 & 0.22\\
122143-5454.4~? & 57.6 & 12.03 & 0.44 & 122146-6304.9~ & 351 & 10.89 & 0.53 & 122155-3922.2~ & 230 & 12.66 & 1.07\\
122159-5242.3~ & 162 & 12.38 & 0.91 & 122203-3115.1~? & 37.2 & 8.95 & 0.09 & 122205-2922.4~? & 46.2 & 10.72 & 0.26\\
122205-7044.8~v & 378 & 11.48 & 0.23 & 122206-3119.4~ & 182 & 12.03 & 0.82 & 122209-1309.8~? & 55.0 & 8.33 & 0.22\\
122216-4521.6~ & 427 & 13.25 & 1.42 & 122218-5448.6~? & 120 & 11.24 & 1.80 & 122222-5259.5~ & 352 & 9.52 & 0.57\\
122227-6106.3~? & 43.9 & 9.99 & 0.22 & 122228-6305.3~? & 212 & 11.36 & 0.31 & 122240-4415.6~v & 195 & 12.86 & 1.09\\
122244-5637.5~? & 52.2 & 10.98 & 0.23 & 122244-7028.4~?v & 62.8 & 11.29 & 0.60 & 122250-4732.7~ & 301 & 12.29 & 0.69\\
122300-6510.1~? & 45.1 & 10.86 & 0.15 & 122301-6523.9~? & 93.8 & 12.30 & 0.63 & 122304-4328.1~? & 178 & 11.33 & 0.40\\
122315-6447.3~ & 86.9 & 11.72 & 0.40 & 122319-7530.2~?v & 223 & 8.83 & 0.80 & 122326-6238.3~v & 523 & 10.37 & 2.82\\
122327-6036.0~v & 425 & 12.04 & 0.76 & 122345-4909.7~?v & 108 & 11.73 & 0.98 & 122346-4804.3~? & 23.72 & 10.87 & 0.12\\
122352-7341.1~? & 38.3 & 9.79 & 0.11 & 122354-3940.5~? & 379 & 12.24 & 0.49 & 122357-5200.1~? & 25.04 & 10.00 & 0.10\\
122358-2832.8~? & 28.85 & 11.15 & 0.22 & 122359-0730.5~? & 47.2 & 9.93 & 0.34 & 122403-1521.8~ & 42.6 & 9.55 & 0.13\\
122403-4149.1~?v & 177 & 10.69 & 0.66 & 122407-6748.4~?v & 335 & 11.42 & 1.27 & 122409-7451.9~? & 58.3 & 12.10 & 0.29\\
122412-1930.1~ & 194 & 12.00 & 1.00 & 122417-6912.3~? & 70.4 & 11.32 & 0.35 & 122420-5312.3~ & 181 & 12.56 & 2.25\\
122423-2248.1~?v & 69.5 & 9.61 & 0.24 & 122426-4524.4~? & 53.9 & 10.32 & 0.18 & 122430-5224.9~? & 46.0 & 10.04 & 0.26\\
122432-2818.9~? & 54.6 & 10.29 & 0.39 & 122432-4722.1~v & 103 & 12.94 & 0.86 & 122432-6953.8~? & 29.27 & 11.30 & 0.24\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
122433-2614.2~?v & 192 & 11.50 & 0.64 & 122435-0502.0~? & 66.7 & 10.62 & 0.49 & 122437-7759.0~? & 24.57 & 10.87 & 0.13\\
122439-5340.8~? & 70.6 & 10.66 & 0.14 & 122441-6251.3~? & 36.1 & 9.47 & 0.07 & 122454-7210.7~ & 83.1 & 12.45 & 0.48\\
122457-5858.7~ & 231 & 11.44 & 0.54 & 122458-4530.3~ & 24.29 & 10.20 & 0.09 & 122522-5639.8~? & 59.2 & 11.76 & 0.40\\
122522-6633.2~ & 98.4 & 12.69 & 0.67 & 122523-6744.1~ & 162 & 11.43 & 0.32 & 122528-3016.8~? & 65.7 & 11.67 & 0.56\\
122533-4654.3~? & 25.53 & 10.16 & 0.08 & 122533-4733.9~? & 42.9 & 10.62 & 0.20 & 122535-8315.7~ & 124 & 10.39 & 0.20\\
122537-3459.4~? & 57.5 & 12.09 & 0.29 & 122606-5937.3~v & 709 & 9.86 & 1.49 & 122607-4403.5~? & 474 & 12.97 & 0.84\\
122612-5713.3~ & 28.44 & 11.51 & 0.25 & 122616-2702.6~? & 68.5 & 10.24 & 0.43 & 122618-4147.1~?v & 167 & 12.70 & 0.95\\
122619-5304.4~? & 63.8 & 12.40 & 0.26 & 122619-6638.1~? & 60.0 & 10.86 & 0.19 & 122624-6353.3~ & 182 & 11.46 & 0.35\\
122627-4440.7~ & 342 & 10.13 & 0.57 & 122635-5725.5~? & 47.2 & 12.36 & 0.51 & 122640-4823.7~? & 127 & 12.26 & 0.50\\
122642-4619.4~ & 25.86 & 9.19 & 0.13 & 122642-8702.0~? & 61.3 & 11.60 & 0.49 & 122658-5114.3~ & 78.9 & 12.86 & 2.51\\
122658-6824.2~ & 539 & 11.96 & 1.39 & 122700-6131.2~ & 408 & 12.04 & 0.38 & 122702-6113.2~ & 33.15 & 11.16 & 0.13\\
122704-5137.4~? & 164 & 11.05 & 1.31 & 122719-7650.1~? & 44.6 & 12.92 & 0.54 & 122722-4548.9~? & 37.5 & 11.78 & 0.17\\
122741-6950.0~ & 392 & 13.05 & 1.56 & 122753-3748.6~? & 103 & 10.83 & 0.25 & 122807-6814.3~? & 70.2 & 12.96 & 0.63\\
122808-1402.7~ & 63.8 & 9.89 & 0.20 & 122816-5023.6~ & 108 & 13.31 & 0.52 & 122818-3528.6~ & 21.90 & 10.66 & 0.12\\
122818-4937.3~? & 99.8 & 12.01 & 0.61 & 122825-3224.0~ & 132 & 13.20 & 1.96 & 122828-6748.6~?v & 26.55 & 9.36 & 0.12\\
122839-6307.7~? & 85.5 & 11.59 & 0.62 & 122841-3151.3~? & 127 & 11.05 & 0.38 & 122851-5451.5~? & 44.1 & 11.19 & 0.20\\
122900-6206.6~? & 76.1 & 11.60 & 0.20 & 122901-4757.7~?v & 155 & 10.72 & 0.72 & 122901-7243.5~? & 114 & 12.21 & 0.86\\
122910-0406.6~? & 68.8 & 8.82 & 0.47 & 122911-5019.3~ & 65.9 & 10.06 & 0.15 & 122913-4307.5~? & 63.8 & 12.09 & 0.35\\
122919-4603.5~ & 123 & 12.05 & 0.73 & 122921-3815.9~v & 174 & 9.78 & 0.86 & 122923-5303.1~ & 294 & 12.77 & 1.22\\
122923-6641.2~? & 82.2 & 12.20 & 0.43 & 122930-5624.6~? & 172 & 13.01 & 1.13 & 122931-5929.2~ & 16.90 & 8.80 & 0.05\\
122933-6302.9~? & 74.9 & 11.07 & 0.21 & 122935-6022.8~? & 65.2 & 12.30 & 0.51 & 122937-1659.5~ & 36.1 & 10.79 & 0.11\\
122956-4211.2~? & 70.6 & 13.31 & 0.72 & 123020-6407.1~ & 154 & 13.05 & 0.72 & 123027-6041.3~ & 273 & 11.89 & 0.23\\
123028-4805.7~? & 44.6 & 10.48 & 0.52 & 123029-5753.9~ & 45.0 & 11.25 & 0.23 & 123033-5332.0~ & 463 & 12.06 & 0.60\\
123034-7703.9~ & 273 & 10.13 & 0.85 & 123035-3919.4~ & 113 & 11.67 & 0.80 & 123052-5619.9~? & 55.0 & 13.04 & 0.52\\
123054-4121.7~ & 28.44 & 12.20 & 0.26 & 123056-2259.5~? & 25.21 & 11.39 & 0.14 & 123104-5813.8~ & 77.9 & 13.22 & 1.52\\
123106-6740.2~ & 32.61 & 9.78 & 0.08 & 123107-3554.0~ & 27.65 & 10.15 & 0.10 & 123110-5741.5~? & 61.9 & 10.98 & 0.38\\
123120-7020.2~? & 102 & 11.69 & 0.55 & 123127-5057.7~ & 24.96 & 9.22 & 0.13 & 123130-6334.8~? & 65.3 & 12.19 & 0.31\\
123144-6324.3~? & 69.6 & 9.96 & 0.30 & 123146-4241.4~? & 43.2 & 12.62 & 0.50 & 123149-6818.4~ & 23.96 & 9.76 & 0.11\\
123151-4744.7~? & 46.2 & 11.46 & 0.33 & 123159-6736.1~? & 28.85 & 11.32 & 0.18 & 123203-3955.2~ & 98.4 & 13.07 & 0.90\\
123206-1853.4~ & 210 & 11.79 & 0.30 & 123206-4745.7~? & 68.2 & 12.30 & 0.51 & 123210-2100.8~? & 137 & 12.45 & 0.95\\
123216-2720.9~? & 89.4 & 10.58 & 0.58 & 123220-4611.4~ & 41.4 & 11.78 & 0.21 & 123233-0718.3~ & 21.66 & 10.67 & 0.09\\
123234-4207.2~ & 379 & 12.91 & 0.46 & 123239-2637.9~? & 39.3 & 9.76 & 0.14 & 123245-2601.5~? & 131 & 12.56 & 0.71\\
123247-1343.3~? & 129 & 10.21 & 0.77 & 123254-5438.9~?v & 27.64 & 9.95 & 0.11 & 123256-4144.0~ & 182 & 12.21 & 0.74\\
123302-3452.4~? & 91.3 & 11.79 & 0.30 & 123306-3738.8~?v & 329 & 9.06 & 0.55 & 123306-5312.9~? & 65.9 & 12.04 & 0.22\\
123316-3847.7~? & 24.79 & 10.58 & 0.19 & 123316-5224.2~ & 486 & 12.84 & 0.83 & 123318-4517.7~? & 27.60 & 11.59 & 0.22\\
123322-3439.8~ & 159 & 8.64 & 0.77 & 123326-2443.3~? & 34.29 & 10.70 & 0.13 & 123326-6256.2~ & 33.15 & 11.95 & 0.20\\
123333-8226.4~?v & 26.55 & 10.11 & 0.11 & 123336-6944.3~? & 73.9 & 12.02 & 0.53 & 123337-7156.2~? & 136 & 11.31 & 0.58\\
123338-5901.7~ & 26.09 & 9.91 & 0.09 & 123353-3450.0~?v & 67.8 & 11.09 & 0.46 & 123359-6238.9~? & 28.87 & 11.31 & 0.29\\
123401-1750.9~? & 67.8 & 12.13 & 0.49 & 123402-2811.8~? & 98.4 & 11.75 & 0.69 & 123416-7230.4~ & 35.5 & 10.57 & 0.15\\
123418-7134.3~ & 59.6 & 12.94 & 0.43 & 123420-0110.6~? & 72.1 & 11.06 & 1.15 & 123423-8734.6~ & 18.63 & 11.75 & 0.10\\
123426-1745.8~ & 3.701 & 10.96 & 0.21 & 123440-6012.0~? & 69.3 & 12.75 & 0.56 & 123441-6609.2~? & 34.09 & 11.41 & 0.26\\
123443-4816.0~? & 30.61 & 10.46 & 0.16 & 123448-7724.7~ & 23.72 & 11.68 & 0.15 & 123449-6918.9~? & 37.3 & 11.38 & 0.27\\
123451-4623.0~ & 540 & 12.71 & 0.62 & 123453-1455.2~? & 56.6 & 12.53 & 0.40 & 123454-6433.9~v & 653 & 11.41 & 0.70\\
123456-2050.2~?v & 102 & 8.87 & 0.38 & 123501-4758.3~?v & 370 & 10.27 & 1.06 & 123504-2846.7~?v & 68.2 & 9.19 & 0.38\\
123510-5212.9~? & 26.20 & 11.71 & 0.17 & 123511-7339.6~? & 66.7 & 11.75 & 0.33 & 123517-2033.7~? & 95.5 & 12.06 & 0.54\\
123518-6927.3~ & 28.44 & 10.82 & 0.11 & 123523-6009.7~ & 82.1 & 12.36 & 0.68 & 123527-3517.7~? & 48.4 & 12.11 & 0.27\\
123534-3140.0~? & 60.9 & 12.47 & 0.37 & 123540-0923.3~? & 251 & 10.89 & 1.17 & 123546-5928.3~ & 21.04 & 9.58 & 0.08\\
123548-7321.8~?v & 158 & 12.10 & 0.90 & 123550-6510.4~? & 36.6 & 10.57 & 0.25 & 123551-5414.4~? & 32.61 & 11.86 & 0.25\\
123556-6153.6~ & 44.1 & 11.78 & 0.20 & 123556-6445.5~ & 276 & 13.32 & 0.64 & 123557-5351.7~ & 18.99 & 11.12 & 0.16\\
123606-5336.1~?v & 127 & 8.80 & 1.93 & 123606-6905.7~? & 48.4 & 10.26 & 0.19 & 123608-3157.8~? & 30.44 & 8.68 & 0.19\\
123632-2645.7~? & 70.6 & 9.03 & 0.21 & 123633-3443.6~ & 23.10 & 11.28 & 0.22 & 123635-3411.7~ & 273 & 10.05 & 0.41\\
123640-3005.8~? & 52.2 & 10.86 & 0.36 & 123648-5305.9~? & 54.6 & 12.45 & 0.52 & 123651-4552.7~ & 68.2 & 13.00 & 0.70\\
123656-4923.9~? & 49.6 & 10.02 & 0.18 & 123701-5333.3~? & 34.88 & 9.97 & 0.17 & 123710-7853.9~? & 45.3 & 11.26 & 0.29\\
123718-2012.4~? & 162 & 12.75 & 0.97 & 123718-5441.9~? & 190 & 12.00 & 0.66 & 123723-2802.7~?v & 115 & 10.38 & 0.47\\
123723-4918.9~? & 41.4 & 10.77 & 0.17 & 123728-5249.4~? & 48.8 & 10.59 & 0.19 & 123728-7334.0~? & 21.68 & 10.29 & 0.09\\
123736-1715.8~?v & 41.4 & 9.91 & 0.27 & 123739-5100.8~? & 95.3 & 10.82 & 0.35 & 123743-6139.5~? & 578 & 11.97 & 0.61\\
123745-5027.7~? & 53.6 & 12.04 & 0.45 & 123755-6356.8~? & 33.28 & 11.20 & 0.25 & 123803-5121.3~? & 53.6 & 9.99 & 0.24\\
123805-5036.2~? & 49.6 & 11.52 & 0.17 & 123808-6838.3~? & 71.5 & 10.57 & 0.53 & 123819-3404.8~? & 50.8 & 9.37 & 0.09\\
123820-3546.5~v & 59.0 & 9.52 & 0.47 & 123828-3725.6~ & 23.72 & 9.85 & 0.09 & 123835-1056.6~? & 74.3 & 11.86 & 0.55\\
123838-4401.1~? & 44.1 & 9.26 & 0.15 & 123841-5430.5~? & 63.8 & 11.04 & 0.55 & 123842-6610.5~? & 269 & 12.83 & 0.61\\
123849-2350.1~? & 70.9 & 11.48 & 0.29 & 123852-6718.7~? & 44.1 & 11.29 & 0.19 & 123856-6548.9~? & 67.5 & 11.87 & 0.36\\
123857-6505.8~? & 47.2 & 11.56 & 0.18 & 123859-4754.3~? & 41.9 & 10.38 & 0.15 & 123907-6649.9~? & 129 & 11.56 & 0.94\\
123908-4533.7~v & 361 & 9.35 & 0.53 & 123908-5812.0~? & 43.6 & 10.89 & 0.12 & 123914-4838.0~ & 424 & 12.36 & 0.98\\
123920-5121.0~ & 254 & 11.77 & 0.63 & 123921-5444.4~? & 63.4 & 11.86 & 0.49 & 123924-5008.0~? & 124 & 12.74 & 1.06\\
123927-3317.4~?v & 66.6 & 12.52 & 0.47 & 123931-4523.0~? & 194 & 10.08 & 0.32 & 123936-5032.7~? & 68.2 & 12.13 & 0.90\\
123938-5433.6~ & 68.2 & 12.85 & 0.34 & 123941-5313.8~? & 59.0 & 9.61 & 0.36 & 123947-5451.7~ & 391 & 12.87 & 0.71\\
123951-3756.3~? & 59.8 & 12.37 & 0.41 & 124000-8530.6~? & 98.4 & 11.89 & 0.89 & 124007-5844.9~? & 51.7 & 10.60 & 0.30\\
124015-3814.3~? & 125 & 11.11 & 1.29 & 124016-5344.1~? & 290 & 11.48 & 0.53 & 124029-5257.1~? & 36.8 & 11.19 & 0.19\\
124033-5751.5~ & 22.56 & 9.57 & 0.08 & 124037-7239.2~? & 50.8 & 11.57 & 0.28 & 124042-6847.5~? & 37.4 & 12.22 & 0.21\\
124052-2919.9~?v & 175 & 11.54 & 1.21 & 124053-6943.2~? & 25.21 & 9.90 & 0.13 & 124101-6001.8~? & 131 & 12.98 & 1.28\\
124104-0037.2~?v & 44.2 & 9.27 & 0.32 & 124112-6505.1~ & 32.76 & 12.35 & 0.26 & 124116-5715.7~ & 538 & 12.16 & 0.47\\
124119-4607.1~? & 110 & 11.04 & 0.61 & 124123-4955.4~? & 99.4 & 12.42 & 0.45 & 124127-3734.4~? & 162 & 10.77 & 0.24\\
124128-5225.4~ & 110 & 12.08 & 0.40 & 124128-5935.3~ & 25.82 & 10.97 & 0.12 & 124129-8429.0~? & 36.8 & 9.24 & 0.10\\
124134-6943.9~ & 355 & 12.96 & 1.15 & 124143-6612.5~? & 142 & 12.57 & 0.63 & 124147-7012.1~? & 130 & 12.08 & 0.56\\
124202-5421.3~ & 558 & 12.21 & 0.60 & 124204-3420.3~ & 21.20 & 12.99 & 0.36 & 124208-2444.6~? & 30.61 & 10.55 & 0.15\\
124208-3739.4~?v & 93.0 & 12.34 & 0.88 & 124211-4723.3~? & 38.2 & 11.54 & 0.68 & 124212-6850.9~?v & 311 & 11.50 & 0.47\\
124214-4612.7~? & 78.9 & 10.58 & 0.22 & 124219-4636.1~? & 85.3 & 12.48 & 0.39 & 124221-5828.1~?v & 85.7 & 9.51 & 0.56\\
124225-5326.0~? & 56.6 & 10.62 & 0.38 & 124228-0608.3~? & 61.6 & 10.18 & 0.14 & 124232-6824.9~? & 343 & 10.26 & 0.51\\
124237-5010.6~ & 463 & 12.72 & 0.63 & 124251-2540.2~ & 21.68 & 9.61 & 0.09 & 124255-3905.8~? & 25.53 & 11.48 & 0.24\\
124303-5317.4~? & 60.5 & 12.70 & 0.43 & 124315-3446.0~? & 66.6 & 12.48 & 0.96 & 124318-7320.8~? & 36.8 & 10.93 & 0.26\\
124319-2201.2~? & 36.1 & 10.69 & 0.32 & 124330-8753.5~ & 23.72 & 12.12 & 0.13 & 124340-3052.2~ & 793 & 12.08 & 0.57\\
124350-7026.3~? & 57.4 & 11.74 & 0.21 & 124355-4224.0~? & 45.1 & 11.94 & 0.27 & 124358-4408.7~? & 38.5 & 10.46 & 0.21\\
124401-3042.2~?v & 109 & 11.11 & 2.17 & 124407-7306.6~? & 38.1 & 11.77 & 0.21 & 124412-7124.3~ & 90.8 & 12.51 & 0.31\\
124416-6156.4~? & 199 & 9.62 & 0.24 & 124418-4539.0~? & 47.2 & 11.57 & 0.34 & 124421-4722.3~ & 109 & 12.86 & 0.53\\
124428-4153.3~? & 36.1 & 11.46 & 0.16 & 124435-6439.8~v & 46.2 & 12.68 & 0.29 & 124439-4819.7~? & 274 & 11.96 & 0.66\\
124444-6835.4~ & 399 & 11.94 & 0.76 & 124449-6210.7~? & 39.7 & 11.12 & 0.15 & 124454-5503.4~ & 60.7 & 12.83 & 0.50\\
124458-6704.5~?v & 128 & 10.46 & 1.30 & 124506-4509.5~? & 82.0 & 10.56 & 0.19 & 124515-4628.9~? & 72.1 & 10.43 & 0.48\\
124520-5552.9~ & 580 & 12.75 & 0.50 & 124527-6123.1~ & 144 & 12.57 & 0.30 & 124533-4602.0~ & 266 & 12.73 & 0.59\\
124547-4246.5~ & 261 & 11.01 & 0.86 & 124600-4047.9~ & 58.3 & 12.60 & 0.68 & 124608-6336.5~? & 39.0 & 9.27 & 0.11\\
124613-5823.8~ & 181 & 11.81 & 0.82 & 124613-6150.2~?v & 145 & 11.19 & 0.87 & 124621-7023.7~ & 580 & 12.57 & 1.02\\
124625-5112.3~ & 194 & 11.21 & 0.31 & 124639-4934.3~? & 70.6 & 11.83 & 0.49 & 124645-5400.5~ & 56.6 & 12.79 & 0.38\\
124646-4916.1~ & 76.7 & 9.42 & 0.40 & 124656-6017.9~ & 130 & 12.92 & 0.78 & 124657-4550.0~? & 46.6 & 10.34 & 0.28\\
124702-4930.8~ & 578 & 12.58 & 0.83 & 124702-6641.8~? & 29.30 & 11.09 & 0.23 & 124706-6709.1~? & 55.8 & 11.16 & 0.23\\
124707-6033.0~ & 58.3 & 12.60 & 0.44 & 124713-4838.8~? & 66.4 & 11.84 & 0.53 & 124713-5642.9~? & 115 & 11.39 & 0.57\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
124714-3615.2~? & 98.7 & 11.45 & 0.85 & 124724-4535.1~? & 66.1 & 12.66 & 0.31 & 124725-4655.9~? & 54.8 & 13.04 & 0.59\\
124733-5244.4~ & 235 & 12.87 & 0.82 & 124733-5917.6~? & 36.8 & 10.90 & 0.23 & 124735-5718.9~ & 133 & 12.42 & 0.40\\
124736-2735.3~v & 58.3 & 13.00 & 0.35 & 124738-6217.2~? & 29.13 & 9.96 & 0.13 & 124742-4808.1~? & 30.61 & 9.58 & 0.18\\
124749-4616.4~? & 63.8 & 12.95 & 0.45 & 124753-6733.0~? & 23.08 & 10.39 & 0.27 & 124754-6344.2~? & 260 & 12.30 & 0.60\\
124758-4510.4~? & 194 & 8.78 & 0.85 & 124828-6011.3~ & 94.0 & 10.78 & 0.12 & 124831-4734.6~? & 70.9 & 12.61 & 0.35\\
124836-5833.6~? & 53.7 & 12.14 & 0.50 & 124837-2238.5~ & 21.66 & 10.46 & 0.14 & 124837-6538.9~ & 571 & 12.68 & 0.60\\
124843-1930.3~?v & 114 & 10.00 & 0.81 & 124844-4405.3~ & 23.68 & 8.82 & 0.10 & 124851-2300.1~ & 18.99 & 10.40 & 0.12\\
124851-7427.6~? & 82.2 & 11.88 & 0.60 & 124903-7003.2~v & 224 & 11.63 & 0.71 & 124913-4930.2~ & 653 & 10.38 & 0.73\\
124918-5602.0~? & 98.4 & 11.53 & 0.65 & 124925-4319.3~? & 110 & 11.52 & 1.08 & 124932-6146.3~v & 275 & 9.67 & 1.38\\
124937-3038.5~? & 102 & 9.21 & 0.29 & 124947-1504.8~?v & 151 & 7.07 & 0.92 & 124950-7041.1~ & 174 & 12.28 & 0.60\\
124952-4317.7~? & 35.2 & 11.04 & 0.23 & 125007-4230.0~ & 316 & 13.23 & 0.65 & 125012-7421.6~? & 30.34 & 10.37 & 0.16\\
125014-3851.3~? & 53.7 & 11.40 & 0.32 & 125019-5715.3~ & 39.7 & 12.08 & 0.19 & 125025-6949.2~? & 53.6 & 10.65 & 0.39\\
125027-8202.5~? & 66.4 & 12.49 & 0.58 & 125029-2502.9~? & 37.4 & 9.76 & 0.13 & 125029-6258.5~? & 29.51 & 11.36 & 0.22\\
125030-1710.5~? & 169 & 12.68 & 0.64 & 125033-5520.6~? & 30.15 & 10.42 & 0.12 & 125047-6722.8~? & 36.6 & 11.79 & 0.30\\
125048-4949.5~? & 68.6 & 10.55 & 0.25 & 125053-3949.9~? & 46.2 & 11.47 & 0.43 & 125100-6036.6~? & 36.5 & 9.64 & 0.11\\
125104-6720.0~ & 62.5 & 11.61 & 0.57 & 125118-3159.1~? & 55.8 & 11.46 & 0.25 & 125128-7936.2~? & 59.5 & 13.25 & 0.57\\
125135-4026.3~ & 1286 & 11.91 & 0.47 & 125150-6212.4~? & 76.0 & 11.06 & 0.24 & 125205-5553.3~? & 55.0 & 11.55 & 0.36\\
125206-6044.8~ & 857 & 12.12 & 0.68 & 125207-7051.3~ & 858 & 12.91 & 0.72 & 125216-6917.3~ & 59.8 & 12.57 & 0.45\\
125218-5536.0~? & 230 & 11.75 & 0.45 & 125223-7215.4~? & 40.5 & 9.99 & 0.14 & 125242-5251.7~? & 139 & 11.85 & 0.54\\
125243-4507.3~? & 139 & 10.26 & 0.30 & 125244-2600.2~v & 109 & 9.64 & 0.85 & 125244-6848.5~ & 125 & 10.86 & 0.71\\
125245-5441.6~ & 486 & 12.53 & 0.73 & 125247-4201.9~? & 112 & 12.46 & 0.63 & 125250-5614.7~? & 40.0 & 10.21 & 0.35\\
125308-5232.7~ & 494 & 12.11 & 0.70 & 125314-5625.6~? & 98.4 & 10.66 & 0.26 & 125317-3854.8~? & 78.9 & 10.48 & 0.36\\
125320-4052.6~ & 329 & 9.98 & 0.57 & 125321-4710.9~? & 59.0 & 9.39 & 0.22 & 125334-5113.6~? & 34.88 & 8.90 & 0.15\\
125338-5153.1~? & 94.9 & 11.04 & 0.75 & 125339-5713.1~? & 123 & 11.62 & 0.38 & 125344-2702.4~ & 26.91 & 10.68 & 0.12\\
125349-8727.4~?v & 49.9 & 9.97 & 0.25 & 125352-8609.9~ & 73.2 & 12.30 & 0.28 & 125358-3931.7~? & 189 & 12.20 & 1.64\\
125410-7256.6~ & 126 & 13.01 & 0.60 & 125428-7149.9~? & 51.7 & 11.15 & 0.24 & 125436-6258.1~ & 610 & 10.20 & 0.31\\
125437-4720.6~? & 66.4 & 11.57 & 0.45 & 125444-6602.7~? & 149 & 9.70 & 0.28 & 125446-1010.8~? & 30.15 & 10.22 & 0.17\\
125453-3639.0~? & 27.52 & 9.33 & 0.21 & 125456-5220.7~ & 1036 & 11.84 & 0.73 & 125502-6314.9~ & 30.03 & 11.54 & 0.18\\
125510-4354.4~ & 1500 & 11.43 & 0.30 & 125514-7050.7~? & 115 & 13.02 & 0.89 & 125515-4702.0~? & 99.4 & 11.41 & 0.28\\
125515-6745.6~? & 65.9 & 11.55 & 0.24 & 125517-5640.4~? & 28.85 & 10.95 & 0.11 & 125518-7303.2~? & 58.6 & 11.85 & 0.40\\
125522-5530.1~? & 53.6 & 10.33 & 0.20 & 125525-4229.8~? & 53.6 & 11.30 & 0.35 & 125543-1716.0~? & 55.1 & 10.48 & 0.18\\
125603-5335.7~? & 94.9 & 12.04 & 0.53 & 125604-3731.6~? & 53.6 & 10.97 & 0.27 & 125611-5632.4~ & 18.63 & 10.06 & 0.08\\
125619-4033.8~? & 94.2 & 11.92 & 0.37 & 125623-5925.6~ & 58.3 & 12.57 & 0.52 & 125626-6058.0~?v & 277 & 12.71 & 1.40\\
125627-3954.2~? & 29.96 & 11.50 & 0.17 & 125632-4004.6~? & 445 & 12.54 & 0.43 & 125635-6429.6~? & 29.38 & 11.82 & 0.23\\
125639-4538.5~? & 97.7 & 10.61 & 0.41 & 125640-7419.8~ & 229 & 12.70 & 1.65 & 125644-7202.5~? & 56.8 & 11.54 & 0.36\\
125647-6100.1~ & 1306 & 11.76 & 0.75 & 125649-4057.4~? & 125 & 10.67 & 0.95 & 125653-6836.0~ & 323 & 12.48 & 0.68\\
125700-3330.1~v & 67.8 & 9.53 & 0.26 & 125700-5902.0~ & 55.0 & 9.00 & 0.14 & 125724-3738.2~? & 41.8 & 10.51 & 0.22\\
125725-6255.8~? & 80.8 & 12.30 & 0.60 & 125735-2507.2~ & 56.6 & 12.36 & 0.40 & 125735-5427.5~ & 118 & 12.37 & 0.34\\
125740-5439.5~? & 58.0 & 11.23 & 0.42 & 125747-6622.5~? & 43.2 & 11.63 & 0.44 & 125749-2519.7~ & 290 & 12.30 & 0.61\\
125802-6545.4~? & 49.3 & 10.41 & 0.24 & 125812-6223.6~? & 70.6 & 12.82 & 0.58 & 125813-6918.6~? & 60.0 & 9.21 & 0.15\\
125821-3826.9~ & 70.6 & 12.21 & 0.57 & 125827-4914.1~? & 38.5 & 9.57 & 0.17 & 125834-1431.8~ & 24.59 & 10.67 & 0.14\\
125840-5718.7~? & 75.9 & 11.81 & 0.38 & 125841-5142.4~? & 46.2 & 10.79 & 0.23 & 125854-0356.0~? & 45.1 & 8.44 & 0.16\\
125858-7144.6~? & 180 & 12.37 & 0.75 & 125859-5216.5~? & 108 & 10.05 & 0.23 & 125907-2932.2~? & 48.5 & 9.58 & 0.28\\
125909-3141.9~v & 77.8 & 11.42 & 0.53 & 125922-6116.8~ & 444 & 9.47 & 1.00 & 125926-5534.0~? & 103 & 12.42 & 0.64\\
125926-7747.1~ & 55.0 & 13.19 & 0.64 & 125932-5434.9~ & 65.6 & 13.50 & 0.37 & 125938-4936.1~? & 183 & 13.34 & 1.06\\
125949-3456.0~? & 26.20 & 10.76 & 0.14 & 125955-6401.5~ & 199 & 10.25 & 0.28 & 130011-5722.5~? & 71.9 & 10.08 & 0.70\\
130012-8520.2~? & 173 & 10.92 & 0.52 & 130017-0839.5~ & 302 & 10.45 & 0.14 & 130024-5119.5~ & 154 & 12.75 & 1.03\\
130028-4000.3~ & 127 & 12.61 & 0.69 & 130038-6417.6~? & 88.5 & 9.41 & 0.16 & 130041-1738.8~?v & 159 & 10.18 & 2.55\\
130044-2147.1~? & 43.5 & 11.35 & 0.33 & 130050-3206.6~? & 35.2 & 12.20 & 0.26 & 130050-6437.9~?v & 299 & 10.55 & 1.19\\
130051-2301.3~ & 441 & 11.62 & 0.45 & 130053-4954.1~ & 25.97 & 10.31 & 0.16 & 130058-4912.2~?v & 42.8 & 11.91 & 1.48\\
130103-3956.9~? & 35.5 & 11.29 & 0.26 & 130106-3919.7~? & 76.9 & 11.16 & 0.90 & 130109-4305.3~? & 184 & 13.02 & 1.29\\
130110-7002.1~? & 112 & 11.89 & 0.75 & 130111-4309.3~? & 70.6 & 12.27 & 0.54 & 130111-6659.4~? & 45.1 & 10.78 & 0.44\\
130116-3925.7~? & 73.2 & 11.90 & 0.65 & 130118-7235.4~? & 25.86 & 11.30 & 0.15 & 130123-2953.6~ & 48.4 & 12.07 & 0.27\\
130124-6654.5~? & 101 & 11.21 & 0.33 & 130126-6946.3~ & 44.4 & 12.48 & 0.51 & 130130-4026.5~? & 26.02 & 11.58 & 0.14\\
130136-1559.3~ & 20.78 & 9.51 & 0.10 & 130137-5442.8~? & 55.8 & 11.85 & 0.40 & 130147-5748.2~ & 390 & 12.52 & 0.58\\
130151-6832.7~ & 273 & 10.97 & 0.34 & 130155-4606.8~ & 316 & 11.17 & 0.25 & 130201-3847.3~ & 75.9 & 12.05 & 0.19\\
130203-0624.9~ & 311 & 11.77 & 0.62 & 130207-3953.9~ & 18.46 & 10.25 & 0.08 & 130213-1728.9~ & 50.3 & 10.76 & 0.43\\
130213-3533.2~? & 28.33 & 11.62 & 0.11 & 130215-7206.9~? & 248 & 11.73 & 0.56 & 130217-3522.2~? & 19.54 & 10.08 & 0.08\\
130227-3024.3~ & 22.64 & 11.56 & 0.15 & 130238-4707.3~?v & 151 & 12.00 & 1.24 & 130243-2700.6~?v & 82.2 & 8.85 & 0.12\\
130248-2638.4~? & 37.7 & 9.69 & 0.26 & 130252-5406.2~? & 82.6 & 11.78 & 0.45 & 130257-6058.3~ & 1037 & 11.73 & 0.45\\
130303-7336.9~? & 60.3 & 12.29 & 0.61 & 130312-4652.9~ & 541 & 9.76 & 0.18 & 130318-0656.9~? & 42.6 & 10.83 & 0.19\\
130318-8227.3~ & 66.7 & 12.10 & 0.41 & 130337-4127.6~? & 130 & 12.21 & 0.64 & 130337-4802.3~? & 65.4 & 12.37 & 0.45\\
130344-3925.4~ & 44.1 & 12.38 & 0.26 & 130346-6032.2~ & 538 & 10.57 & 0.32 & 130351-6406.0~v & 940 & 8.48 & 0.65\\
130353-3850.3~ & 167 & 12.10 & 0.63 & 130402-5335.5~ & 106 & 11.19 & 0.39 & 130411-3616.3~? & 41.0 & 10.50 & 0.21\\
130411-5927.7~? & 84.4 & 11.22 & 0.31 & 130417-7751.0~ & 55.0 & 12.87 & 0.39 & 130423-7927.6~v & 192 & 11.40 & 0.51\\
130424-7650.0~ & 7.273 & 12.82 & 0.50 & 130434-4040.0~? & 122 & 10.04 & 0.27 & 130445-1557.6~? & 61.7 & 11.32 & 0.35\\
130450-1235.3~?v & 82.4 & 12.22 & 0.90 & 130451-2559.7~? & 253 & 11.59 & 0.88 & 130505-2619.5~? & 27.27 & 10.05 & 0.13\\
130507-7011.0~ & 20.98 & 9.76 & 0.08 & 130515-7332.5~ & 31.45 & 10.80 & 0.14 & 130533-2601.2~v & 273 & 9.27 & 1.75\\
130533-3819.6~? & 55.0 & 12.46 & 0.40 & 130543-2905.8~? & 29.27 & 9.82 & 0.20 & 130543-4448.6~ & 283 & 13.38 & 0.97\\
130545-4758.0~ & 61.0 & 8.93 & 0.13 & 130550-3101.9~? & 30.67 & 9.82 & 0.35 & 130552-4425.4~? & 22.62 & 9.94 & 0.11\\
130557-6551.8~ & 63.8 & 12.12 & 0.27 & 130606-6431.7~? & 106 & 8.01 & 0.52 & 130608-7706.4~?v & 123 & 10.77 & 1.09\\
130611-5954.4~? & 51.5 & 10.73 & 0.19 & 130614-3523.0~? & 69.4 & 12.38 & 0.68 & 130617-4942.7~? & 33.78 & 10.29 & 0.22\\
130623-4527.1~? & 260 & 10.93 & 0.64 & 130625-6124.2~? & 47.6 & 10.82 & 0.19 & 130633-3025.5~? & 70.6 & 12.20 & 0.47\\
130634-4232.1~?v & 195 & 10.79 & 0.64 & 130638-3157.1~? & 42.7 & 11.41 & 0.17 & 130642-4745.4~? & 173 & 12.91 & 1.23\\
130645-4915.7~? & 45.5 & 11.52 & 0.21 & 130646-3622.7~? & 59.5 & 11.50 & 0.46 & 130651-4857.4~? & 23.72 & 11.06 & 0.12\\
130659-2547.2~? & 85.7 & 10.32 & 0.17 & 130659-5937.9~ & 28.09 & 9.78 & 0.12 & 130704-7838.9~ & 73.2 & 11.35 & 0.26\\
130708-5828.5~? & 58.1 & 12.11 & 0.35 & 130710-8509.0~ & 20.76 & 9.79 & 0.07 & 130725-3332.9~ & 210 & 11.64 & 0.66\\
130729-5430.3~? & 78.1 & 12.81 & 0.85 & 130733-5224.5~ & 90.3 & 12.38 & 0.57 & 130742-5631.9~?v & 151 & 12.92 & 1.13\\
130742-6050.5~? & 444 & 11.20 & 0.55 & 130750-4242.2~? & 55.6 & 12.77 & 0.41 & 130802-6458.0~?v & 184 & 11.51 & 1.68\\
130804-5050.5~ & 190 & 12.35 & 0.57 & 130806-3224.3~? & 74.6 & 9.56 & 0.59 & 130813-4940.0~? & 54.9 & 12.19 & 0.22\\
130821-5606.5~ & 32.61 & 11.86 & 0.12 & 130821-7025.2~? & 52.8 & 13.21 & 0.61 & 130822-6859.9~ & 167 & 12.05 & 0.39\\
130825-4818.5~? & 58.1 & 12.23 & 0.34 & 130830-5923.1~?v & 42.2 & 12.01 & 1.08 & 130831-3306.3~? & 119 & 11.69 & 0.84\\
130832-1519.6~ & 167 & 8.71 & 0.18 & 130842-1521.1~? & 21.43 & 9.49 & 0.08 & 130843-6740.1~ & 28.04 & 11.30 & 0.11\\
130848-4557.3~? & 459 & 11.13 & 0.48 & 130849-6553.8~ & 351 & 12.04 & 1.04 & 130851-3054.4~ & 83.3 & 11.75 & 0.34\\
130853-7355.8~ & 22.14 & 11.37 & 0.16 & 130904-4151.2~? & 70.6 & 11.98 & 0.46 & 130904-6017.4~ & 54.3 & 11.72 & 0.38\\
130906-1530.1~? & 98.4 & 11.74 & 0.89 & 130907-5709.8~ & 203 & 11.92 & 0.40 & 130908-2842.1~? & 55.0 & 11.67 & 0.43\\
130914-7131.2~? & 32.09 & 11.50 & 0.25 & 130918-4040.4~? & 53.4 & 10.91 & 0.33 & 130920-7203.7~? & 25.04 & 10.19 & 0.14\\
130921-5633.5~? & 80.6 & 10.47 & 0.15 & 130924-5502.1~? & 23.17 & 10.66 & 0.13 & 130925-5739.3~? & 101 & 11.13 & 0.33\\
130925-6015.0~v & 148 & 9.20 & 1.14 & 130926-5734.6~ & 242 & 10.25 & 0.13 & 130928-6535.3~? & 43.5 & 10.16 & 0.11\\
130931-0943.4~ & 207 & 11.17 & 0.64 & 130932-2422.4~? & 41.6 & 11.70 & 0.28 & 130937-0151.1~? & 61.6 & 11.23 & 0.41\\
130939-5944.2~ & 69.0 & 11.55 & 0.20 & 130941-1144.9~ & 45.6 & 10.07 & 0.15 & 130942-6528.1~? & 81.1 & 11.74 & 0.79\\
130943-5226.3~ & 859 & 9.76 & 0.56 & 130952-1920.4~? & 25.89 & 12.86 & 0.48 & 130953-5621.1~? & 62.8 & 12.84 & 0.44\\
131004-3518.7~? & 37.0 & 9.56 & 0.12 & 131007-3857.2~ & 16.09 & 10.00 & 0.13 & 131007-6831.6~ & 40.8 & 11.36 & 0.21\\
131014-1932.8~? & 28.44 & 11.33 & 0.17 & 131014-4924.3~? & 63.9 & 10.70 & 0.38 & 131017-4426.2~? & 40.5 & 12.29 & 0.26\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
131031-4423.2~? & 123 & 12.61 & 0.78 & 131048-3518.1~? & 26.55 & 10.38 & 0.10 & 131054-6342.0~? & 130 & 11.53 & 0.58\\
131105-2122.5~? & 40.6 & 9.28 & 0.34 & 131106-7312.0~? & 40.5 & 9.41 & 0.10 & 131116-3536.2~? & 58.3 & 12.03 & 0.28\\
131127-5748.5~? & 53.6 & 11.54 & 0.35 & 131130-6637.9~? & 41.3 & 10.05 & 0.12 & 131133-1238.3~? & 25.86 & 9.69 & 0.15\\
131144-3516.6~? & 64.9 & 11.60 & 0.36 & 131149-3259.7~? & 103 & 9.37 & 0.30 & 131153-5709.5~? & 48.1 & 12.34 & 0.22\\
131153-7424.9~? & 49.6 & 11.00 & 0.26 & 131156-5505.0~?v & 579 & 12.58 & 0.70 & 131157-5757.8~ & 520 & 11.47 & 1.02\\
131209-3954.8~ & 328 & 11.31 & 0.75 & 131222-2627.8~? & 173 & 12.43 & 1.00 & 131224-5102.6~ & 58.3 & 11.91 & 0.38\\
131225-5700.1~?v & 46.2 & 9.07 & 0.10 & 131226-7546.9~ & 80.9 & 11.77 & 0.16 & 131228-6400.3~? & 31.58 & 9.50 & 0.08\\
131241-5834.4~? & 107 & 11.20 & 0.19 & 131242-0858.6~ & 259 & 12.28 & 0.83 & 131242-5231.0~?v & 206 & 12.22 & 0.59\\
131246-2153.2~ & 26.91 & 9.80 & 0.12 & 131252-5201.0~? & 45.7 & 11.16 & 0.33 & 131253-7327.6~ & 28.04 & 11.45 & 0.15\\
131255-6549.8~v & 297 & 12.59 & 1.28 & 131300-4830.9~v & 182 & 12.61 & 1.56 & 131300-5521.4~?v & 75.4 & 12.48 & 0.35\\
131312-0303.5~? & 50.3 & 9.25 & 0.10 & 131313-5708.8~v & 112 & 11.93 & 0.52 & 131314-1635.0~ & 1.2068 & 11.04 & 0.09\\
131315-2553.0~ & 41.0 & 11.49 & 0.21 & 131321-4538.5~? & 65.9 & 11.94 & 0.36 & 131325-5558.9~? & 50.4 & 12.60 & 0.29\\
131326-4018.8~? & 89.6 & 10.71 & 0.24 & 131329-8623.9~? & 28.44 & 11.68 & 0.18 & 131331-5819.0~? & 61.2 & 12.03 & 0.29\\
131340-5234.9~ & 144 & 9.79 & 0.42 & 131342-0837.1~?v & 69.4 & 11.15 & 0.80 & 131345-5658.2~?v & 74.0 & 9.11 & 0.54\\
131346-2210.6~? & 68.2 & 11.48 & 0.45 & 131354-6446.4~? & 27.65 & 9.95 & 0.23 & 131354-6623.4~ & 444 & 12.03 & 0.85\\
131356-4836.8~ & 429 & 12.40 & 0.64 & 131358-4635.9~? & 122 & 10.86 & 0.18 & 131402-4744.4~? & 63.8 & 11.44 & 0.77\\
131403-3026.1~? & 50.6 & 10.46 & 0.28 & 131403-5010.8~? & 511 & 11.63 & 0.47 & 131407-5848.5~ & 46.2 & 11.20 & 0.16\\
131409-5944.7~? & 93.8 & 10.86 & 0.67 & 131413-3052.7~? & 366 & 12.82 & 0.93 & 131427-6645.5~ & 61.9 & 10.46 & 0.13\\
131434-2612.6~? & 57.2 & 11.21 & 0.12 & 131436-3125.2~?v & 54.5 & 11.33 & 0.59 & 131440-3719.1~ & 569 & 12.58 & 0.87\\
131443-5316.8~? & 56.1 & 9.52 & 0.16 & 131446-5558.9~?v & 107 & 9.80 & 0.79 & 131456-5103.8~? & 19.11 & 11.50 & 0.14\\
131457-6311.3~? & 220 & 12.19 & 1.42 & 131504-2600.2~? & 56.3 & 11.01 & 0.15 & 131508-4707.9~? & 59.4 & 12.43 & 0.36\\
131510-6058.0~?v & 277 & 9.71 & 0.22 & 131522-0805.4~? & 57.7 & 11.04 & 0.37 & 131524-7648.6~? & 50.8 & 11.62 & 0.41\\
131526-4523.1~ & 97.3 & 11.12 & 1.02 & 131535-4107.1~ & 163 & 12.58 & 0.53 & 131538-4639.1~? & 38.2 & 12.63 & 0.41\\
131539-2859.9~ & 124 & 12.08 & 0.25 & 131539-6618.7~? & 146 & 11.65 & 0.29 & 131545-5953.0~ & 204 & 12.15 & 0.77\\
131552-5536.6~?v & 165 & 13.09 & 0.57 & 131555-2714.8~? & 54.4 & 11.06 & 0.39 & 131556-6748.3~? & 114 & 10.46 & 0.26\\
131602-6540.3~? & 52.9 & 12.01 & 0.29 & 131603-5151.6~ & 85.5 & 10.25 & 0.61 & 131607-3004.0~ & 4.637 & 11.54 & 0.10\\
131614-1609.6~? & 55.0 & 11.40 & 0.73 & 131624-3029.1~? & 43.8 & 11.75 & 0.20 & 131629-5511.4~? & 118 & 11.94 & 0.34\\
131632-4442.3~v & 175 & 8.35 & 1.14 & 131634-4139.0~ & 174 & 11.02 & 0.44 & 131634-4835.6~ & 25.53 & 10.58 & 0.15\\
131644-6017.7~? & 27.27 & 10.03 & 0.10 & 131646-2328.3~? & 68.2 & 10.52 & 0.52 & 131650-4027.4~? & 64.5 & 11.99 & 0.27\\
131704-4345.1~? & 81.3 & 10.85 & 0.24 & 131707-3330.9~ & 28.77 & 11.51 & 0.13 & 131711-5406.5~? & 23.72 & 10.34 & 0.10\\
131721-3718.2~? & 216 & 9.63 & 1.18 & 131724-2418.6~? & 42.3 & 11.47 & 0.21 & 131724-5844.0~ & 345 & 11.17 & 0.26\\
131725-6135.1~v & 231 & 7.91 & 0.64 & 131728-7312.6~ & 45.7 & 9.46 & 0.14 & 131737-5648.5~v & 324 & 12.07 & 0.53\\
131744-5724.7~? & 370 & 12.00 & 0.40 & 131744-6241.4~v & 518 & 10.99 & 1.55 & 131750-4223.3~? & 41.6 & 11.43 & 0.16\\
131751-3209.5~? & 441 & 12.16 & 0.56 & 131757-4144.7~? & 54.1 & 12.14 & 0.64 & 131802-3202.8~? & 123 & 11.21 & 0.61\\
131819-4538.7~? & 37.6 & 11.10 & 0.18 & 131820-2708.6~? & 30.47 & 11.16 & 0.20 & 131824-3435.9~? & 51.0 & 9.15 & 0.22\\
131842-6455.0~ & 204 & 12.23 & 0.54 & 131851-1759.8~ & 54.3 & 12.00 & 0.31 & 131852-3527.1~ & 28.57 & 11.63 & 0.21\\
131855-6734.5~ & 26.74 & 11.81 & 0.20 & 131858-5929.5~? & 56.6 & 11.17 & 0.29 & 131903-6118.2~? & 56.6 & 11.81 & 0.22\\
131909-6853.9~? & 65.9 & 9.37 & 0.28 & 131915-4651.1~? & 73.2 & 12.36 & 0.61 & 131921-6543.2~? & 60.2 & 11.26 & 0.24\\
131939-4253.1~ & 603 & 11.19 & 0.32 & 131941-1424.7~? & 96.2 & 12.89 & 0.43 & 131942-6541.5~ & 28.90 & 11.67 & 0.22\\
131948-4209.3~? & 214 & 8.51 & 0.20 & 131949-6227.9~ & 103 & 13.05 & 0.67 & 131955-6042.5~v & 267 & 11.04 & 1.02\\
132002-1643.6~? & 108 & 12.21 & 0.84 & 132004-5224.6~ & 92.6 & 11.32 & 0.55 & 132009-4941.0~? & 91.2 & 11.91 & 0.26\\
132010-5420.1~? & 130 & 10.57 & 0.49 & 132016-3134.7~? & 89.6 & 10.73 & 0.52 & 132016-5502.6~? & 44.6 & 10.22 & 0.31\\
132020-6120.2~? & 42.3 & 10.45 & 0.23 & 132025-6209.9~v & 156 & 12.87 & 0.38 & 132026-5913.4~ & 25.51 & 10.78 & 0.14\\
132026-7734.2~? & 41.7 & 11.63 & 0.22 & 132030-8552.4~?v & 99.1 & 8.82 & 0.59 & 132031-3716.2~? & 164 & 11.51 & 1.25\\
132033-2920.5~? & 60.9 & 12.59 & 0.47 & 132044-4711.9~? & 42.4 & 9.70 & 0.17 & 132045-1127.0~?v & 30.12 & 8.45 & 0.22\\
132050-7133.3~ & 21.43 & 10.40 & 0.11 & 132106-4411.9~? & 28.81 & 10.40 & 0.24 & 132115-4513.6~ & 32.68 & 11.03 & 0.15\\
132120-5811.2~?v & 188 & 12.63 & 1.60 & 132125-1356.3~? & 67.6 & 12.12 & 0.58 & 132127-7131.3~? & 31.58 & 11.78 & 0.24\\
132141-5657.7~? & 238 & 10.12 & 0.18 & 132141-7520.7~? & 55.0 & 12.55 & 0.52 & 132143-6049.7~v & 204 & 11.54 & 0.64\\
132145-5843.6~? & 117 & 11.97 & 0.48 & 132145-6200.1~ & 31.09 & 11.21 & 0.16 & 132153-3600.5~ & 25.21 & 9.70 & 0.13\\
132158-7810.7~?v & 64.9 & 8.17 & 0.33 & 132200-6452.3~? & 121 & 11.64 & 0.40 & 132208-6408.3~? & 127 & 12.39 & 0.56\\
132216-7113.7~? & 53.3 & 11.73 & 0.35 & 132229-0346.6~? & 73.2 & 9.99 & 0.51 & 132232-6306.8~ & 172 & 12.30 & 0.73\\
132233-6843.0~? & 44.7 & 11.56 & 0.29 & 132250-3850.5~? & 24.39 & 11.41 & 0.17 & 132253-5451.9~?v & 36.5 & 11.01 & 0.34\\
132257-6504.7~? & 437 & 9.31 & 0.49 & 132300-1544.6~ & 89.6 & 9.90 & 0.31 & 132302-6600.4~? & 23.44 & 11.18 & 0.16\\
132303-2736.9~? & 39.0 & 9.79 & 0.26 & 132310-7530.6~? & 53.2 & 11.12 & 0.19 & 132311-2430.7~ & 42.4 & 11.73 & 0.22\\
132311-4632.5~ & 42.0 & 11.53 & 0.16 & 132312-1819.5~? & 108 & 9.91 & 0.40 & 132316-2555.8~? & 67.4 & 12.01 & 0.97\\
132316-5011.9~? & 56.2 & 12.51 & 0.36 & 132320-4451.9~? & 160 & 13.07 & 1.16 & 132320-6751.8~? & 59.3 & 12.61 & 0.82\\
132321-5239.0~ & 309 & 10.20 & 0.73 & 132322-6647.9~ & 71.4 & 12.74 & 0.53 & 132335-2303.4~ & 17.05 & 10.14 & 0.11\\
132337-3440.2~? & 52.6 & 11.82 & 0.43 & 132345-7750.8~?v & 145 & 12.24 & 1.17 & 132348-5753.6~ & 31.51 & 13.05 & 0.33\\
132353-4044.6~? & 40.5 & 10.79 & 0.18 & 132353-4455.1~? & 52.1 & 11.69 & 0.37 & 132409-6105.2~? & 39.0 & 8.88 & 0.23\\
132413-5950.0~ & 65.9 & 11.70 & 0.45 & 132417-3509.1~? & 58.3 & 10.65 & 0.35 & 132417-6457.4~ & 111 & 12.06 & 0.65\\
132426-5107.3~ & 125 & 10.29 & 0.29 & 132427-4522.3~? & 24.39 & 10.41 & 0.16 & 132431-2825.9~? & 78.5 & 11.82 & 0.67\\
132432-1845.4~? & 42.7 & 10.62 & 0.22 & 132439-2431.5~ & 523 & 12.54 & 0.86 & 132440-5220.0~?v & 164 & 10.21 & 1.70\\
132441-4819.0~? & 49.7 & 11.66 & 0.79 & 132449-0401.7~? & 70.1 & 10.52 & 0.45 & 132450-6523.7~v & 332 & 12.27 & 1.23\\
132500-7953.4~? & 63.8 & 11.88 & 0.33 & 132506-6606.3~ & 75.4 & 12.16 & 0.66 & 132514-6850.3~? & 258 & 11.64 & 0.77\\
132518-6836.1~? & 44.7 & 10.65 & 0.30 & 132520-4913.7~? & 48.9 & 11.24 & 0.24 & 132521-4702.0~ & 40.5 & 11.51 & 0.24\\
132521-8000.7~? & 130 & 12.13 & 0.40 & 132522-4516.7~? & 34.40 & 11.50 & 0.22 & 132524-6027.9~?v & 138 & 9.61 & 0.21\\
132526-2419.0~ & 662 & 12.17 & 0.57 & 132530-6325.3~? & 50.5 & 9.54 & 0.26 & 132532-3648.8~? & 191 & 12.12 & 0.58\\
132533-4013.3~ & 19.53 & 9.78 & 0.09 & 132547-7856.5~? & 69.7 & 10.55 & 0.26 & 132550-5951.5~? & 144 & 10.72 & 0.52\\
132601-6901.0~ & 224 & 12.44 & 0.60 & 132602-7541.4~? & 89.3 & 9.11 & 0.27 & 132605-5744.9~ & 47.6 & 12.63 & 0.26\\
132609-6913.8~? & 40.7 & 11.32 & 0.14 & 132616-6715.1~? & 25.06 & 10.74 & 0.17 & 132620-6432.4~? & 26.53 & 10.23 & 0.21\\
132624-4108.4~ & 102 & 13.45 & 0.80 & 132634-4542.5~ & 317 & 9.92 & 0.52 & 132642-5118.6~ & 65.9 & 12.70 & 0.44\\
132642-5518.5~? & 48.4 & 13.10 & 0.42 & 132643-3952.3~? & 79.4 & 11.50 & 0.36 & 132645-4323.0~? & 65.2 & 9.98 & 0.53\\
132652-5044.3~ & 211 & 11.94 & 0.31 & 132654-7423.0~? & 82.6 & 11.32 & 0.33 & 132703-3314.8~? & 64.1 & 11.45 & 0.28\\
132703-6211.8~v & 486 & 10.48 & 0.54 & 132705-5633.0~ & 152 & 13.01 & 0.90 & 132706-4506.7~ & 74.3 & 12.47 & 0.93\\
132716-4403.3~? & 47.4 & 9.76 & 0.22 & 132716-5758.2~v & 189 & 10.93 & 0.97 & 132716-7809.5~? & 58.8 & 11.41 & 0.31\\
132720-6454.8~ & 1160 & 11.32 & 0.70 & 132722-1927.2~ & 33.67 & 12.05 & 0.26 & 132733-6504.0~?v & 191 & 10.46 & 2.73\\
132743-3910.0~ & 101 & 12.46 & 0.80 & 132747-5941.3~? & 56.9 & 12.08 & 0.45 & 132750-4754.4~? & 101 & 10.96 & 0.85\\
132759-4308.3~? & 55.8 & 10.40 & 0.19 & 132800-3625.4~ & 124 & 12.32 & 0.50 & 132800-5206.8~? & 77.1 & 11.56 & 0.64\\
132801-4928.6~ & 23.72 & 10.14 & 0.15 & 132803-4359.3~ & 397 & 12.50 & 1.02 & 132804-5654.5~? & 45.5 & 9.67 & 0.18\\
132809-4429.8~ & 57.5 & 13.02 & 0.50 & 132809-5540.4~ & 25.13 & 10.40 & 0.09 & 132811-4334.5~? & 233 & 10.14 & 0.15\\
132811-5130.0~? & 90.9 & 11.71 & 0.51 & 132812-4159.8~ & 43.1 & 9.30 & 0.25 & 132813-0339.7~v & 49.6 & 10.24 & 0.12\\
132814-5219.9~ & 37.2 & 12.66 & 0.29 & 132816-6316.0~ & 1200 & 10.34 & 0.47 & 132833-5050.6~? & 56.8 & 9.23 & 0.29\\
132835-0105.9~v & 128 & 10.88 & 1.07 & 132835-3822.4~ & 13.42 & 10.10 & 0.18 & 132837-4347.8~? & 42.0 & 10.86 & 0.19\\
132837-4737.3~? & 42.3 & 10.27 & 0.28 & 132837-8405.6~ & 52.7 & 12.52 & 0.55 & 132851-3200.1~v & 59.6 & 9.89 & 0.64\\
132852-7537.3~?v & 122 & 12.23 & 1.21 & 132853-7015.5~ & 938 & 11.14 & 0.31 & 132904-0629.6~? & 120 & 11.74 & 0.52\\
132905-6017.8~? & 62.7 & 12.29 & 0.47 & 132912-3858.3~? & 47.0 & 11.51 & 0.43 & 132913-2032.9~? & 200 & 12.41 & 0.89\\
132915-4414.0~?v & 81.7 & 9.11 & 0.45 & 132920-7119.9~? & 75.4 & 12.18 & 0.52 & 132922-6202.3~? & 89.0 & 9.67 & 0.27\\
132925-6625.1~ & 302 & 12.49 & 1.17 & 132927-5918.9~v & 181 & 10.48 & 1.25 & 132927-7907.0~v & 148 & 9.33 & 0.72\\
132936-5512.4~ & 431 & 9.18 & 0.47 & 132937-5000.1~?v & 85.5 & 10.43 & 1.01 & 132939-6601.8~? & 56.2 & 10.30 & 0.29\\
132943-2703.7~? & 55.2 & 11.18 & 0.27 & 132949-3446.0~? & 48.4 & 11.89 & 0.38 & 132958-3132.7~? & 78.5 & 9.61 & 0.19\\
132959-1740.3~? & 52.4 & 11.08 & 0.22 & 133008-3219.4~? & 25.58 & 10.48 & 0.13 & 133012-2859.7~? & 36.1 & 10.51 & 0.20\\
133015-2848.3~? & 31.15 & 8.96 & 0.20 & 133021-4719.7~? & 42.9 & 11.27 & 0.17 & 133022-3007.2~ & 95.2 & 12.17 & 0.44\\
133025-7358.5~? & 48.1 & 8.71 & 0.34 & 133029-7046.4~?v & 52.1 & 11.18 & 1.03 & 133030-1551.7~ & 1.1735 & 11.26 & 0.20\\
133030-4624.1~ & 40.2 & 12.06 & 0.27 & 133034-2825.3~? & 57.1 & 10.77 & 0.26 & 133035-4609.7~? & 63.3 & 12.72 & 0.52\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
133040-1706.7~ & 122 & 12.58 & 0.77 & 133041-3812.9~ & 511 & 11.56 & 0.77 & 133054-4551.4~ & 46.9 & 12.85 & 0.32\\
133105-8320.2~ & 38.3 & 11.64 & 0.14 & 133116-3833.9~? & 61.9 & 12.05 & 0.30 & 133117-5237.3~ & 487 & 12.07 & 0.59\\
133118-4659.9~? & 44.6 & 11.62 & 0.27 & 133122-4924.9~ & 363 & 13.04 & 0.33 & 133127-6446.3~? & 43.2 & 11.95 & 0.28\\
133130-5923.4~ & 51.1 & 11.61 & 0.15 & 133134-5855.2~? & 68.8 & 10.55 & 0.44 & 133137-7036.2~? & 469 & 11.36 & 0.74\\
133137-7101.0~? & 36.1 & 11.64 & 0.14 & 133138-6400.8~? & 59.9 & 11.46 & 0.36 & 133147-6500.1~ & 258 & 11.13 & 0.55\\
133149-3624.7~ & 48.5 & 11.21 & 0.15 & 133154-6228.6~ & 584 & 12.65 & 1.46 & 133205-3028.1~? & 22.90 & 9.36 & 0.15\\
133209-4516.9~? & 84.7 & 12.35 & 1.03 & 133210-4646.3~? & 46.5 & 10.01 & 0.24 & 133210-5836.8~ & 136 & 12.51 & 0.54\\
133211-3504.8~? & 110 & 12.23 & 1.38 & 133212-6548.9~?v & 343 & 11.54 & 0.46 & 133213-1939.9~?v & 217 & 12.22 & 1.66\\
133221-5357.1~? & 48.4 & 10.86 & 0.23 & 133224-1850.4~? & 64.8 & 10.63 & 0.35 & 133224-1904.3~ & 116 & 10.52 & 0.17\\
133225-3405.5~ & 46.7 & 10.03 & 0.09 & 133242-5635.3~? & 65.8 & 10.67 & 0.29 & 133252-5204.7~? & 569 & 12.06 & 0.60\\
133256-1813.5~? & 373 & 11.23 & 0.79 & 133301-2215.4~? & 69.0 & 10.00 & 0.43 & 133304-6621.8~? & 65.8 & 11.12 & 0.26\\
133309-4827.8~? & 290 & 11.78 & 1.36 & 133323-5543.0~ & 32.79 & 11.06 & 0.16 & 133328-4732.2~ & 173 & 10.13 & 0.78\\
133331-4839.2~? & 51.3 & 12.13 & 0.41 & 133339-3037.9~v & 25.40 & 9.18 & 0.17 & 133339-5854.2~? & 76.9 & 11.44 & 0.27\\
133342-3739.1~? & 109 & 11.06 & 0.45 & 133344-3659.3~ & 205 & 12.44 & 1.78 & 133347-3503.7~ & 156 & 9.31 & 0.73\\
133347-4614.0~? & 58.3 & 12.28 & 0.49 & 133349-4118.2~? & 22.90 & 9.95 & 0.15 & 133350-6230.8~? & 35.5 & 10.66 & 0.14\\
133357-5912.2~ & 40.5 & 11.97 & 0.37 & 133416-4419.4~? & 187 & 11.79 & 0.53 & 133418-2522.8~v & 370 & 8.74 & 0.39\\
133419-6941.0~v & 233 & 12.97 & 1.26 & 133420-1002.3~? & 45.8 & 9.88 & 0.52 & 133422-6152.4~ & 489 & 12.58 & 1.89\\
133432-4209.5~ & 105 & 10.63 & 0.18 & 133436-5130.1~? & 43.5 & 9.21 & 0.16 & 133437-2147.5~ & 112 & 12.86 & 0.62\\
133438-7025.5~?v & 166 & 10.20 & 1.40 & 133440-3806.1~? & 137 & 11.54 & 1.59 & 133442-3530.9~? & 51.8 & 11.43 & 0.34\\
133455-0545.8~? & 68.8 & 10.49 & 0.77 & 133455-3241.6~ & 301 & 13.11 & 1.34 & 133502-3832.9~? & 41.4 & 11.67 & 0.21\\
133504-4112.3~? & 147 & 11.91 & 0.82 & 133504-5614.3~? & 73.2 & 12.15 & 0.71 & 133515-4350.4~ & 118 & 11.22 & 1.44\\
133527-5048.3~? & 34.72 & 9.74 & 0.14 & 133529-7125.8~ & 20.34 & 10.57 & 0.10 & 133532-0423.4~?v & 55.9 & 8.62 & 0.25\\
133535-5223.9~? & 123 & 12.13 & 0.85 & 133537-2955.2~? & 267 & 13.14 & 1.51 & 133544-4735.1~? & 49.8 & 11.82 & 0.42\\
133545-3553.6~? & 122 & 12.02 & 0.73 & 133546-2934.6~ & 26.11 & 10.44 & 0.13 & 133555-2627.6~? & 24.65 & 10.21 & 0.13\\
133557-5112.2~? & 36.1 & 9.17 & 0.09 & 133557-7718.5~? & 26.60 & 10.83 & 0.17 & 133600-5326.0~?v & 57.1 & 12.34 & 0.59\\
133606-7546.4~ & 740 & 12.46 & 0.90 & 133610-7330.9~ & 634 & 13.06 & 0.93 & 133616-5318.8~? & 31.83 & 10.62 & 0.24\\
133619-8038.5~? & 65.4 & 10.99 & 0.18 & 133622-5113.2~? & 45.2 & 8.59 & 0.13 & 133625-5117.4~? & 103 & 12.36 & 0.45\\
133626-2028.0~? & 96.9 & 12.00 & 0.36 & 133626-7933.4~v & 276 & 12.59 & 0.65 & 133627-2551.6~? & 79.7 & 11.53 & 0.33\\
133629-1935.4~?v & 148 & 9.30 & 1.82 & 133635-4616.4~? & 72.5 & 11.48 & 0.57 & 133635-5856.4~? & 31.65 & 9.26 & 0.27\\
133638-5502.6~ & 47.6 & 12.71 & 0.47 & 133639-4542.6~? & 23.98 & 9.68 & 0.09 & 133641-4905.8~ & 77.5 & 12.28 & 0.51\\
133642-4519.2~ & 20.34 & 12.55 & 0.36 & 133652-2142.1~?v & 49.8 & 8.49 & 0.32 & 133652-5459.5~?v & 64.1 & 8.39 & 0.43\\
133655-2822.9~ & 63.8 & 12.22 & 0.48 & 133655-5316.7~ & 46.2 & 13.08 & 0.39 & 133657-2718.4~? & 27.45 & 9.71 & 0.15\\
133710-8055.2~? & 21.32 & 10.06 & 0.06 & 133711-4838.7~? & 108 & 11.28 & 0.60 & 133719-4604.8~? & 363 & 11.21 & 0.89\\
133719-5538.3~? & 48.2 & 11.80 & 0.49 & 133721-4103.8~? & 110 & 11.01 & 0.35 & 133723-4938.0~ & 81.6 & 12.16 & 0.58\\
133723-5239.2~? & 26.20 & 10.96 & 0.16 & 133723-7041.4~? & 25.86 & 9.60 & 0.11 & 133725-4805.0~? & 328 & 12.98 & 0.51\\
133725-4814.2~? & 52.6 & 12.03 & 0.31 & 133727-1424.8~? & 31.58 & 10.08 & 0.15 & 133727-5618.1~? & 89.6 & 11.75 & 0.28\\
133732-4525.8~? & 27.27 & 10.08 & 0.12 & 133747-1732.5~? & 209 & 11.70 & 0.37 & 133747-7831.1~? & 40.5 & 11.65 & 0.20\\
133754-6708.3~? & 263 & 10.55 & 0.22 & 133755-5157.1~? & 120 & 12.53 & 0.41 & 133758-4533.5~? & 538 & 12.65 & 0.88\\
133808-3929.8~v & 159 & 12.45 & 1.52 & 133811-8058.1~? & 316 & 11.65 & 0.23 & 133813-1050.8~? & 42.6 & 10.69 & 0.22\\
133817-7218.4~? & 62.1 & 12.41 & 0.46 & 133825-0458.9~? & 198 & 10.79 & 0.15 & 133825-3554.4~ & 99.7 & 11.89 & 0.46\\
133841-1128.5~? & 50.4 & 9.14 & 0.18 & 133841-3122.2~? & 137 & 9.95 & 0.16 & 133841-3857.4~ & 63.2 & 12.26 & 0.75\\
133844-5253.2~? & 125 & 9.52 & 0.21 & 133850-3849.0~? & 49.6 & 11.56 & 0.31 & 133852-5624.5~ & 284 & 13.09 & 1.38\\
133905-6914.5~? & 26.20 & 10.95 & 0.17 & 133909-5702.5~? & 248 & 12.34 & 0.59 & 133910-2035.9~? & 77.1 & 11.70 & 1.11\\
133915-4926.0~v & 216 & 12.81 & 1.49 & 133921-4607.2~? & 46.3 & 11.71 & 0.63 & 133938-3540.7~? & 99.3 & 10.23 & 0.37\\
133939-4049.4~v & 147 & 10.60 & 0.90 & 133945-4322.8~ & 32.43 & 11.44 & 0.13 & 133946-2245.1~? & 19.83 & 9.60 & 0.13\\
133947-1211.6~? & 99.4 & 12.42 & 0.78 & 133952-3003.4~ & 337 & 12.07 & 2.07 & 133952-3835.8~? & 81.3 & 12.29 & 0.48\\
133953-4039.8~ & 31.81 & 11.65 & 0.17 & 134004-4937.3~? & 25.55 & 8.83 & 0.19 & 134027-4742.2~? & 220 & 12.37 & 1.71\\
134034-7851.6~ & 182 & 12.48 & 1.02 & 134036-1638.0~? & 151 & 12.52 & 1.22 & 134036-4908.1~ & 396 & 11.19 & 0.47\\
134051-3332.7~? & 76.1 & 11.10 & 0.34 & 134052-4438.6~? & 32.33 & 10.20 & 0.11 & 134055-2548.0~? & 80.8 & 12.60 & 0.63\\
134058-5244.6~v & 249 & 12.58 & 1.58 & 134101-5230.9~?v & 153 & 13.18 & 1.12 & 134101-6731.1~?v & 203 & 12.98 & 1.08\\
134104-4222.3~? & 91.0 & 9.43 & 0.17 & 134113-4600.6~ & 66.8 & 11.53 & 0.88 & 134126-4132.3~? & 73.5 & 12.11 & 0.32\\
134135-4245.4~ & 49.2 & 12.38 & 0.22 & 134146-3335.8~v & 92.1 & 6.35 & 2.00 & 134205-3035.0~?v & 199 & 12.49 & 1.13\\
134205-6831.7~? & 34.32 & 11.45 & 0.18 & 134211-2012.6~? & 47.1 & 10.91 & 0.40 & 134217-2943.2~ & 18.70 & 8.98 & 0.11\\
134218-5715.9~ & 39.5 & 10.37 & 0.12 & 134224-1923.8~?v & 39.6 & 9.03 & 0.28 & 134229-1054.2~? & 40.5 & 11.14 & 0.24\\
134235-5121.4~v & 492 & 12.11 & 0.49 & 134238-1320.7~? & 38.8 & 11.70 & 0.21 & 134257-4823.2~ & 423 & 11.45 & 0.36\\
134258-5512.3~ & 21.17 & 11.64 & 0.17 & 134259-3743.1~? & 31.87 & 11.89 & 0.21 & 134312-5620.2~? & 26.22 & 10.68 & 0.13\\
134316-3915.1~? & 59.2 & 12.31 & 0.50 & 134319-1006.6~v & 295 & 10.49 & 1.18 & 134334-1749.6~?v & 204 & 9.65 & 1.50\\
134338-4905.3~? & 49.7 & 11.72 & 0.37 & 134339-4920.4~ & 154 & 13.01 & 0.68 & 134340-6918.3~ & 228 & 12.38 & 0.54\\
134356-3020.7~? & 37.4 & 12.10 & 0.58 & 134400-3810.9~? & 90.5 & 11.26 & 0.33 & 134403-7331.2~ & 146 & 13.20 & 1.18\\
134405-3712.2~? & 45.0 & 11.60 & 0.35 & 134405-4934.5~ & 57.5 & 12.33 & 0.38 & 134406-1323.0~?v & 34.22 & 9.44 & 0.27\\
134407-6916.7~v & 1000 & 13.75 & 0.11 & 134409-3723.9~? & 47.8 & 12.37 & 0.28 & 134413-7504.7~ & 187 & 11.55 & 0.79\\
134414-2103.3~ & 21.17 & 11.72 & 0.11 & 134424-3508.7~? & 49.7 & 11.32 & 0.28 & 134431-1228.5~? & 126 & 12.86 & 1.02\\
134434-4424.7~? & 443 & 11.76 & 0.39 & 134435-4254.5~? & 164 & 12.41 & 1.40 & 134449-7036.2~ & 192 & 9.60 & 0.68\\
134453-4317.1~? & 111 & 11.62 & 0.62 & 134457-5841.5~ & 82.4 & 12.71 & 0.47 & 134502-4932.4~? & 63.9 & 12.88 & 0.77\\
134513-7315.6~ & 455 & 12.74 & 0.73 & 134523-3556.2~v & 202 & 12.36 & 1.57 & 134527+0012.3~?v & 141 & 10.19 & 1.63\\
134531-4713.5~? & 51.7 & 11.98 & 0.24 & 134535-2756.1~ & 96.2 & 12.16 & 0.72 & 134539-5858.6~? & 25.55 & 9.39 & 0.11\\
134541-3449.2~ & 72.3 & 12.77 & 0.53 & 134554-3601.3~ & 25.75 & 11.53 & 0.16 & 134620-3655.0~ & 20.42 & 8.93 & 0.09\\
134620-4831.7~? & 84.6 & 10.78 & 0.19 & 134627-5806.6~? & 47.5 & 11.55 & 0.25 & 134635-5012.2~? & 50.7 & 11.64 & 0.28\\
134636-4938.0~? & 90.9 & 12.20 & 0.47 & 134640-7512.6~? & 68.3 & 11.45 & 0.49 & 134649-5146.5~? & 42.7 & 11.48 & 0.15\\
134652-4330.1~ & 25.79 & 10.52 & 0.11 & 134659-3551.3~ & 24.42 & 10.83 & 0.17 & 134700-6832.7~? & 103 & 10.84 & 0.23\\
134705-1306.7~?v & 23.46 & 8.96 & 0.14 & 134712-4947.9~ & 243 & 13.24 & 0.91 & 134718-5321.4~?v & 164 & 8.38 & 0.70\\
134726-5726.4~v & 275 & 12.24 & 0.69 & 134731-4609.7~?v & 46.4 & 8.18 & 0.20 & 134736-6924.9~? & 52.3 & 10.51 & 0.28\\
134741-5304.3~? & 55.9 & 10.87 & 0.36 & 134745-4256.8~ & 62.8 & 12.03 & 0.30 & 134746-2109.1~ & 154 & 11.58 & 0.97\\
134753-2659.0~ & 77.5 & 11.75 & 0.59 & 134756-5453.1~? & 72.5 & 9.23 & 0.22 & 134802-4441.6~ & 578 & 10.29 & 1.34\\
134804-2901.5~? & 112 & 11.70 & 0.83 & 134805-4416.6~ & 207 & 12.22 & 0.69 & 134805-4816.9~? & 131 & 10.74 & 0.63\\
134808-3109.1~ & 290 & 12.72 & 1.05 & 134810-1509.6~? & 47.3 & 11.07 & 0.36 & 134812-7949.5~? & 66.5 & 11.21 & 0.40\\
134813-2109.9~? & 40.2 & 11.27 & 0.19 & 134815-7733.7~ & 446 & 12.53 & 0.61 & 134821-3204.7~? & 88.8 & 9.06 & 0.38\\
134824-4558.0~ & 126 & 12.16 & 0.95 & 134845-4430.8~v & 122 & 9.48 & 0.49 & 134847-3307.5~ & 72.3 & 11.45 & 0.45\\
134857-3545.0~? & 57.7 & 12.25 & 0.35 & 134904-4532.9~? & 41.7 & 11.13 & 0.23 & 134906-3855.2~ & 26.71 & 10.33 & 0.24\\
134917-0155.8~?v & 95.8 & 8.87 & 0.66 & 134919-3809.2~? & 172 & 11.21 & 0.83 & 134921-6834.2~?v & 115 & 11.42 & 1.58\\
134930-3114.5~?v & 128 & 10.35 & 1.30 & 134932-0619.4~ & 1.2302 & 11.74 & 0.17 & 134932-1823.9~? & 72.2 & 12.35 & 0.29\\
134932-3527.6~ & 603 & 9.95 & 0.76 & 134933-2940.3~? & 116 & 12.54 & 0.65 & 134933-4626.4~v & 377 & 10.81 & 0.72\\
134939-3018.1~ & 21.96 & 11.15 & 0.16 & 134949-4550.5~ & 102 & 12.32 & 2.23 & 134958-5018.2~? & 39.5 & 11.43 & 0.16\\
135005-5346.7~ & 32.75 & 10.94 & 0.21 & 135011-5004.7~ & 164 & 12.18 & 0.39 & 135023-5305.0~ & 34.06 & 9.48 & 0.13\\
135035-6839.7~ & 73.3 & 12.23 & 0.41 & 135036-3444.8~? & 23.63 & 10.57 & 0.13 & 135051-3147.6~? & 54.9 & 12.96 & 0.54\\
135054-3317.9~? & 111 & 11.75 & 0.80 & 135055-3915.8~? & 64.0 & 12.55 & 0.83 & 135057-5453.6~? & 58.9 & 12.00 & 0.35\\
135101-4229.2~? & 20.62 & 10.85 & 0.18 & 135108-4447.8~? & 443 & 12.26 & 0.50 & 135109-5459.0~ & 101 & 12.14 & 0.53\\
135114-3337.2~ & 53.2 & 11.70 & 0.29 & 135114-5129.6~? & 67.7 & 12.53 & 0.43 & 135118-4259.5~? & 39.7 & 11.19 & 0.17\\
135126-4554.8~? & 90.4 & 11.56 & 0.48 & 135138-6931.6~ & 29.04 & 10.53 & 0.11 & 135145-5213.6~v & 205 & 12.86 & 0.81\\
135151-0623.9~?v & 82.0 & 11.24 & 0.57 & 135152-0340.5~v & 151 & 9.01 & 0.87 & 135154-4846.8~ & 1.8083 & 12.46 & 0.18\\
135154-5731.8~? & 38.7 & 11.67 & 0.18 & 135158-3042.0~? & 54.2 & 11.99 & 0.36 & 135207-4337.0~? & 24.92 & 9.77 & 0.13\\
135209-7236.4~? & 23.20 & 9.55 & 0.09 & 135221-2247.5~ & 143 & 11.29 & 0.57 & 135221-2532.6~ & 0.76512 & 12.92 & 0.26\\
135227-3711.8~? & 60.9 & 12.64 & 0.29 & 135231-4411.2~ & 376 & 11.94 & 0.97 & 135239-5757.4~? & 73.5 & 11.12 & 0.41\\
135249-6843.9~? & 133 & 13.05 & 0.88 & 135252-3738.9~ & 294 & 12.11 & 0.43 & 135252-5043.6~ & 7.687 & 13.30 & 0.54\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
135254-4707.9~? & 122 & 13.03 & 0.66 & 135255-5740.5~ & 303 & 12.57 & 0.58 & 135256-4201.3~? & 84.7 & 12.66 & 0.47\\
135300-3412.3~? & 24.65 & 10.66 & 0.15 & 135301-6929.6~?v & 278 & 11.72 & 0.36 & 135309-3945.4~? & 75.5 & 11.85 & 0.26\\
135310-0212.3~ & 63.2 & 9.77 & 0.52 & 135317-5419.4~? & 67.0 & 10.23 & 0.25 & 135318-4430.2~? & 70.2 & 11.48 & 0.28\\
135321-0644.8~?v & 80.6 & 11.07 & 1.04 & 135324-5856.1~? & 74.6 & 12.16 & 0.70 & 135328-2343.2~? & 16.28 & 9.03 & 1.08\\
135328-3011.9~? & 109 & 11.83 & 0.43 & 135332-4831.6~? & 45.1 & 10.54 & 0.26 & 135333-7424.8~? & 28.96 & 9.48 & 0.14\\
135336-5033.0~v & 71.9 & 12.24 & 0.89 & 135340-4220.7~? & 270 & 10.53 & 0.22 & 135341-1647.5~? & 73.5 & 11.41 & 0.47\\
135341-7111.3~ & 180 & 12.78 & 0.80 & 135346-3734.4~ & 444 & 11.04 & 0.88 & 135347-0420.3~? & 38.6 & 11.41 & 0.32\\
135349-5740.8~? & 27.45 & 9.51 & 0.15 & 135354-5500.2~? & 129 & 11.85 & 0.46 & 135354-5727.7~? & 104 & 12.55 & 0.55\\
135400-7859.5~? & 248 & 12.54 & 0.57 & 135409-5312.4~? & 114 & 9.81 & 0.66 & 135415-1216.5~? & 52.5 & 10.79 & 0.22\\
135418-3544.4~? & 231 & 12.39 & 0.51 & 135423-2749.5~? & 351 & 10.10 & 0.35 & 135430-5830.4~ & 144 & 12.42 & 1.18\\
135432-6828.5~? & 47.2 & 11.25 & 0.21 & 135433-1728.2~? & 181 & 10.34 & 0.41 & 135456-3418.4~ & 395 & 12.49 & 0.54\\
135456-5703.3~ & 378 & 10.51 & 0.54 & 135500-3542.3~ & 621 & 11.67 & 0.80 & 135507-8236.1~? & 27.15 & 10.90 & 0.13\\
135512-3218.1~ & 102 & 13.10 & 0.96 & 135512-3307.0~ & 523 & 10.69 & 2.05 & 135516-5832.9~? & 53.3 & 11.32 & 0.30\\
135517-7147.9~? & 45.1 & 11.05 & 0.18 & 135521-3503.5~? & 41.3 & 11.05 & 0.37 & 135525-5248.6~? & 31.83 & 11.36 & 0.22\\
135528-4818.9~? & 110 & 11.74 & 0.65 & 135530-4623.7~? & 33.08 & 10.70 & 0.17 & 135530-7251.8~ & 218 & 11.98 & 0.42\\
135542-4134.8~? & 162 & 12.84 & 1.87 & 135543-4851.6~? & 375 & 11.97 & 1.04 & 135549-3216.8~? & 60.6 & 9.19 & 0.78\\
135551-7504.0~? & 35.8 & 11.84 & 0.23 & 135558-3029.6~?v & 164 & 9.68 & 0.65 & 135601-7024.3~? & 40.3 & 11.21 & 0.17\\
135639-1840.4~? & 114 & 11.07 & 0.13 & 135640-3820.3~? & 73.5 & 11.28 & 0.41 & 135644-3830.2~? & 30.09 & 11.55 & 0.23\\
135646-5830.4~ & 22.61 & 11.94 & 0.14 & 135647-3646.0~ & 184 & 11.43 & 0.24 & 135653-5610.8~? & 38.1 & 11.81 & 0.29\\
135654-2709.3~?v & 82.0 & 9.16 & 0.47 & 135656-6817.2~ & 76.3 & 12.56 & 0.89 & 135657-5701.0~? & 70.8 & 12.14 & 0.31\\
135701-4409.7~? & 49.8 & 9.74 & 0.34 & 135705-3029.0~? & 69.9 & 9.71 & 0.26 & 135712-7525.0~? & 41.8 & 10.20 & 0.19\\
135716-4554.5~? & 487 & 10.70 & 0.92 & 135717-2041.5~? & 54.7 & 11.11 & 0.64 & 135725-3929.1~? & 73.5 & 11.66 & 0.31\\
135728-3351.1~? & 80.8 & 12.12 & 0.82 & 135732-4312.0~ & 61.2 & 12.30 & 0.38 & 135732-4746.9~ & 87.7 & 11.70 & 0.18\\
135733-6939.4~? & 137 & 12.66 & 0.90 & 135735-1130.4~? & 59.3 & 10.92 & 0.41 & 135753-6917.6~? & 173 & 8.71 & 0.09\\
135757-3758.1~? & 49.0 & 11.86 & 0.38 & 135759-4145.8~ & 408 & 12.36 & 0.73 & 135759-4941.1~? & 31.95 & 10.99 & 0.12\\
135803-4818.4~ & 21.67 & 10.82 & 0.14 & 135812-4601.5~? & 36.3 & 10.86 & 0.16 & 135822-5432.2~? & 38.4 & 11.59 & 0.22\\
135824-5553.8~?v & 49.2 & 12.81 & 1.22 & 135831-1527.1~ & 20.07 & 9.97 & 0.07 & 135833-3429.1~? & 80.8 & 10.89 & 0.66\\
135833-4043.8~ & 328 & 11.89 & 0.71 & 135835-5311.3~? & 147 & 11.12 & 0.47 & 135836-5543.7~? & 78.9 & 10.46 & 0.47\\
135838-3643.0~? & 49.2 & 10.81 & 0.14 & 135838-3948.0~? & 44.1 & 11.05 & 0.43 & 135847-7422.5~? & 51.7 & 11.14 & 0.31\\
135849-3649.6~? & 60.9 & 11.31 & 0.57 & 135849-5717.6~? & 78.1 & 10.64 & 0.51 & 135853-3247.5~? & 128 & 8.78 & 0.46\\
135858-5736.1~ & 78.9 & 11.97 & 0.37 & 135859-1357.0~ & 265 & 10.80 & 0.58 & 135902-5703.4~ & 27.50 & 12.13 & 0.19\\
135906-5941.5~? & 31.58 & 11.27 & 0.23 & 135911-2908.9~? & 174 & 13.09 & 1.57 & 135913-5744.7~? & 27.35 & 9.40 & 0.13\\
135917-6737.8~? & 65.1 & 12.17 & 0.52 & 135928-0451.3~? & 40.4 & 9.24 & 0.14 & 135931-4538.2~? & 31.98 & 10.98 & 0.17\\
135936-7441.9~? & 48.9 & 10.15 & 0.27 & 135942-3957.5~ & 189 & 12.61 & 0.47 & 135949-1219.7~? & 54.2 & 12.09 & 0.41\\
135953+0046.6~? & 89.3 & 10.77 & 0.46 & 135958-3524.3~ & 64.2 & 12.75 & 0.38 & 140001-5418.5~? & 164 & 12.85 & 0.59\\
140003-5442.5~? & 57.0 & 12.37 & 0.34 & 140016-1546.9~? & 114 & 11.44 & 0.49 & 140023-5006.8~? & 77.7 & 11.25 & 0.28\\
140023-7535.4~ & 242 & 12.16 & 0.54 & 140030-4444.4~? & 83.2 & 10.75 & 0.52 & 140030-4720.3~ & 22.98 & 10.89 & 0.13\\
140034-3841.2~v & 178 & 9.04 & 1.48 & 140047-5503.6~? & 111 & 10.20 & 0.13 & 140050-4236.9~ & 18.76 & 11.08 & 0.14\\
140055-4050.7~? & 51.8 & 11.91 & 0.33 & 140103-5928.9~ & 7.345 & 10.18 & 0.11 & 140106-0628.3~? & 45.6 & 8.94 & 0.28\\
140106-5032.1~ & 21.24 & 11.15 & 0.19 & 140109-0920.2~? & 38.9 & 11.11 & 0.13 & 140114-2614.1~? & 58.6 & 11.76 & 0.49\\
140117-2232.0~? & 257 & 11.76 & 0.72 & 140117-6932.5~v & 381 & 11.41 & 0.96 & 140118-6904.3~? & 43.6 & 11.54 & 0.27\\
140137-3754.1~ & 104 & 12.60 & 0.35 & 140140-3902.7~? & 77.8 & 12.27 & 0.37 & 140144-4433.1~ & 127 & 10.90 & 0.67\\
140144-4632.0~? & 221 & 10.87 & 0.41 & 140152-8156.2~ & 27.00 & 8.60 & 0.11 & 140202-5849.2~? & 28.17 & 11.89 & 0.16\\
140204-0537.3~?v & 171 & 11.28 & 0.76 & 140207-5750.2~? & 25.72 & 10.55 & 0.11 & 140210-1715.0~? & 68.1 & 9.99 & 0.43\\
140213-1953.3~ & 98.2 & 10.94 & 0.60 & 140216-0538.6~?v & 66.7 & 11.24 & 0.56 & 140218-7233.9~? & 39.7 & 11.33 & 0.27\\
140219-5459.3~ & 57.4 & 12.98 & 0.59 & 140221-4144.8~ & 3.3401 & 10.60 & 0.09 & 140222-2116.5~ & 49.9 & 12.09 & 0.41\\
140222-4301.9~? & 37.4 & 8.74 & 0.10 & 140237-6723.2~ & 85.3 & 11.21 & 0.30 & 140242-5443.3~? & 36.5 & 9.62 & 0.06\\
140246-5420.1~? & 154 & 12.31 & 0.39 & 140247-3259.6~? & 57.2 & 11.12 & 0.27 & 140249-3720.5~? & 78.9 & 12.23 & 0.55\\
140253-5522.9~? & 187 & 12.59 & 0.65 & 140254-5557.6~?v & 66.0 & 11.99 & 0.79 & 140255-6908.2~ & 664 & 12.61 & 0.61\\
140257-3232.9~? & 41.9 & 9.97 & 0.19 & 140259-5632.0~? & 61.2 & 13.23 & 0.74 & 140310-6754.0~? & 318 & 11.46 & 0.30\\
140314-1841.8~? & 22.64 & 9.61 & 0.06 & 140336-6803.4~? & 27.22 & 8.81 & 0.12 & 140340-5630.4~? & 64.0 & 12.89 & 0.42\\
140341-4056.5~? & 60.9 & 11.30 & 0.57 & 140345-4712.2~ & 395 & 12.40 & 0.58 & 140348-5544.3~? & 26.49 & 9.33 & 0.13\\
140349-4118.5~ & 444 & 12.38 & 0.57 & 140400-2551.5~? & 26.98 & 11.07 & 0.23 & 140410-5612.6~? & 182 & 12.13 & 1.40\\
140412-3146.1~? & 72.6 & 10.05 & 0.15 & 140428-4639.4~? & 40.7 & 13.00 & 0.67 & 140448-3433.8~?v & 24.71 & 9.17 & 0.10\\
140449-5142.1~ & 318 & 11.70 & 0.70 & 140452-2526.5~ & 56.6 & 11.73 & 0.28 & 140454-5129.2~ & 80.3 & 12.46 & 0.39\\
140457-1924.2~ & 125 & 11.41 & 0.51 & 140500-5250.0~ & 26.08 & 11.64 & 0.20 & 140503-3005.4~? & 89.8 & 12.01 & 0.42\\
140507-3025.7~? & 65.9 & 10.71 & 0.23 & 140512-4027.6~? & 63.8 & 12.56 & 0.36 & 140514-5217.9~ & 233 & 11.51 & 0.85\\
140515-3401.1~? & 68.8 & 12.22 & 0.48 & 140515-6730.4~? & 55.4 & 11.65 & 0.23 & 140519-3850.3~? & 41.7 & 11.69 & 0.22\\
140521-7647.9~?v & 108 & 5.97 & 1.28 & 140526-2850.9~ & 197 & 13.04 & 0.87 & 140529-3123.8~?v & 135 & 10.22 & 1.51\\
140534-4227.8~? & 103 & 11.96 & 0.46 & 140536-4444.5~? & 69.5 & 11.55 & 0.37 & 140543-5615.7~? & 71.5 & 12.17 & 0.41\\
140543-6701.0~v & 149 & 10.15 & 0.20 & 140547-4614.4~? & 217 & 13.15 & 0.93 & 140605-0448.5~? & 135 & 11.78 & 0.44\\
140607-5425.4~? & 170 & 11.59 & 0.36 & 140608-6851.2~ & 21.49 & 11.60 & 0.16 & 140610-3215.3~ & 24.53 & 12.11 & 0.15\\
140610-5200.2~ & 289 & 12.61 & 1.99 & 140615-7642.9~? & 54.7 & 9.51 & 0.40 & 140622-1251.8~? & 57.0 & 11.21 & 0.17\\
140623-3927.9~? & 86.3 & 11.92 & 0.96 & 140628-5613.9~ & 274 & 12.13 & 0.59 & 140632-4439.9~? & 54.6 & 12.80 & 0.47\\
140634-5621.9~ & 54.6 & 12.53 & 0.43 & 140636-4522.5~? & 123 & 11.98 & 0.57 & 140637-4333.8~?v & 192 & 10.85 & 1.58\\
140639-4202.2~? & 81.3 & 12.87 & 0.85 & 140641-1526.9~? & 42.4 & 11.36 & 0.26 & 140641-6957.3~? & 42.8 & 11.01 & 0.22\\
140644-3956.1~ & 252 & 10.24 & 0.93 & 140645-8106.2~?v & 59.4 & 11.49 & 0.48 & 140646-7830.4~? & 63.2 & 12.08 & 0.60\\
140648-3504.4~? & 57.4 & 12.11 & 0.28 & 140657-3446.1~? & 30.06 & 10.76 & 0.15 & 140704-4152.8~? & 33.94 & 10.58 & 0.15\\
140704-7211.3~v & 224 & 12.76 & 1.00 & 140712-3717.8~ & 19.48 & 10.55 & 0.11 & 140713-5230.9~ & 289 & 11.34 & 0.90\\
140719-5719.2~? & 67.3 & 12.99 & 0.70 & 140722-5216.7~ & 32.84 & 12.54 & 0.38 & 140736-4908.3~ & 214 & 13.39 & 0.55\\
140744-2129.2~? & 84.6 & 9.71 & 0.36 & 140744-2901.5~?v & 121 & 8.65 & 0.49 & 140745-2658.7~? & 40.1 & 9.17 & 0.22\\
140751-5334.4~? & 71.8 & 9.48 & 0.35 & 140754-2512.7~ & 46.2 & 12.85 & 0.31 & 140759-4119.9~? & 124 & 11.26 & 0.75\\
140805-3008.8~? & 49.2 & 10.46 & 0.37 & 140806-5302.7~? & 145 & 10.22 & 0.59 & 140807-4538.7~ & 26.03 & 11.12 & 0.16\\
140809-1749.6~?v & 323 & 11.03 & 1.55 & 140809-4712.6~? & 48.4 & 11.98 & 0.32 & 140815-3244.0~? & 49.2 & 10.50 & 0.37\\
140822-5343.5~? & 324 & 13.04 & 0.97 & 140825-4934.2~ & 114 & 12.76 & 0.48 & 140826-2510.7~? & 26.72 & 11.57 & 0.14\\
140832-3745.2~? & 57.7 & 11.32 & 0.39 & 140834-4145.9~ & 231 & 12.56 & 1.28 & 140836-3506.0~? & 82.7 & 12.01 & 0.75\\
140838-0851.7~?v & 49.9 & 8.28 & 0.17 & 140838-4945.2~? & 231 & 11.55 & 0.75 & 140841-6814.9~?v & 23.06 & 11.35 & 0.29\\
140843-4749.3~? & 46.3 & 12.08 & 0.41 & 140843-7629.0~? & 72.2 & 11.54 & 0.48 & 140846-2943.1~? & 53.1 & 10.94 & 0.23\\
140851-7252.8~v & 68.7 & 13.02 & 0.84 & 140852-4754.5~? & 72.1 & 12.93 & 0.59 & 140855-1316.1~? & 42.5 & 10.26 & 0.15\\
140855-1749.4~? & 75.3 & 12.20 & 0.87 & 140855-2645.7~? & 186 & 13.10 & 0.70 & 140911-7506.3~? & 28.28 & 11.73 & 0.20\\
140913-4433.1~? & 39.9 & 10.97 & 0.22 & 140916-5846.6~? & 75.3 & 11.43 & 0.38 & 140919-3911.9~? & 68.5 & 12.06 & 0.40\\
140924-7315.9~? & 70.2 & 12.43 & 0.63 & 140925-6719.4~ & 145 & 11.70 & 0.24 & 140933-3946.5~ & 79.1 & 11.06 & 0.41\\
140935-4935.1~? & 51.7 & 11.79 & 0.29 & 140944-5621.0~ & 27.15 & 9.29 & 0.11 & 140947-3022.9~? & 50.6 & 10.07 & 0.24\\
140950-6811.4~? & 149 & 9.84 & 0.56 & 140951-7315.7~? & 51.7 & 11.04 & 0.25 & 140954-3038.3~?v & 123 & 10.02 & 1.17\\
140956-7105.2~v & 543 & 12.49 & 1.38 & 141000-2339.7~? & 118 & 9.97 & 0.11 & 141002-4758.5~? & 47.0 & 11.65 & 0.21\\
141007-2609.7~?v & 68.5 & 10.49 & 0.39 & 141011-2238.2~? & 47.4 & 10.52 & 0.30 & 141011-6753.8~? & 41.2 & 10.22 & 0.20\\
141013-1834.6~ & 348 & 12.35 & 0.61 & 141014-4532.4~? & 128 & 10.72 & 0.25 & 141015-3918.1~? & 88.0 & 11.97 & 0.80\\
141026-4624.4~ & 55.3 & 12.96 & 0.50 & 141032-5919.7~v & 234 & 11.78 & 1.58 & 141039-3312.3~ & 131 & 11.51 & 0.23\\
141041-4506.1~? & 115 & 13.49 & 0.88 & 141047-5343.4~? & 49.4 & 11.08 & 0.22 & 141050-7333.2~? & 31.79 & 11.13 & 0.12\\
141052-3911.1~?v & 53.0 & 8.76 & 0.34 & 141055-0223.0~? & 76.4 & 10.38 & 0.27 & 141055-3955.8~ & 315 & 11.32 & 0.28\\
141055-6758.9~? & 58.8 & 12.93 & 0.60 & 141100-4805.3~ & 72.8 & 13.07 & 0.70 & 141102-7538.5~? & 31.27 & 10.79 & 0.17\\
141108-7215.8~? & 65.2 & 9.73 & 0.35 & 141125-1013.8~? & 44.7 & 10.35 & 0.23 & 141125-5117.9~? & 44.1 & 11.69 & 0.15\\
141126-5703.4~? & 40.6 & 11.54 & 0.12 & 141128-5801.4~ & 34.29 & 11.34 & 0.17 & 141136-1153.5~?v & 27.01 & 9.03 & 0.12\\
141137-2618.2~ & 59.9 & 12.65 & 0.34 & 141137-3900.6~ & 408 & 12.18 & 0.41 & 141144-7240.7~? & 21.41 & 8.63 & 0.08\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
141150-5421.0~? & 37.9 & 11.53 & 0.23 & 141153-2748.9~ & 16.59 & 9.56 & 0.07 & 141154-4940.7~? & 174 & 11.73 & 0.49\\
141200-4957.7~? & 185 & 11.57 & 0.47 & 141201-4307.8~? & 185 & 11.13 & 1.50 & 141203-5548.4~? & 32.74 & 12.25 & 0.26\\
141205-4538.5~? & 52.4 & 10.10 & 0.34 & 141209-3103.6~?v & 146 & 12.92 & 1.94 & 141210-6757.9~?v & 209 & 11.59 & 0.68\\
141211-4514.3~? & 192 & 12.30 & 0.66 & 141219-3755.4~ & 28.25 & 12.36 & 0.24 & 141220-4611.3~? & 84.6 & 11.20 & 0.61\\
141222-1844.8~?v & 25.96 & 9.12 & 0.18 & 141233-3107.8~ & 121 & 10.50 & 0.54 & 141234-4819.2~ & 126 & 12.22 & 0.71\\
141237-2746.6~ & 56.9 & 11.68 & 0.27 & 141238-5618.1~ & 84.6 & 12.38 & 0.47 & 141247-7414.4~ & 312 & 11.18 & 0.20\\
141248-6841.3~?v & 209 & 13.35 & 0.80 & 141256-6950.6~ & 116 & 12.41 & 0.75 & 141258-7138.8~ & 350 & 11.45 & 0.21\\
141300-7434.3~? & 63.9 & 12.06 & 0.40 & 141303-5722.3~?v & 157 & 11.36 & 0.91 & 141307-4456.2~? & 52.5 & 11.43 & 0.28\\
141308-4710.6~? & 127 & 12.51 & 1.52 & 141311-7325.6~?v & 53.4 & 8.51 & 0.21 & 141312-1801.6~? & 58.8 & 10.85 & 0.33\\
141313-4922.4~? & 57.3 & 12.20 & 0.20 & 141315-1646.2~ & 19.65 & 12.65 & 0.28 & 141320-5620.0~? & 122 & 11.32 & 0.50\\
141323-4622.6~? & 33.78 & 11.58 & 0.30 & 141339-5907.0~? & 88.0 & 10.18 & 0.10 & 141340-3144.1~? & 36.5 & 9.73 & 0.22\\
141340-5334.3~ & 106 & 12.50 & 0.56 & 141348-4752.3~? & 26.37 & 12.17 & 0.26 & 141350-2332.9~? & 123 & 12.69 & 0.53\\
141356-3805.8~?v & 77.8 & 8.74 & 0.66 & 141359-2703.2~? & 45.4 & 11.34 & 0.26 & 141415-7313.4~? & 22.08 & 11.50 & 0.13\\
141417-4750.4~v & 17.19 & 9.00 & 0.10 & 141417-5717.8~? & 58.5 & 11.93 & 0.38 & 141427-5937.5~? & 133 & 11.80 & 0.35\\
141435-2437.0~? & 38.3 & 11.32 & 0.34 & 141435-3342.6~? & 43.1 & 10.56 & 0.11 & 141435-4753.1~? & 46.3 & 12.83 & 0.34\\
141436-7248.9~ & 128 & 13.04 & 0.63 & 141437-2110.9~? & 38.8 & 10.75 & 0.23 & 141438-2615.3~? & 90.6 & 10.71 & 0.57\\
141438-4304.8~? & 70.2 & 11.85 & 0.60 & 141442-6920.2~ & 128 & 13.05 & 0.93 & 141451-7916.9~?v & 143 & 11.56 & 1.55\\
141454-2956.6~ & 202 & 11.55 & 0.20 & 141504-7617.2~? & 179 & 12.36 & 0.72 & 141507-7137.4~? & 374 & 11.76 & 0.76\\
141510-4256.7~? & 128 & 10.62 & 0.17 & 141520-4813.1~? & 88.0 & 12.36 & 0.39 & 141521-4651.8~ & 145 & 10.68 & 0.16\\
141525-8154.5~? & 105 & 12.77 & 0.52 & 141530-5209.9~ & 216 & 13.26 & 2.32 & 141537-2843.2~? & 113 & 11.25 & 1.30\\
141537-5211.7~? & 85.6 & 11.58 & 0.43 & 141548-4803.8~? & 202 & 12.76 & 1.64 & 141550-5859.3~v & 379 & 12.24 & 1.22\\
141556-2628.5~? & 32.32 & 10.44 & 0.16 & 141558-4638.7~? & 136 & 12.47 & 0.47 & 141620-2639.1~v & 205 & 9.82 & 0.45\\
141630-0525.2~? & 59.3 & 10.55 & 0.22 & 141635-3829.4~? & 32.15 & 11.28 & 0.25 & 141636-2941.9~?v & 95.3 & 11.45 & 0.21\\
141641-3656.3~?v & 166 & 10.64 & 1.97 & 141642-5136.3~? & 224 & 11.26 & 1.24 & 141646-4638.8~? & 54.1 & 13.08 & 0.45\\
141656-2520.3~? & 72.7 & 11.93 & 0.24 & 141659-1626.4~v & 90.4 & 8.88 & 0.32 & 141701-4040.2~?v & 92.1 & 12.71 & 1.07\\
141711-3436.5~? & 60.4 & 12.08 & 0.44 & 141712-0420.5~? & 35.2 & 9.57 & 0.13 & 141718-1645.0~?v & 70.0 & 10.56 & 0.14\\
141720-3230.8~ & 20.17 & 10.83 & 0.10 & 141723-2250.2~? & 118 & 12.40 & 1.79 & 141728-2739.4~? & 42.3 & 11.40 & 0.31\\
141730-4443.4~? & 84.6 & 12.53 & 0.43 & 141733-4411.1~ & 262 & 11.30 & 0.46 & 141738-4337.7~? & 68.0 & 12.03 & 0.40\\
141742-6953.3~? & 66.6 & 11.37 & 0.24 & 141744-1815.8~? & 83.0 & 11.95 & 0.32 & 141745-5716.0~ & 29.78 & 11.12 & 0.14\\
141751-1627.2~ & 315 & 11.29 & 0.52 & 141752-3655.7~? & 145 & 12.07 & 0.94 & 141757-4841.1~? & 88.4 & 11.26 & 0.39\\
141759-5221.1~ & 213 & 12.19 & 0.34 & 141800-1442.4~?v & 72.8 & 8.71 & 0.50 & 141804-2308.3~? & 56.9 & 12.37 & 0.49\\
141804-5022.2~? & 150 & 12.01 & 0.97 & 141804-5617.0~ & 315 & 12.04 & 0.55 & 141807-4757.6~ & 34.87 & 12.16 & 0.34\\
141820-5729.2~? & 42.3 & 11.57 & 0.19 & 141826-3744.1~? & 47.4 & 11.46 & 0.33 & 141827-4401.5~? & 74.3 & 11.30 & 0.51\\
141828-2918.6~ & 196 & 10.90 & 0.22 & 141830-5553.7~? & 87.9 & 12.24 & 0.52 & 141832-4713.3~? & 68.7 & 11.56 & 0.59\\
141834-3547.1~ & 19.11 & 11.27 & 0.13 & 141838-4606.7~? & 38.8 & 9.57 & 0.17 & 141841-6829.1~ & 139 & 10.60 & 0.85\\
141848-3005.0~v & 189 & 12.75 & 0.71 & 141851-5747.2~ & 133 & 12.35 & 0.62 & 141852-2154.8~ & 152 & 13.07 & 1.22\\
141855-6758.8~? & 59.5 & 12.60 & 0.37 & 141856-4443.1~? & 78.5 & 12.93 & 0.55 & 141856-6914.5~?v & 90.6 & 11.79 & 0.38\\
141857-2054.2~? & 25.80 & 10.90 & 0.20 & 141859-4147.8~ & 24.90 & 9.30 & 0.09 & 141900-3326.1~? & 49.9 & 10.99 & 0.14\\
141901-4626.3~? & 134 & 12.76 & 0.53 & 141905-2739.1~? & 50.8 & 10.72 & 0.30 & 141905-4641.9~ & 58.4 & 12.45 & 0.44\\
141905-7757.8~ & 46.8 & 11.03 & 0.24 & 141908-5317.3~ & 128 & 12.85 & 0.33 & 141911-1846.9~ & 71.8 & 10.31 & 0.10\\
141912-1325.9~?v & 33.92 & 8.37 & 0.28 & 141915-1424.5~v & 262 & 7.39 & 1.01 & 141918-3924.5~? & 84.9 & 11.25 & 0.58\\
141921-2322.2~? & 16.11 & 8.94 & 0.05 & 141925-4305.7~? & 48.1 & 11.37 & 0.22 & 141926-3551.8~ & 360 & 12.96 & 1.43\\
141930-1658.0~? & 35.6 & 11.41 & 0.17 & 141937-3401.0~? & 199 & 12.30 & 0.40 & 141947-2902.1~ & 138 & 11.52 & 0.47\\
141952-7036.4~? & 808 & 12.03 & 0.48 & 141954-6438.3~ & 61.9 & 9.88 & 0.14 & 141957-3329.6~? & 105 & 11.75 & 0.42\\
141957-4053.2~? & 131 & 10.09 & 0.15 & 142001-1551.5~? & 293 & 11.16 & 0.34 & 142002-4933.6~? & 60.5 & 11.75 & 0.36\\
142003-4507.8~? & 578 & 12.12 & 1.02 & 142004-5826.9~ & 13.74 & 10.80 & 0.14 & 142010-5807.3~ & 323 & 11.59 & 0.29\\
142012-3131.0~ & 323 & 10.47 & 1.69 & 142020-5609.4~? & 293 & 11.28 & 0.35 & 142022-6720.4~ & 373 & 12.81 & 3.04\\
142027-3758.6~? & 61.9 & 11.01 & 0.12 & 142033-1832.4~? & 57.7 & 11.49 & 0.48 & 142034-6758.8~? & 25.29 & 10.38 & 0.13\\
142036-3417.5~? & 43.0 & 10.81 & 0.23 & 142048-5513.2~ & 39.5 & 12.27 & 0.24 & 142057-5643.9~? & 95.6 & 11.74 & 0.40\\
142111-1150.5~ & 29.06 & 9.14 & 0.10 & 142115-3501.1~ & 24.18 & 9.23 & 0.16 & 142128-5925.5~? & 108 & 11.76 & 0.62\\
142130-2200.2~ & 67.2 & 10.41 & 0.10 & 142131-5310.4~ & 34.87 & 11.93 & 0.25 & 142132-3825.3~? & 31.06 & 10.95 & 0.14\\
142134-4306.4~? & 44.4 & 11.56 & 0.22 & 142135-0223.1~?v & 140 & 8.39 & 0.38 & 142138-2431.9~? & 205 & 11.08 & 1.31\\
142152-4606.6~? & 39.2 & 11.47 & 0.26 & 142154-6622.5~v & 98.8 & 9.80 & 0.40 & 142157-3926.7~? & 154 & 12.35 & 1.17\\
142200-7547.8~? & 168 & 12.10 & 1.38 & 142202-4417.7~v & 186 & 12.27 & 1.30 & 142202-4423.8~? & 140 & 10.78 & 0.69\\
142203-0320.1~ & 168 & 10.64 & 0.15 & 142209-3814.2~ & 176 & 11.20 & 0.23 & 142220-4951.0~v & 326 & 8.71 & 0.25\\
142226-3838.9~v & 431 & 8.87 & 0.54 & 142231-7121.4~ & 255 & 9.41 & 0.65 & 142235-4519.1~? & 63.5 & 12.03 & 0.45\\
142252-3011.3~? & 69.1 & 12.02 & 0.57 & 142254-0420.0~? & 163 & 10.91 & 0.38 & 142254-4923.8~ & 82.1 & 12.48 & 0.91\\
142257-5355.8~ & 22.28 & 10.78 & 0.09 & 142259-5544.5~? & 57.6 & 11.54 & 0.32 & 142302-7617.1~ & 39.5 & 11.50 & 0.22\\
142308-4205.1~? & 43.9 & 11.66 & 0.29 & 142314-1945.3~? & 51.9 & 11.26 & 0.42 & 142322-4359.8~ & 220 & 12.40 & 0.55\\
142323-3459.6~? & 94.4 & 12.23 & 0.35 & 142328-4731.3~?v & 127 & 9.48 & 0.38 & 142330-4550.3~? & 54.8 & 11.36 & 0.28\\
142330-7124.0~? & 70.6 & 10.76 & 0.26 & 142331-5131.6~ & 124 & 13.29 & 0.64 & 142333-3128.4~?v & 503 & 10.93 & 0.57\\
142334-3231.5~? & 42.8 & 9.31 & 0.13 & 142339-7152.4~? & 41.6 & 12.15 & 0.26 & 142344-3859.9~? & 211 & 11.26 & 0.59\\
142344-5940.0~? & 41.9 & 10.82 & 0.21 & 142348-2100.1~ & 306 & 9.03 & 0.90 & 142349-3626.3~? & 33.38 & 11.29 & 0.30\\
142351-3317.0~? & 46.9 & 11.85 & 0.30 & 142352-4021.4~?v & 159 & 10.98 & 1.02 & 142352-4854.6~? & 174 & 12.46 & 0.38\\
142352-7133.9~ & 287 & 11.14 & 0.37 & 142359-3454.5~? & 348 & 12.39 & 0.48 & 142402-6605.9~v & 78.9 & 10.95 & 0.47\\
142405-5302.3~? & 439 & 11.48 & 0.68 & 142409-2830.4~? & 33.38 & 10.92 & 0.29 & 142411-5825.6~ & 28.56 & 10.46 & 0.14\\
142413-4612.6~ & 153 & 13.18 & 0.72 & 142415-7221.2~ & 233 & 9.82 & 0.12 & 142417-4031.1~? & 25.80 & 9.16 & 0.10\\
142417-4640.3~? & 141 & 11.64 & 1.36 & 142418-4605.9~? & 27.31 & 10.79 & 0.10 & 142418-4701.7~? & 165 & 10.37 & 0.25\\
142419-2500.1~ & 34.97 & 11.79 & 0.30 & 142420-4053.8~ & 431 & 13.25 & 0.82 & 142420-4600.5~? & 47.2 & 12.23 & 0.27\\
142421-5229.1~? & 33.88 & 9.65 & 0.20 & 142424-3436.3~ & 45.1 & 12.83 & 0.23 & 142428-5416.0~ & 324 & 12.09 & 1.04\\
142443-3842.0~? & 45.1 & 10.62 & 0.34 & 142448-5125.4~? & 62.2 & 12.84 & 0.56 & 142450-3201.5~? & 46.5 & 10.55 & 0.09\\
142451-4607.7~? & 49.4 & 12.21 & 0.30 & 142455-1309.7~? & 45.8 & 11.80 & 0.43 & 142456-0810.2~? & 32.81 & 10.10 & 0.24\\
142458-6045.7~? & 59.8 & 11.37 & 0.29 & 142521-4653.8~ & 83.9 & 11.99 & 0.53 & 142526-6359.8~?v & 189 & 10.61 & 0.72\\
142527-0017.4~? & 66.4 & 12.04 & 0.48 & 142527-4858.6~? & 95.5 & 12.16 & 0.42 & 142532-4053.6~?v & 176 & 12.83 & 0.78\\
142539-7542.7~? & 35.6 & 11.92 & 0.43 & 142540-2731.2~? & 37.4 & 8.28 & 0.26 & 142547-4621.2~ & 289 & 12.01 & 1.11\\
142551+0045.5~ & 28.46 & 9.27 & 0.14 & 142553-3635.4~? & 65.9 & 11.79 & 0.57 & 142557-2852.4~? & 46.3 & 10.27 & 0.15\\
142558-7345.6~? & 52.9 & 10.73 & 0.15 & 142611-4100.9~ & 211 & 11.63 & 0.38 & 142619-7417.7~? & 26.70 & 11.63 & 0.28\\
142621-4409.2~?v & 198 & 9.61 & 1.22 & 142629-6002.2~v & 226 & 11.31 & 1.00 & 142630-4816.3~? & 55.1 & 11.76 & 0.58\\
142635-4137.4~ & 118 & 10.24 & 0.27 & 142636-1727.5~? & 61.9 & 11.02 & 0.51 & 142638-1722.6~? & 82.1 & 12.26 & 0.78\\
142644-5912.4~? & 56.2 & 11.58 & 0.20 & 142647-5435.6~? & 137 & 13.23 & 1.73 & 142658-6719.0~ & 38.8 & 11.58 & 0.31\\
142703-7103.3~? & 40.3 & 9.68 & 0.10 & 142705-5819.4~v & 105 & 11.53 & 0.17 & 142708-6717.3~ & 58.3 & 11.09 & 0.42\\
142709-4927.9~? & 41.4 & 11.34 & 0.25 & 142716-4824.6~? & 83.1 & 12.24 & 0.66 & 142721-6546.6~? & 64.9 & 11.35 & 0.37\\
142723-7810.8~ & 709 & 10.11 & 0.78 & 142725-4217.2~? & 80.8 & 11.57 & 0.27 & 142726-6056.6~ & 117 & 11.63 & 0.40\\
142728-1152.1~? & 48.5 & 12.20 & 0.42 & 142728-2945.5~? & 53.1 & 10.39 & 0.27 & 142732-7107.9~ & 936 & 12.38 & 0.63\\
142732-7110.4~? & 33.74 & 11.18 & 0.20 & 142735-4736.8~ & 273 & 11.27 & 1.03 & 142740-4150.4~? & 51.5 & 11.26 & 0.23\\
142742-6553.4~? & 27.50 & 10.60 & 0.09 & 142747-2648.2~? & 69.0 & 11.97 & 0.55 & 142747-6640.7~? & 111 & 11.76 & 0.73\\
142748-5122.9~? & 51.5 & 11.18 & 0.41 & 142753-4636.2~? & 40.8 & 10.17 & 0.13 & 142803-3544.0~ & 35.5 & 12.31 & 0.22\\
142804-4348.7~? & 46.0 & 12.01 & 0.28 & 142805-6306.5~ & 177 & 11.26 & 0.57 & 142821-0543.7~? & 64.1 & 9.64 & 0.45\\
142821-3145.7~? & 54.6 & 12.88 & 0.43 & 142824-3728.9~? & 88.1 & 12.39 & 0.73 & 142826-3909.1~? & 38.8 & 12.03 & 0.32\\
142827-4257.8~ & 40.8 & 12.60 & 0.32 & 142830-4245.0~? & 37.4 & 8.66 & 0.10 & 142833-5940.5~ & 434 & 8.27 & 0.54\\
142834-7510.1~ & 33.89 & 11.04 & 0.15 & 142839-4441.1~? & 65.6 & 9.92 & 0.40 & 142840-4715.8~? & 75.1 & 12.22 & 0.32\\
142840-7000.3~ & 46.9 & 12.76 & 0.34 & 142845-1329.0~? & 159 & 10.68 & 1.63 & 142849-5031.2~ & 127 & 11.85 & 0.60\\
142854-4330.0~? & 90.3 & 11.54 & 0.46 & 142901-3217.9~? & 61.7 & 12.39 & 0.20 & 142903-3854.4~?v & 242 & 9.82 & 0.65\\
142904-4542.6~? & 38.8 & 11.01 & 0.26 & 142918-5039.5~ & 119 & 10.79 & 0.98 & 142922-0916.2~? & 126 & 11.92 & 0.44\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
142923-6823.6~? & 73.0 & 11.67 & 0.44 & 142926-2055.3~? & 69.7 & 12.54 & 0.35 & 142927-5812.2~ & 289 & 11.23 & 1.20\\
142930-5559.3~ & 481 & 10.10 & 1.17 & 142932-4331.7~? & 176 & 10.84 & 0.43 & 142932-4346.8~? & 38.4 & 8.14 & 0.26\\
142945-7136.5~? & 54.1 & 11.11 & 0.40 & 142947-4029.2~ & 113 & 11.91 & 0.36 & 142949-8333.7~ & 26.53 & 10.73 & 0.12\\
142952-5818.6~ & 201 & 12.68 & 0.39 & 142953-6207.3~? & 49.9 & 10.11 & 0.30 & 142957-3903.1~? & 25.11 & 10.98 & 0.18\\
142957-3922.5~?v & 52.2 & 10.78 & 0.32 & 142958-0401.6~? & 42.6 & 9.41 & 0.18 & 142958-3441.9~? & 145 & 12.21 & 0.74\\
143000-7219.0~ & 299 & 11.79 & 0.40 & 143004-6143.2~ & 10.60 & 13.15 & 0.37 & 143005-5311.3~ & 274 & 11.30 & 0.83\\
143006-7828.2~ & 227 & 12.44 & 1.27 & 143010-4332.8~?v & 54.4 & 8.87 & 0.12 & 143012-2645.7~? & 60.8 & 12.99 & 0.74\\
143016-5904.0~? & 50.2 & 10.13 & 0.14 & 143020-3447.0~?v & 50.2 & 11.74 & 0.84 & 143020-4200.5~?v & 108 & 12.64 & 0.81\\
143021-4700.7~? & 116 & 8.83 & 0.41 & 143022-5143.3~? & 59.6 & 11.34 & 0.36 & 143023-1517.8~? & 37.1 & 12.12 & 0.54\\
143024-2129.9~?v & 52.7 & 8.44 & 0.35 & 143046-5021.3~ & 190 & 12.07 & 0.84 & 143052-5746.1~ & 31.12 & 11.85 & 0.17\\
143053-6720.0~ & 434 & 8.95 & 0.12 & 143054-1648.6~?v & 83.5 & 9.39 & 0.96 & 143054-1928.2~? & 43.6 & 10.05 & 0.22\\
143056-1600.1~ & 233 & 10.65 & 0.22 & 143056-3344.7~ & 11.26 & 12.13 & 0.20 & 143056-7110.7~? & 56.1 & 12.79 & 0.42\\
143057-4418.6~ & 37.1 & 12.81 & 0.42 & 143059-3005.9~?v & 133 & 8.23 & 0.71 & 143059-4830.5~? & 61.0 & 10.90 & 0.47\\
143101-4006.0~ & 39.4 & 12.67 & 0.36 & 143103-4606.6~ & 133 & 13.32 & 0.87 & 143109-2803.1~ & 27.08 & 11.13 & 0.19\\
143112-3611.7~? & 146 & 11.08 & 0.17 & 143117-4307.1~? & 36.6 & 10.60 & 0.16 & 143126-4634.7~ & 190 & 11.66 & 0.82\\
143135-2829.4~ & 53.5 & 11.18 & 0.15 & 143137-4440.7~ & 117 & 12.57 & 0.62 & 143138-6635.6~? & 62.0 & 12.26 & 0.38\\
143147-4956.8~? & 97.4 & 12.69 & 1.20 & 143151-5046.4~? & 110 & 12.08 & 0.54 & 143153-2436.3~? & 49.6 & 10.71 & 0.44\\
143155-3531.8~? & 50.9 & 11.78 & 0.21 & 143159-3618.8~ & 19.01 & 10.85 & 0.12 & 143201-2656.4~ & 46.8 & 12.19 & 0.28\\
143203-4428.6~ & 63.2 & 12.77 & 0.65 & 143203-5154.4~? & 34.19 & 10.09 & 0.09 & 143206-8227.0~? & 80.0 & 12.11 & 0.57\\
143209-4729.2~ & 50.9 & 13.24 & 0.50 & 143211-5826.1~ & 3.4438 & 11.41 & 0.18 & 143213-3718.1~v & 147 & 12.85 & 1.87\\
143214-2154.0~ & 577 & 12.41 & 0.67 & 143218-6613.5~ & 305 & 11.83 & 0.60 & 143221-2818.5~? & 110 & 12.42 & 0.52\\
143221-5506.1~ & 271 & 12.37 & 0.57 & 143224-3321.5~? & 30.51 & 10.71 & 0.18 & 143226-5142.8~ & 24.76 & 9.40 & 0.11\\
143232-5007.1~ & 176 & 11.95 & 1.53 & 143235-5544.2~? & 68.2 & 9.97 & 0.39 & 143241-1425.1~? & 182 & 11.20 & 0.65\\
143248-6956.3~? & 50.1 & 11.98 & 0.26 & 143250-3912.4~? & 23.24 & 9.77 & 0.14 & 143251-1627.9~ & 50.9 & 9.41 & 0.13\\
143252-4102.9~? & 65.1 & 10.01 & 0.37 & 143257-4615.7~? & 84.2 & 9.88 & 0.69 & 143259-6117.9~? & 67.3 & 9.46 & 0.11\\
143303-6132.6~ & 274 & 11.25 & 0.33 & 143309-3601.5~ & 325 & 11.42 & 0.65 & 143309-6412.9~? & 74.6 & 10.75 & 0.32\\
143310-8207.2~ & 16.85 & 10.37 & 0.08 & 143316-4612.7~?v & 36.6 & 10.94 & 0.47 & 143317-3934.8~? & 51.0 & 8.99 & 0.26\\
143322-1955.4~ & 35.5 & 11.27 & 0.17 & 143332-4907.7~? & 96.4 & 10.00 & 0.34 & 143339-4349.6~ & 81.3 & 12.03 & 0.41\\
143344-3640.3~? & 55.8 & 12.04 & 0.55 & 143348-5721.6~? & 92.9 & 10.93 & 0.60 & 143349-6009.2~? & 51.7 & 11.20 & 0.28\\
143350-6535.0~? & 41.2 & 11.68 & 0.38 & 143351-4319.5~?v & 123 & 12.42 & 0.51 & 143353-7419.7~ & 160 & 11.48 & 0.30\\
143354-1043.5~? & 44.4 & 11.54 & 0.25 & 143357-2656.3~? & 53.8 & 11.86 & 0.45 & 143359-4707.1~ & 311 & 12.28 & 0.83\\
143359-5233.4~? & 182 & 12.41 & 0.83 & 143400-3428.2~v & 122 & 11.66 & 1.08 & 143402-5912.7~? & 121 & 10.70 & 0.60\\
143410-4818.6~ & 75.4 & 10.85 & 0.18 & 143416-7342.5~ & 51.6 & 10.27 & 0.31 & 143417-5059.1~? & 183 & 11.27 & 0.29\\
143424-1653.0~? & 83.5 & 12.68 & 0.88 & 143425-4530.9~v & 288 & 12.52 & 1.16 & 143427-6536.4~? & 373 & 12.57 & 0.96\\
143429-6412.1~?v & 394 & 8.93 & 0.28 & 143432-6807.2~ & 164 & 12.57 & 0.85 & 143449-5706.6~? & 82.5 & 10.54 & 0.45\\
143450-3933.5~v & 405 & 7.15 & 3.91 & 143451-7508.4~? & 47.8 & 11.31 & 0.14 & 143455-3351.5~? & 56.1 & 11.05 & 0.67\\
143458-4455.9~? & 57.7 & 10.91 & 0.44 & 143458-8946.2~v & 252 & 7.05 & 0.95 & 143459-5714.0~? & 75.1 & 11.30 & 0.33\\
143459-5716.9~ & 481 & 11.48 & 0.49 & 143502-4040.6~ & 58.5 & 10.75 & 0.24 & 143504-5231.7~? & 71.7 & 11.35 & 0.60\\
143505-4057.2~? & 99.1 & 12.56 & 1.20 & 143509-4014.5~v & 214 & 11.07 & 2.02 & 143512-4005.2~? & 440 & 11.73 & 0.62\\
143514-2640.4~? & 45.5 & 10.37 & 0.32 & 143516-5954.6~ & 160 & 10.56 & 0.16 & 143519-1329.3~? & 356 & 11.22 & 1.12\\
143520-4255.7~v & 150 & 12.85 & 2.44 & 143527-7324.1~ & 39.8 & 12.82 & 0.34 & 143532-7219.0~v & 325 & 12.94 & 0.67\\
143535-5022.7~ & 119 & 13.04 & 0.97 & 143537-5347.6~? & 79.5 & 10.13 & 0.12 & 143541-4704.4~? & 46.0 & 12.83 & 0.54\\
143550-5144.9~? & 25.44 & 10.67 & 0.24 & 143550-7311.7~? & 409 & 11.64 & 1.04 & 143551-4322.1~v & 288 & 8.14 & 0.39\\
143555-5011.8~? & 58.6 & 11.97 & 0.39 & 143557-7601.4~ & 889 & 13.27 & 0.77 & 143602-5231.8~? & 46.7 & 11.20 & 0.21\\
143602-5321.9~? & 37.9 & 10.62 & 0.18 & 143604-2326.4~? & 117 & 12.24 & 0.89 & 143608-2647.9~? & 36.0 & 11.88 & 0.22\\
143608-5226.4~ & 229 & 12.37 & 1.14 & 143612-5500.5~? & 61.5 & 12.74 & 0.66 & 143617-4048.2~? & 130 & 12.22 & 0.52\\
143635-3645.8~ & 405 & 12.25 & 0.45 & 143643-2112.9~ & 49.1 & 10.30 & 0.14 & 143643-3927.9~?v & 88.1 & 11.35 & 0.88\\
143646-4714.0~? & 72.1 & 10.96 & 0.32 & 143647-4841.3~ & 321 & 12.76 & 0.70 & 143647-5647.9~ & 247 & 12.64 & 1.23\\
143648-4749.6~? & 29.04 & 9.85 & 0.09 & 143651-4855.0~? & 32.56 & 10.70 & 0.21 & 143654-1128.7~? & 102 & 12.38 & 0.40\\
143656-3442.8~? & 88.6 & 12.73 & 0.89 & 143700-6816.7~? & 29.85 & 9.38 & 0.30 & 143702-5200.9~? & 69.7 & 11.11 & 0.53\\
143702-5409.9~? & 53.4 & 12.04 & 0.29 & 143706-4956.8~? & 70.1 & 11.93 & 0.28 & 143708-4901.4~ & 11.92 & 13.20 & 0.41\\
143713-5037.3~? & 55.7 & 12.07 & 0.46 & 143717-5108.7~ & 82.4 & 13.20 & 0.85 & 143721-5903.8~? & 52.6 & 11.21 & 0.34\\
143724-2228.5~? & 70.5 & 12.27 & 0.65 & 143731-4010.8~ & 54.6 & 12.98 & 0.45 & 143739-6322.1~? & 47.5 & 11.85 & 0.28\\
143745-6101.2~? & 107 & 10.61 & 0.24 & 143747-6200.4~ & 164 & 11.13 & 0.47 & 143751-6245.5~ & 181 & 11.15 & 0.45\\
143753-2541.5~ & 15.09 & 10.05 & 0.07 & 143759-3233.9~? & 129 & 12.22 & 1.06 & 143800-6706.0~? & 58.3 & 9.24 & 0.21\\
143801-4628.8~ & 405 & 12.94 & 0.61 & 143807-7106.3~? & 58.3 & 12.62 & 0.43 & 143809-3759.9~? & 47.2 & 9.99 & 0.30\\
143810-6243.1~?v & 51.8 & 8.91 & 0.13 & 143811-3956.5~?v & 361 & 11.77 & 0.65 & 143814-3538.5~? & 62.2 & 10.80 & 0.37\\
143824-6630.2~v & 130 & 11.09 & 0.94 & 143830-4532.2~? & 41.8 & 11.85 & 0.18 & 143842-5032.9~? & 57.4 & 10.60 & 0.15\\
143847-4852.9~? & 163 & 12.35 & 0.63 & 143848-0217.2~? & 75.8 & 9.53 & 0.30 & 143855-3156.8~? & 66.8 & 12.38 & 0.59\\
143858-7138.7~?v & 53.3 & 12.01 & 0.38 & 143858-7203.1~? & 30.23 & 11.37 & 0.14 & 143859-3528.3~? & 29.51 & 9.73 & 0.06\\
143859-4111.8~? & 535 & 11.70 & 0.29 & 143902-4222.2~? & 59.2 & 11.38 & 0.40 & 143903-5855.7~v & 222 & 10.21 & 0.71\\
143908-4152.0~ & 96.2 & 12.73 & 0.39 & 143908-5950.1~?v & 84.6 & 10.01 & 1.02 & 143914-1621.2~ & 20.75 & 10.38 & 0.12\\
143914-6636.0~? & 63.2 & 10.71 & 0.23 & 143919-3855.3~? & 117 & 9.67 & 0.32 & 143919-7719.3~? & 106 & 11.52 & 0.88\\
143922-2319.6~?v & 83.2 & 10.59 & 0.77 & 143926-3740.9~v & 202 & 13.42 & 1.45 & 143928-3139.6~v & 29.04 & 9.16 & 0.08\\
143930-3756.7~? & 44.9 & 10.73 & 0.21 & 143931-4052.7~ & 27.53 & 11.04 & 0.16 & 143932-4030.8~? & 27.00 & 11.15 & 0.17\\
143933-7134.0~v & 482 & 12.24 & 0.73 & 143936-4707.5~? & 50.1 & 11.36 & 0.28 & 143938-5907.9~? & 44.8 & 9.58 & 0.14\\
143946-4315.8~?v & 85.0 & 11.49 & 0.39 & 143947-1941.1~ & 348 & 11.30 & 0.58 & 143948-2053.2~? & 46.6 & 11.30 & 0.27\\
143953-5154.7~? & 73.8 & 11.65 & 0.59 & 143958-4044.2~? & 59.2 & 11.70 & 0.45 & 143959-0226.8~? & 107 & 10.35 & 0.79\\
144000-5712.3~? & 188 & 12.67 & 0.87 & 144000-6520.4~? & 134 & 10.44 & 0.46 & 144001-2910.1~ & 52.5 & 11.78 & 0.37\\
144004-8126.6~? & 50.0 & 10.62 & 0.18 & 144010-7528.9~ & 24.98 & 9.34 & 0.07 & 144011-3636.3~ & 405 & 12.77 & 0.66\\
144016-5411.1~ & 28.77 & 9.99 & 0.17 & 144018-4935.8~ & 71.9 & 12.84 & 0.31 & 144019-7045.4~?v & 107 & 10.50 & 0.35\\
144024-3726.5~ & 348 & 11.35 & 0.60 & 144025-4238.8~? & 145 & 11.88 & 0.54 & 144027-4232.4~? & 59.2 & 11.24 & 0.20\\
144028-4932.4~ & 123 & 9.54 & 0.40 & 144030-2155.7~ & 61.8 & 12.42 & 0.40 & 144031-2917.0~? & 62.3 & 12.52 & 0.36\\
144031-7449.6~? & 89.9 & 13.00 & 1.04 & 144036-7659.3~? & 143 & 12.26 & 1.58 & 144039-3815.7~? & 36.0 & 12.11 & 0.37\\
144042-6453.2~? & 272 & 12.58 & 0.54 & 144044-4307.8~? & 37.3 & 11.35 & 0.14 & 144045-1359.7~ & 21.06 & 11.05 & 0.10\\
144045-5857.7~? & 46.5 & 9.42 & 0.15 & 144046-0610.2~? & 46.9 & 11.60 & 0.31 & 144046-4226.2~ & 429 & 11.90 & 0.68\\
144047-3314.9~ & 466 & 12.90 & 1.30 & 144049-4441.9~?v & 69.5 & 13.17 & 0.68 & 144052-4106.5~ & 232 & 11.76 & 0.71\\
144053-2105.9~? & 46.7 & 11.58 & 0.26 & 144059-6311.9~ & 220 & 12.95 & 1.29 & 144100-2957.2~? & 124 & 11.29 & 0.43\\
144102-5341.1~? & 100 & 11.47 & 0.64 & 144106-2517.2~ & 99.3 & 10.67 & 0.65 & 144106-4224.9~?v & 164 & 12.86 & 1.23\\
144110-4942.7~? & 71.9 & 9.33 & 0.43 & 144123-6259.7~ & 60.1 & 13.00 & 0.77 & 144126-5810.2~ & 61.5 & 12.88 & 0.43\\
144128-6146.8~? & 279 & 10.28 & 0.24 & 144131-3618.8~? & 53.4 & 11.08 & 0.41 & 144133-6823.2~v & 419 & 10.65 & 0.88\\
144135-1557.4~? & 112 & 10.87 & 0.36 & 144142-4808.6~v & 199 & 12.82 & 1.45 & 144143-3331.0~ & 50.8 & 10.32 & 0.28\\
144151-5325.7~? & 31.40 & 9.41 & 0.21 & 144159-0331.4~?v & 91.9 & 8.70 & 0.98 & 144201-2856.5~? & 34.02 & 9.56 & 0.20\\
144202-2847.8~? & 51.6 & 10.96 & 0.40 & 144203-4456.2~ & 436 & 12.52 & 0.85 & 144204-1623.8~ & 135 & 11.62 & 0.22\\
144204-5634.6~? & 144 & 12.12 & 0.49 & 144206-3454.0~? & 272 & 10.85 & 0.40 & 144219-6510.1~? & 35.4 & 11.26 & 0.21\\
144221-4508.3~ & 21.84 & 9.94 & 0.12 & 144224-4501.7~? & 116 & 12.09 & 0.64 & 144225-4055.1~ & 374 & 12.08 & 0.52\\
144238-6947.1~ & 141 & 12.87 & 0.59 & 144241-3603.9~? & 91.0 & 12.37 & 0.60 & 144243-4557.1~? & 46.5 & 11.59 & 0.35\\
144246-2826.0~? & 57.6 & 11.11 & 0.36 & 144246-4310.9~ & 74.8 & 12.84 & 0.76 & 144251-4456.6~ & 870 & 12.69 & 0.83\\
144255-1316.5~? & 94.6 & 11.33 & 0.33 & 144256-4442.5~? & 29.81 & 10.59 & 0.11 & 144257-0529.2~? & 53.3 & 10.62 & 0.26\\
144304-7534.3~ & 152 & 11.35 & 2.69 & 144307-6642.4~ & 52.6 & 12.44 & 0.50 & 144310-4048.3~?v & 123 & 12.63 & 0.67\\
144310-4850.9~ & 36.0 & 11.45 & 0.17 & 144315-5906.4~? & 68.6 & 11.82 & 0.30 & 144318-4501.7~? & 478 & 11.89 & 0.85\\
144318-7804.9~ & 145 & 12.74 & 0.61 & 144323-3712.9~? & 65.4 & 11.32 & 0.22 & 144323-4824.2~ & 70.1 & 11.77 & 0.14\\
144327-2012.9~?v & 212 & 11.66 & 1.03 & 144334-1518.6~ & 47.7 & 11.52 & 0.16 & 144335-4134.2~ & 56.3 & 12.75 & 0.41\\
144344-6042.2~ & 42.2 & 11.62 & 0.33 & 144349-4017.7~?v & 68.2 & 10.77 & 0.48 & 144350-7127.3~ & 101 & 12.79 & 1.53\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
144405-6551.2~? & 81.0 & 12.86 & 0.71 & 144416-4848.7~ & 204 & 11.96 & 0.30 & 144417-4514.4~ & 280 & 10.63 & 0.42\\
144417-4915.9~? & 66.3 & 10.46 & 0.47 & 144419-3757.3~? & 106 & 12.62 & 1.48 & 144427-4421.4~ & 20.39 & 10.11 & 0.10\\
144429-0835.5~? & 52.2 & 10.87 & 0.46 & 144430-7628.0~? & 330 & 11.31 & 0.37 & 144439-1310.0~ & 15.40 & 9.37 & 0.07\\
144443-4020.9~? & 34.75 & 11.41 & 0.23 & 144443-8136.0~ & 74.6 & 12.92 & 0.44 & 144446-4144.5~? & 33.56 & 9.14 & 0.15\\
144447-2455.5~? & 23.63 & 10.75 & 0.12 & 144450-3709.0~? & 90.8 & 11.92 & 0.47 & 144450-7933.3~? & 59.7 & 11.95 & 0.41\\
144453-2712.0~ & 595 & 10.99 & 0.45 & 144459-5210.9~ & 58.8 & 12.70 & 0.38 & 144503-4938.8~ & 161 & 13.24 & 1.05\\
144504-6317.5~? & 68.5 & 12.71 & 0.72 & 144505-2226.6~ & 50.9 & 11.68 & 0.18 & 144507-3051.7~? & 46.9 & 11.59 & 0.30\\
144507-7630.4~? & 68.5 & 12.63 & 0.57 & 144516-4755.4~? & 56.8 & 11.26 & 0.28 & 144516-6217.4~ & 23.14 & 13.07 & 0.46\\
144519-2831.9~? & 64.5 & 10.73 & 0.12 & 144525-5613.1~ & 199 & 11.18 & 0.31 & 144532-7111.6~ & 482 & 10.69 & 0.98\\
144544-4949.3~ & 127 & 12.91 & 0.90 & 144546-5525.1~? & 57.2 & 10.78 & 0.32 & 144547-7837.9~ & 114 & 12.50 & 0.34\\
144549-3204.3~ & 306 & 12.18 & 0.46 & 144554-3700.9~? & 37.9 & 10.88 & 0.22 & 144555-4443.6~? & 47.8 & 10.07 & 0.17\\
144556-4728.9~? & 70.5 & 12.42 & 0.63 & 144559-3517.6~? & 63.4 & 12.27 & 0.54 & 144602-7945.2~ & 200 & 10.77 & 0.15\\
144607-6157.6~? & 29.83 & 9.65 & 0.15 & 144609-5758.1~? & 111 & 11.93 & 0.70 & 144619-6328.0~? & 402 & 11.23 & 0.64\\
144621-2128.4~? & 435 & 11.10 & 0.80 & 144631-4920.4~? & 85.6 & 12.53 & 0.90 & 144633-3335.0~ & 599 & 11.92 & 0.29\\
144633-3615.6~? & 30.74 & 10.18 & 0.13 & 144637-7034.6~? & 34.13 & 11.78 & 0.24 & 144638-2554.9~ & 71.5 & 12.00 & 0.63\\
144643-4537.8~? & 36.3 & 13.00 & 0.65 & 144643-5153.7~? & 192 & 10.54 & 0.25 & 144645-4407.3~? & 400 & 12.16 & 0.57\\
144646-2549.3~? & 120 & 13.53 & 1.29 & 144647-5057.6~? & 220 & 12.90 & 0.93 & 144648-6941.6~? & 257 & 12.10 & 0.56\\
144649-5103.3~? & 175 & 11.76 & 0.37 & 144650-3524.6~? & 53.8 & 11.78 & 0.41 & 144653-2849.4~ & 20.74 & 10.68 & 0.14\\
144655-3716.5~ & 29.29 & 10.83 & 0.17 & 144656-1316.2~ & 404 & 11.63 & 0.72 & 144657-1636.3~ & 325 & 12.01 & 1.13\\
144658-5603.6~ & 31.29 & 11.74 & 0.15 & 144708-5422.5~ & 162 & 9.92 & 0.34 & 144712-4604.6~? & 46.6 & 12.27 & 0.48\\
144712-6617.8~ & 64.4 & 11.88 & 0.25 & 144718-4528.6~v & 102 & 12.17 & 0.42 & 144718-7025.7~? & 41.4 & 10.52 & 0.22\\
144723-4616.5~? & 64.4 & 12.56 & 0.59 & 144723-6755.5~?v & 48.5 & 11.98 & 0.35 & 144725-3729.9~? & 72.7 & 12.10 & 0.77\\
144725-5741.0~ & 106 & 12.49 & 0.71 & 144734-2143.2~? & 37.9 & 11.28 & 0.28 & 144735-4919.2~?v & 123 & 9.35 & 0.58\\
144742-0332.1~ & 401 & 11.63 & 1.02 & 144742-3804.2~? & 67.4 & 12.49 & 0.43 & 144744-4636.4~? & 87.4 & 8.99 & 0.13\\
144745-6722.9~ & 23.70 & 9.56 & 0.13 & 144748-0322.8~? & 36.9 & 9.13 & 0.28 & 144755-3330.6~ & 46.9 & 12.17 & 0.26\\
144755-5346.1~ & 81.7 & 12.88 & 0.30 & 144757-4724.2~ & 31.85 & 11.54 & 0.14 & 144800-2549.2~? & 113 & 11.95 & 1.74\\
144801-4234.7~ & 440 & 12.05 & 0.48 & 144805-4145.4~?v & 72.0 & 12.34 & 0.57 & 144806-7117.6~ & 25.13 & 10.38 & 0.16\\
144807-6924.5~? & 374 & 11.59 & 0.50 & 144811-4134.7~v & 218 & 12.89 & 1.38 & 144815-6233.5~ & 346 & 12.62 & 0.47\\
144816-4117.3~ & 374 & 12.32 & 0.61 & 144821-2125.2~? & 267 & 10.75 & 0.45 & 144821-3854.3~? & 212 & 12.12 & 0.67\\
144823-7052.3~? & 74.6 & 10.69 & 0.61 & 144829-0229.2~ & 526 & 11.61 & 0.54 & 144829-4203.1~? & 440 & 12.56 & 0.71\\
144832-5136.5~ & 169 & 12.65 & 1.06 & 144833-4358.5~?v & 141 & 12.39 & 1.54 & 144833-4654.5~ & 182 & 13.18 & 0.76\\
144843-4456.2~? & 30.54 & 9.71 & 0.11 & 144847-2017.3~? & 78.9 & 12.32 & 0.49 & 144852-0019.6~ & 191 & 11.51 & 1.03\\
144852-3809.0~? & 161 & 10.61 & 0.17 & 144855-4757.8~? & 65.3 & 12.60 & 0.41 & 144858-7133.6~? & 127 & 10.22 & 0.79\\
144900-2205.7~ & 221 & 12.60 & 0.62 & 144900-6836.1~ & 213 & 12.14 & 1.69 & 144901-4942.1~? & 29.49 & 11.57 & 0.23\\
144902-5106.5~ & 188 & 11.86 & 1.37 & 144908-1150.8~? & 119 & 12.82 & 0.89 & 144909-3751.9~? & 62.3 & 11.39 & 0.49\\
144911-5203.4~ & 182 & 13.05 & 0.58 & 144924-4737.4~ & 20.64 & 9.81 & 0.14 & 144926-4631.4~? & 47.9 & 11.90 & 0.72\\
144927-4354.9~? & 28.97 & 10.95 & 0.28 & 144928-4716.8~? & 254 & 11.52 & 0.73 & 144929-4005.1~v & 413 & 11.71 & 0.81\\
144931-4617.3~? & 46.9 & 10.52 & 0.21 & 144945-6935.6~? & 55.1 & 12.61 & 0.42 & 144953-4229.0~? & 66.8 & 12.91 & 0.64\\
144955-1741.8~? & 41.7 & 9.95 & 0.19 & 144955-4459.2~? & 22.86 & 10.97 & 0.10 & 144955-4520.5~? & 140 & 13.22 & 0.82\\
145005-3845.3~ & 25.67 & 11.33 & 0.22 & 145006-3555.5~ & 47.4 & 11.66 & 0.34 & 145008-3408.6~? & 58.8 & 11.31 & 0.34\\
145011-6524.6~? & 61.4 & 12.46 & 0.32 & 145016-0751.9~?v & 25.28 & 8.77 & 0.16 & 145016-7100.5~? & 53.3 & 10.33 & 0.27\\
145022-1507.5~? & 72.5 & 11.53 & 0.61 & 145030-4141.4~? & 55.0 & 11.96 & 0.37 & 145036-4106.0~ & 20.90 & 10.09 & 0.15\\
145039-4056.2~? & 89.0 & 12.34 & 0.47 & 145039-4248.1~? & 105 & 11.67 & 0.38 & 145040-3714.2~? & 31.05 & 8.83 & 0.23\\
145042-0805.6~ & 70.0 & 11.00 & 0.14 & 145047-3244.9~ & 42.6 & 12.27 & 0.19 & 145052-4704.0~ & 110 & 12.43 & 0.61\\
145052-7220.9~? & 40.9 & 10.50 & 0.24 & 145054-4000.1~? & 74.8 & 10.76 & 0.21 & 145057-3837.6~ & 123 & 10.56 & 0.31\\
145058-4625.1~ & 254 & 12.95 & 0.64 & 145100-3300.2~ & 58.0 & 11.30 & 0.40 & 145108-2453.9~v & 96.9 & 9.80 & 0.49\\
145113-2950.5~? & 58.8 & 11.85 & 0.46 & 145117-4223.4~? & 73.3 & 12.25 & 0.50 & 145119-3236.8~ & 105 & 11.62 & 0.57\\
145125-1221.5~? & 305 & 11.63 & 0.82 & 145125-5746.5~? & 54.2 & 12.69 & 0.31 & 145128-2654.3~ & 151 & 12.19 & 2.04\\
145134-8022.3~? & 185 & 11.59 & 1.62 & 145145-7236.1~ & 598 & 11.81 & 0.39 & 145149-4610.0~? & 675 & 11.99 & 0.54\\
145151-3653.5~? & 53.8 & 12.86 & 0.57 & 145151-5022.2~ & 25.73 & 11.37 & 0.12 & 145210-3927.8~ & 374 & 11.29 & 0.35\\
145214-2902.7~? & 39.7 & 12.12 & 0.22 & 145214-3423.5~? & 98.1 & 12.69 & 1.38 & 145220-4733.7~ & 50.9 & 12.27 & 0.32\\
145223-1607.9~? & 50.6 & 11.44 & 0.29 & 145223-7130.6~? & 66.6 & 12.57 & 0.44 & 145228-3932.6~? & 62.6 & 12.33 & 0.58\\
145230-3824.6~? & 405 & 12.80 & 0.52 & 145237-3501.2~? & 39.1 & 9.25 & 0.15 & 145237-5041.6~? & 102 & 8.75 & 0.23\\
145240-4049.7~? & 63.4 & 12.77 & 0.61 & 145242-4141.9~ & 0.87410 & 11.06 & 0.12 & 145254-4140.9~? & 170 & 12.04 & 1.64\\
145256-4301.8~ & 197 & 11.11 & 0.27 & 145257-3554.6~? & 144 & 10.25 & 0.34 & 145300-4630.5~? & 78.4 & 11.12 & 0.44\\
145300-5640.4~? & 102 & 11.59 & 0.35 & 145300-6917.6~? & 66.0 & 11.51 & 0.30 & 145301-3601.9~ & 401 & 12.03 & 0.63\\
145308-4114.8~? & 174 & 11.24 & 0.39 & 145320-4251.0~ & 69.9 & 10.37 & 0.08 & 145328-5511.8~? & 320 & 11.81 & 0.46\\
145332-2428.9~? & 53.7 & 8.93 & 0.47 & 145350-3215.5~? & 74.5 & 12.73 & 0.49 & 145355-7727.6~ & 93.3 & 12.77 & 0.60\\
145400-5030.4~ & 311 & 12.31 & 0.53 & 145400-6917.8~? & 42.3 & 11.22 & 0.16 & 145402-1603.7~ & 404 & 10.23 & 0.42\\
145410-1944.1~? & 199 & 11.73 & 0.34 & 145412-3439.0~? & 67.3 & 9.39 & 0.14 & 145415-6729.2~? & 194 & 11.78 & 1.85\\
145415-7436.0~ & 325 & 12.68 & 0.93 & 145417-4428.6~ & 58.0 & 12.92 & 0.41 & 145418-3259.4~? & 56.4 & 10.96 & 0.52\\
145418-6717.7~? & 64.3 & 11.69 & 0.38 & 145420-4247.8~ & 69.0 & 12.66 & 0.36 & 145422-8721.1~v & 175 & 12.33 & 0.62\\
145424-4712.9~? & 46.9 & 9.44 & 0.14 & 145432-4551.5~ & 321 & 12.58 & 1.08 & 145437-2139.8~? & 72.0 & 12.06 & 0.67\\
145440-4758.6~? & 154 & 8.71 & 0.58 & 145443-6116.1~? & 34.22 & 9.42 & 0.12 & 145453-7947.7~? & 53.5 & 11.15 & 0.41\\
145454-4314.0~?v & 163 & 12.57 & 1.04 & 145502-6638.5~ & 20.07 & 10.49 & 0.12 & 145504-4703.9~ & 127 & 11.91 & 0.64\\
145513-5219.3~? & 99.0 & 10.85 & 0.11 & 145522-1715.5~ & 348 & 11.42 & 0.46 & 145522-6949.7~? & 164 & 11.75 & 0.43\\
145526-1909.9~ & 130 & 12.60 & 1.10 & 145529-3041.9~ & 1152 & 10.78 & 0.45 & 145533-2353.0~? & 46.9 & 12.10 & 0.30\\
145535-4714.5~? & 83.8 & 12.37 & 0.59 & 145540-3842.5~ & 651 & 10.61 & 0.23 & 145540-6346.0~ & 1182 & 12.87 & 0.72\\
145545-5057.6~v & 143 & 11.20 & 0.50 & 145546-4816.4~? & 48.5 & 10.84 & 0.22 & 145553-6143.2~? & 112 & 11.76 & 0.34\\
145602-7318.2~? & 44.9 & 11.50 & 0.31 & 145603-0411.5~? & 116 & 11.51 & 0.77 & 145607-3602.0~ & 242 & 12.44 & 1.58\\
145612-3523.3~?v & 39.7 & 8.80 & 0.12 & 145614-1802.8~? & 48.0 & 10.89 & 0.41 & 145617-4838.6~? & 80.4 & 12.28 & 0.32\\
145624-3257.2~? & 120 & 12.51 & 0.80 & 145626-8046.9~? & 132 & 12.78 & 0.46 & 145627-7107.7~ & 54.9 & 11.55 & 0.23\\
145630-4302.8~? & 47.3 & 12.07 & 0.38 & 145630-4601.9~? & 69.5 & 11.40 & 0.42 & 145632-4125.6~? & 99.1 & 12.02 & 0.33\\
145633-3113.0~? & 57.2 & 11.19 & 0.35 & 145635-4240.0~?v & 85.5 & 10.24 & 0.27 & 145636-4732.0~? & 135 & 11.99 & 0.94\\
145643-6852.4~ & 574 & 11.14 & 0.40 & 145645-3022.1~ & 467 & 12.18 & 1.03 & 145650-3005.6~?v & 170 & 12.35 & 1.69\\
145653-8231.4~? & 39.4 & 9.57 & 0.36 & 145654-2053.9~ & 529 & 11.56 & 1.02 & 145654-3145.7~? & 53.5 & 11.96 & 0.33\\
145701-6850.4~v & 36.6 & 8.75 & 0.41 & 145702-3204.3~ & 481 & 12.49 & 1.09 & 145706-1820.1~ & 28.07 & 11.11 & 0.15\\
145711-7114.0~ & 107 & 13.05 & 2.18 & 145717-5053.0~v & 150 & 13.09 & 1.61 & 145718-5008.5~? & 22.30 & 11.59 & 0.17\\
145720-6945.0~ & 144 & 13.06 & 0.32 & 145723-4131.8~? & 60.4 & 12.64 & 0.50 & 145736-6235.6~ & 52.2 & 12.45 & 0.25\\
145736-6801.9~? & 66.3 & 12.17 & 0.64 & 145738-1527.9~? & 66.7 & 13.09 & 0.49 & 145739-5003.3~? & 162 & 12.52 & 1.60\\
145740-2952.5~? & 63.1 & 12.05 & 0.36 & 145741-3438.4~ & 85.3 & 12.38 & 0.21 & 145747-4319.0~? & 43.0 & 10.79 & 0.22\\
145749-3314.4~ & 182 & 11.34 & 0.44 & 145751-0128.9~ & 168 & 9.90 & 0.15 & 145751-4406.6~ & 32.09 & 11.69 & 0.20\\
145753-4728.7~?v & 200 & 12.41 & 1.54 & 145758-4233.1~ & 440 & 11.12 & 0.96 & 145758-4509.2~ & 36.0 & 10.91 & 0.13\\
145758-7534.0~? & 87.1 & 11.56 & 0.38 & 145759-3203.4~? & 123 & 11.72 & 0.83 & 145803-7850.2~ & 76.0 & 12.89 & 1.48\\
145805-6652.9~? & 135 & 11.20 & 0.76 & 145807-5803.4~ & 86.3 & 11.85 & 0.27 & 145808-4526.1~? & 135 & 12.35 & 1.60\\
145809-6717.8~ & 269 & 12.38 & 2.07 & 145810-3444.5~ & 213 & 11.78 & 1.43 & 145818-3944.5~? & 24.86 & 11.61 & 0.29\\
145821-3230.4~? & 95.1 & 12.29 & 0.67 & 145822-3706.8~ & 163 & 12.35 & 0.82 & 145824-3825.2~? & 205 & 11.68 & 0.86\\
145824-4102.4~? & 325 & 11.25 & 1.13 & 145825-6736.1~? & 26.09 & 10.46 & 0.18 & 145827-4128.7~? & 124 & 11.04 & 0.38\\
145829-4409.1~ & 596 & 11.88 & 0.97 & 145833-7005.3~? & 87.1 & 13.09 & 1.14 & 145835-1943.5~?v & 78.9 & 8.19 & 0.30\\
145838-6357.3~ & 480 & 12.89 & 0.79 & 145842-0033.2~? & 161 & 9.70 & 0.44 & 145842-5000.3~?v & 202 & 11.99 & 2.19\\
145844-2749.3~? & 481 & 12.24 & 1.13 & 145848-7151.8~? & 46.4 & 11.38 & 0.28 & 145850-7428.6~? & 140 & 12.65 & 0.77\\
145853-3334.8~? & 47.3 & 9.98 & 0.31 & 145859-2338.1~ & 16.74 & 9.69 & 0.08 & 145904-0611.5~ & 32.67 & 10.97 & 0.17\\
145906-0108.4~ & 341 & 12.39 & 1.09 & 145906-6453.2~ & 467 & 11.72 & 0.47 & 145906-7220.4~ & 20.50 & 9.71 & 0.14\\
145912-2908.0~? & 56.8 & 12.85 & 0.42 & 145918-7731.3~? & 97.3 & 11.52 & 0.54 & 145919-7800.6~ & 16.95 & 11.09 & 0.11\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
145922-4555.4~? & 400 & 12.58 & 0.96 & 145923-0902.3~ & 85.2 & 10.40 & 0.30 & 145923-4152.6~? & 23.83 & 9.99 & 0.12\\
145926-3701.3~? & 36.6 & 10.37 & 0.15 & 145928-4106.3~? & 24.61 & 9.71 & 0.13 & 145928-6430.3~ & 145 & 12.52 & 1.03\\
145928-6637.3~? & 50.9 & 12.33 & 0.52 & 145929-4149.0~? & 54.6 & 12.12 & 0.50 & 145930-3522.4~?v & 90.2 & 8.86 & 2.01\\
145945-6637.4~ & 96.3 & 11.85 & 0.77 & 145946-4553.1~? & 64.1 & 12.95 & 1.20 & 145947-7547.4~? & 192 & 9.11 & 0.40\\
145948-3755.5~? & 41.1 & 9.87 & 0.20 & 145954-4637.3~ & 484 & 12.71 & 0.71 & 145959-6240.7~ & 372 & 12.48 & 1.19\\
150000-7519.7~? & 19.76 & 11.28 & 0.12 & 150001-0827.8~ & 401 & 12.11 & 0.37 & 150017-1701.2~ & 14.79 & 9.81 & 0.06\\
150018-2537.3~? & 63.9 & 10.41 & 0.28 & 150021-1755.5~? & 70.5 & 11.51 & 0.49 & 150030-6634.3~? & 298 & 10.95 & 0.54\\
150031-7608.9~? & 34.27 & 9.59 & 0.15 & 150033-2005.1~ & 268 & 12.81 & 0.44 & 150034-8113.2~? & 13.19 & 9.99 & 0.07\\
150039-2855.8~? & 54.8 & 12.36 & 0.36 & 150039-4821.7~v & 185 & 12.30 & 0.80 & 150041-4720.5~ & 27.16 & 12.47 & 0.26\\
150043-4427.6~? & 134 & 12.04 & 1.22 & 150049-1400.7~? & 107 & 11.73 & 0.45 & 150053-0123.9~? & 390 & 11.22 & 0.49\\
150053-3757.0~? & 64.9 & 10.93 & 0.25 & 150058-4102.2~?v & 66.2 & 11.36 & 0.55 & 150102-4219.9~? & 205 & 13.12 & 0.92\\
150102-7733.8~? & 60.8 & 12.31 & 0.39 & 150104-5748.5~? & 51.6 & 10.52 & 0.11 & 150106-4041.9~? & 69.6 & 9.85 & 0.15\\
150108-3626.5~? & 98.4 & 12.29 & 1.82 & 150108-7845.9~?v & 185 & 12.07 & 1.85 & 150114-3457.4~ & 105 & 12.29 & 0.45\\
150117-5128.1~? & 48.5 & 10.98 & 0.20 & 150121-7740.3~? & 48.5 & 12.68 & 0.32 & 150128-4027.0~? & 36.5 & 10.38 & 0.13\\
150132-3232.6~? & 95.1 & 10.77 & 0.16 & 150133-2949.7~? & 78.1 & 12.82 & 0.56 & 150133-3057.1~ & 21.58 & 10.76 & 0.11\\
150139-8109.1~? & 98.0 & 12.82 & 0.43 & 150141-3308.1~? & 61.6 & 10.76 & 0.38 & 150141-7159.1~?v & 88.3 & 11.55 & 1.56\\
150144-3405.2~? & 34.27 & 10.57 & 0.17 & 150145-5202.0~? & 23.52 & 10.57 & 0.09 & 150150-6100.2~ & 28.03 & 9.96 & 0.12\\
150152-2520.8~ & 230 & 12.22 & 1.97 & 150155-4354.7~ & 132 & 13.32 & 1.06 & 150155-7002.7~? & 35.5 & 10.83 & 0.16\\
150204-4955.7~ & 254 & 12.08 & 0.61 & 150206-5619.8~ & 119 & 11.08 & 1.21 & 150210-2944.9~? & 91.4 & 11.14 & 0.45\\
150212-4118.4~? & 29.18 & 10.19 & 0.09 & 150216-5313.4~? & 76.9 & 13.56 & 0.71 & 150218-6606.3~? & 65.8 & 12.55 & 0.36\\
150226-5029.0~? & 125 & 11.93 & 0.62 & 150230-3419.9~? & 49.5 & 12.37 & 0.40 & 150233-6826.6~? & 43.4 & 10.20 & 0.26\\
150235-3359.8~? & 102 & 11.03 & 0.65 & 150236-6810.3~? & 27.89 & 10.27 & 0.12 & 150237-6501.8~? & 47.7 & 10.42 & 0.23\\
150241-6727.9~? & 41.3 & 11.58 & 0.25 & 150248-4035.9~ & 409 & 11.63 & 0.48 & 150248-4751.7~?v & 37.6 & 11.60 & 1.13\\
150250-4133.7~? & 48.4 & 11.90 & 0.38 & 150253-4011.9~? & 348 & 12.20 & 0.58 & 150254-5637.9~? & 31.54 & 10.61 & 0.22\\
150257-7108.1~ & 144 & 12.00 & 1.33 & 150304-5813.8~? & 25.77 & 8.48 & 0.15 & 150304-6620.2~ & 116 & 11.12 & 0.74\\
150307-4120.3~v & 268 & 12.99 & 1.29 & 150309-3738.0~ & 33.52 & 10.77 & 0.13 & 150313-2913.1~ & 257 & 13.02 & 0.94\\
150317-1805.4~? & 40.6 & 11.41 & 0.30 & 150326-3036.5~? & 112 & 12.37 & 0.69 & 150333-1759.2~ & 1.2721 & 11.34 & 0.16\\
150340-1459.5~ & 24.86 & 10.43 & 0.12 & 150340-4534.5~? & 39.2 & 12.94 & 0.33 & 150341-4649.6~? & 106 & 11.88 & 0.62\\
150345-7004.0~ & 85.0 & 12.25 & 0.53 & 150346-6021.9~ & 119 & 10.27 & 0.24 & 150346-7727.1~? & 200 & 12.68 & 0.99\\
150352-6658.6~? & 33.09 & 10.70 & 0.13 & 150355-3908.1~ & 6.353 & 12.36 & 0.22 & 150358-4620.3~?v & 162 & 12.25 & 1.08\\
150404-6726.4~ & 35.2 & 11.17 & 0.16 & 150406-2357.4~? & 60.3 & 10.91 & 0.10 & 150409-3649.0~? & 21.88 & 10.62 & 0.14\\
150412-4811.3~ & 336 & 8.84 & 1.04 & 150419-3820.7~ & 69.6 & 12.02 & 0.38 & 150424-2858.0~ & 181 & 12.19 & 0.47\\
150424-4635.3~ & 58.0 & 12.70 & 0.51 & 150424-7839.5~? & 205 & 12.02 & 0.84 & 150427-4741.8~? & 78.1 & 9.80 & 0.35\\
150433-3125.5~ & 67.7 & 11.73 & 0.25 & 150434-5353.4~ & 55.6 & 13.27 & 0.58 & 150434-6541.3~? & 25.60 & 10.45 & 0.09\\
150435-1529.4~ & 394 & 11.90 & 0.68 & 150441-3429.7~ & 22.78 & 11.48 & 0.15 & 150447-6419.9~ & 117 & 11.89 & 0.35\\
150448-2900.9~? & 29.18 & 8.95 & 0.11 & 150448-3453.3~? & 56.2 & 11.70 & 0.99 & 150448-7136.4~v & 129 & 9.27 & 0.80\\
150449-0801.4~? & 49.9 & 8.93 & 0.40 & 150459-4103.9~? & 221 & 12.68 & 1.18 & 150501-4503.4~?v & 52.0 & 10.79 & 0.36\\
150508-2236.4~?v & 82.6 & 9.95 & 1.14 & 150510-0459.0~? & 34.09 & 12.39 & 0.32 & 150513-5120.2~? & 65.4 & 10.93 & 0.36\\
150513-7337.5~ & 55.2 & 11.90 & 0.28 & 150514-6841.0~? & 89.8 & 10.92 & 0.29 & 150518-4315.2~? & 262 & 12.25 & 1.86\\
150522-3615.6~?v & 164 & 12.61 & 1.12 & 150522-4444.9~ & 529 & 12.77 & 0.54 & 150528-0920.8~ & 136 & 12.53 & 0.65\\
150537-3655.5~ & 229 & 11.22 & 0.29 & 150539-3945.3~? & 87.5 & 11.56 & 0.47 & 150541-2622.7~? & 23.93 & 9.43 & 0.18\\
150544-5141.6~? & 55.0 & 12.47 & 0.38 & 150548-5316.7~ & 35.00 & 11.28 & 0.16 & 150551-4240.5~ & 26.46 & 12.90 & 0.26\\
150554-7026.0~ & 325 & 12.07 & 0.62 & 150556-4213.4~? & 51.4 & 12.22 & 0.47 & 150556-5227.0~ & 29.85 & 11.66 & 0.16\\
150558-3834.1~? & 27.51 & 10.98 & 0.15 & 150601-6611.9~ & 29.03 & 10.85 & 0.15 & 150602-3138.4~? & 29.18 & 10.28 & 0.18\\
150602-3401.1~? & 112 & 12.58 & 0.51 & 150602-7208.7~? & 70.5 & 10.90 & 0.43 & 150607-0657.2~ & 344 & 11.75 & 0.52\\
150607-4110.5~ & 28.16 & 12.47 & 0.24 & 150607-4120.8~?v & 287 & 12.60 & 1.27 & 150607-4523.5~? & 71.5 & 11.73 & 0.28\\
150611-4533.0~? & 59.4 & 10.64 & 0.42 & 150624-5715.0~ & 433 & 10.38 & 0.66 & 150630-2137.2~? & 44.0 & 11.16 & 0.17\\
150631-3743.8~ & 282 & 12.92 & 0.70 & 150633-6718.8~? & 98.1 & 12.57 & 0.78 & 150633-7130.8~? & 30.62 & 9.20 & 0.17\\
150635-3255.1~? & 40.1 & 10.99 & 0.14 & 150642-2325.6~?v & 207 & 12.68 & 1.09 & 150642-3654.0~ & 370 & 12.71 & 0.55\\
150643-5330.6~ & 331 & 10.91 & 0.74 & 150644-1737.6~ & 29.90 & 10.01 & 0.07 & 150644-6010.7~ & 576 & 11.06 & 2.31\\
150645-6951.2~ & 30.21 & 12.52 & 0.21 & 150646-8216.0~? & 79.1 & 11.31 & 0.14 & 150647-7717.3~? & 52.1 & 9.55 & 0.36\\
150652-7221.2~ & 111 & 13.19 & 0.69 & 150653-5234.4~? & 66.5 & 13.04 & 0.61 & 150654-4714.5~? & 56.1 & 12.03 & 0.34\\
150655-4254.0~? & 118 & 11.14 & 0.43 & 150702-3630.9~? & 33.92 & 11.11 & 0.28 & 150704-4606.4~ & 1149 & 12.11 & 0.51\\
150704-6928.6~? & 162 & 9.65 & 0.83 & 150706-3711.6~? & 51.8 & 11.76 & 0.25 & 150707-4808.8~? & 49.8 & 9.69 & 0.16\\
150707-6031.8~? & 323 & 12.39 & 0.57 & 150707-6555.4~ & 36.8 & 12.21 & 0.25 & 150711-6509.6~v & 346 & 11.35 & 1.84\\
150717-2946.3~ & 679 & 11.29 & 0.33 & 150720-0031.9~ & 36.1 & 11.43 & 0.17 & 150721-4447.3~? & 23.51 & 11.48 & 0.15\\
150725-3916.4~? & 50.4 & 11.82 & 0.40 & 150726-4325.0~ & 110 & 13.34 & 0.49 & 150729-4133.4~? & 28.16 & 8.70 & 0.21\\
150731-4900.5~ & 321 & 13.16 & 0.71 & 150733-2355.8~? & 86.5 & 10.06 & 0.26 & 150737-2803.4~ & 299 & 12.76 & 0.78\\
150740-3744.4~? & 42.0 & 10.86 & 0.27 & 150741-4547.2~? & 71.5 & 12.16 & 0.55 & 150746-3924.9~? & 75.0 & 10.91 & 0.86\\
150748-5223.8~? & 45.0 & 12.40 & 0.44 & 150750-7542.2~ & 18.45 & 10.77 & 0.07 & 150751-7044.4~ & 576 & 11.47 & 1.04\\
150753-7217.7~v & 249 & 12.77 & 1.82 & 150801-5029.8~ & 265 & 12.07 & 0.54 & 150802-7410.1~ & 440 & 11.99 & 1.72\\
150803-7928.7~? & 87.8 & 12.45 & 0.28 & 150805-3024.9~? & 393 & 10.49 & 0.69 & 150815-7907.0~ & 278 & 11.41 & 0.18\\
150817-4631.6~? & 173 & 12.44 & 0.41 & 150819-0309.8~?v & 179 & 12.14 & 1.34 & 150822-3221.9~ & 35.3 & 11.78 & 0.17\\
150824-4452.6~? & 400 & 11.95 & 0.87 & 150827-3910.3~? & 61.2 & 11.72 & 0.59 & 150827-4351.9~? & 56.7 & 11.43 & 0.31\\
150833-0100.8~ & 202 & 8.97 & 0.88 & 150835-4206.9~? & 52.1 & 10.69 & 0.22 & 150837-2825.6~?v & 60.3 & 11.30 & 0.47\\
150840-1349.5~? & 54.5 & 10.19 & 0.32 & 150842-2732.3~ & 529 & 12.99 & 0.62 & 150856-4522.2~? & 62.2 & 12.72 & 0.56\\
150858-4402.9~ & 372 & 12.51 & 0.91 & 150900-4710.2~? & 61.1 & 12.27 & 0.60 & 150908-3748.0~ & 196 & 10.97 & 0.37\\
150909-2433.5~v & 369 & 10.55 & 0.69 & 150913-4059.9~ & 181 & 11.84 & 0.25 & 150913-7838.4~? & 22.77 & 10.50 & 0.22\\
150923-7616.8~?v & 170 & 9.79 & 1.46 & 150924-4115.9~ & 272 & 11.08 & 0.81 & 150924-7203.8~v & 282 & 9.80 & 4.61\\
150925-3658.8~? & 154 & 12.03 & 2.17 & 150926-7224.7~ & 263 & 10.86 & 0.79 & 150927-4738.8~ & 31.32 & 11.97 & 0.29\\
150928-4404.7~ & 284 & 12.52 & 1.09 & 150929-5413.2~ & 114 & 12.99 & 1.88 & 150936-7040.1~? & 122 & 11.70 & 0.53\\
150943-5004.6~? & 81.4 & 12.33 & 1.05 & 150944-5500.9~? & 59.3 & 10.03 & 0.27 & 150944-6716.2~? & 115 & 12.17 & 0.63\\
150946-3236.0~ & 154 & 12.47 & 0.37 & 150947-4101.1~? & 66.8 & 11.86 & 0.38 & 150952-1700.5~ & 196 & 10.57 & 0.86\\
150955-6656.5~? & 164 & 12.30 & 0.31 & 150956-3714.4~? & 67.9 & 10.66 & 0.37 & 151005-6514.3~? & 19.90 & 9.65 & 0.11\\
151006-2244.9~? & 83.7 & 12.23 & 0.50 & 151011-4514.5~ & 97.7 & 12.85 & 0.81 & 151017-2214.9~ & 369 & 11.06 & 0.77\\
151018-3848.8~? & 66.3 & 11.81 & 0.17 & 151020-1700.1~? & 120 & 12.84 & 1.68 & 151022-3721.1~ & 19.10 & 10.02 & 0.09\\
151023-6547.1~? & 36.2 & 12.16 & 0.47 & 151028-4339.4~?v & 74.4 & 10.86 & 0.43 & 151028-4449.2~? & 58.9 & 12.90 & 0.47\\
151028-4643.3~ & 247 & 11.81 & 0.47 & 151028-7248.7~ & 126 & 10.50 & 0.44 & 151032-2957.1~?v & 103 & 12.37 & 0.99\\
151032-7115.2~ & 183 & 12.38 & 2.05 & 151036-2015.5~? & 61.5 & 11.93 & 0.55 & 151042-3312.1~ & 145 & 12.91 & 0.66\\
151042-4004.1~? & 90.4 & 12.43 & 0.67 & 151045-3107.9~? & 213 & 11.19 & 0.62 & 151045-7819.7~ & 36.6 & 10.56 & 0.13\\
151046-1327.5~ & 46.8 & 12.77 & 0.31 & 151047-2109.1~ & 230 & 12.82 & 0.59 & 151047-3826.6~? & 117 & 12.02 & 0.69\\
151047-4026.7~ & 170 & 9.42 & 0.44 & 151049-1745.8~ & 24.33 & 9.12 & 0.07 & 151058-2137.6~? & 55.3 & 11.97 & 0.30\\
151059-4623.1~? & 21.66 & 9.78 & 0.12 & 151101-4350.3~? & 61.9 & 13.18 & 0.65 & 151101-7637.2~? & 43.9 & 12.11 & 0.27\\
151102-2632.4~? & 301 & 12.22 & 0.57 & 151103-5707.3~? & 65.4 & 11.29 & 0.50 & 151103-6807.0~? & 126 & 12.49 & 0.42\\
151112-4925.5~? & 105 & 12.00 & 0.51 & 151114-5724.8~ & 433 & 11.36 & 0.53 & 151115-1428.8~ & 287 & 11.39 & 0.69\\
151119-3032.0~ & 101 & 12.75 & 0.33 & 151123-4136.8~? & 52.4 & 9.73 & 0.32 & 151128-1654.4~ & 95.2 & 12.71 & 0.42\\
151129-3101.4~? & 143 & 13.47 & 1.54 & 151136-7113.3~? & 42.4 & 10.83 & 0.18 & 151144-0102.0~? & 59.7 & 9.35 & 0.28\\
151144-1214.5~? & 67.0 & 11.48 & 0.49 & 151144-7852.7~? & 57.2 & 12.10 & 0.24 & 151146-4536.3~ & 100 & 13.62 & 1.65\\
151147-6056.4~ & 402 & 11.70 & 1.24 & 151153-0952.9~? & 32.63 & 10.02 & 0.15 & 151154-7719.3~? & 42.5 & 11.01 & 0.27\\
151200-5258.4~? & 55.4 & 12.61 & 0.35 & 151200-6453.1~? & 102 & 12.01 & 0.39 & 151204-4108.2~? & 45.0 & 10.85 & 0.26\\
151208-0551.4~? & 23.17 & 11.24 & 0.24 & 151208-7037.1~? & 47.3 & 9.33 & 0.06 & 151215-2259.1~? & 162 & 12.19 & 0.96\\
151221-2905.1~ & 119 & 13.40 & 0.70 & 151221-4116.3~? & 198 & 10.55 & 0.14 & 151228-1033.3~? & 55.4 & 11.63 & 0.27\\
151232-6336.5~ & 372 & 11.78 & 0.85 & 151236-6448.5~ & 53.4 & 12.34 & 0.26 & 151241-1729.5~? & 86.8 & 12.04 & 0.46\\
151241-6018.7~? & 69.3 & 12.41 & 0.34 & 151242-4521.2~ & 132 & 11.03 & 0.39 & 151245-3917.2~? & 95.1 & 12.25 & 0.63\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
151246-3756.4~? & 44.2 & 12.47 & 0.25 & 151246-3931.6~? & 133 & 12.46 & 0.60 & 151253-3922.7~? & 27.74 & 10.94 & 0.13\\
151258-8136.6~? & 53.8 & 11.39 & 0.36 & 151259-1217.3~? & 465 & 12.51 & 1.10 & 151312-3114.0~ & 241 & 12.74 & 1.08\\
151322-1009.4~ & 20.26 & 10.28 & 0.09 & 151323-6914.2~ & 260 & 12.58 & 0.60 & 151330-4037.8~ & 362 & 12.21 & 0.81\\
151337-1925.2~? & 38.4 & 11.38 & 0.18 & 151339-6020.3~v & 532 & 8.95 & 1.64 & 151341-2246.6~?v & 44.1 & 10.34 & 0.32\\
151346-7605.4~? & 35.9 & 9.87 & 0.13 & 151348-2338.8~ & 239 & 12.09 & 0.52 & 151349-4818.4~ & 12.89 & 9.96 & 0.14\\
151355-7308.0~ & 299 & 12.31 & 0.34 & 151356-2428.7~ & 20.76 & 10.03 & 0.06 & 151401-0153.2~v & 477 & 9.28 & 0.91\\
151401-5022.8~ & 51.9 & 12.88 & 0.59 & 151404-3739.8~? & 40.8 & 10.57 & 0.24 & 151409-1637.7~ & 91.1 & 12.40 & 0.38\\
151409-2936.8~? & 56.2 & 12.86 & 0.56 & 151417-5123.1~ & 231 & 12.72 & 1.16 & 151420-5427.7~? & 52.5 & 9.79 & 0.30\\
151421-7004.7~v & 245 & 6.14 & 0.91 & 151421-7027.2~? & 86.8 & 12.07 & 0.47 & 151423-3849.5~? & 30.42 & 11.22 & 0.26\\
151424-4705.0~? & 42.8 & 11.82 & 0.21 & 151427-3659.8~? & 409 & 11.71 & 0.58 & 151430-7943.6~? & 101 & 10.28 & 0.50\\
151433-0939.6~? & 128 & 11.35 & 2.07 & 151438-3925.9~? & 45.9 & 10.43 & 0.32 & 151438-4702.3~ & 89.9 & 12.54 & 0.49\\
151439-6459.5~? & 29.23 & 11.00 & 0.15 & 151440-7434.0~? & 26.09 & 11.14 & 0.19 & 151451-0436.2~? & 65.7 & 10.52 & 0.39\\
151451-4020.4~? & 287 & 12.03 & 1.51 & 151451-5309.3~ & 26.42 & 11.75 & 0.21 & 151453-2109.9~?v & 52.1 & 11.77 & 0.32\\
151503-4654.1~? & 118 & 13.26 & 0.83 & 151504-4039.2~? & 90.7 & 12.66 & 0.61 & 151507-1941.1~ & 302 & 12.45 & 0.70\\
151507-5121.7~ & 234 & 11.75 & 0.86 & 151508-2435.1~? & 26.96 & 10.60 & 0.32 & 151508-3641.1~v & 170 & 11.76 & 2.17\\
151508-4749.1~? & 30.71 & 10.23 & 0.17 & 151511-5417.3~? & 69.4 & 12.90 & 0.50 & 151515-3559.3~? & 24.09 & 10.64 & 0.20\\
151521-4445.1~? & 199 & 11.19 & 0.56 & 151522-3904.5~? & 154 & 11.50 & 0.40 & 151522-6710.4~? & 47.1 & 10.13 & 0.17\\
151528-5931.6~ & 188 & 11.05 & 1.34 & 151535-3922.0~? & 29.96 & 10.70 & 0.19 & 151538-3239.7~ & 27.48 & 11.05 & 0.17\\
151549-6903.3~? & 42.5 & 12.11 & 0.21 & 151551-1138.4~? & 28.17 & 11.73 & 0.23 & 151552-6917.7~? & 48.4 & 11.81 & 0.24\\
151556-7102.5~ & 37.6 & 12.42 & 0.17 & 151603-2714.1~? & 53.9 & 11.89 & 0.26 & 151605-6928.2~? & 67.8 & 12.19 & 0.68\\
151609-2122.0~ & 38.9 & 10.87 & 0.11 & 151609-2343.9~? & 195 & 9.50 & 0.31 & 151611-0431.2~?v & 43.5 & 9.95 & 0.27\\
151622-4614.3~? & 30.92 & 10.86 & 0.14 & 151624-2853.2~?v & 173 & 11.80 & 1.20 & 151632-4658.5~? & 40.0 & 10.48 & 0.16\\
151633-3949.3~? & 100.0 & 9.46 & 0.61 & 151635-1905.1~? & 42.0 & 11.45 & 0.19 & 151635-3146.2~ & 22.84 & 10.64 & 0.13\\
151638-6652.1~ & 592 & 11.92 & 0.50 & 151659-3741.9~? & 101 & 12.50 & 0.43 & 151702-4802.7~? & 49.8 & 11.13 & 0.23\\
151704-7005.1~? & 28.81 & 10.12 & 0.15 & 151708-3614.0~ & 305 & 12.51 & 0.95 & 151713-0248.5~ & 202 & 11.89 & 0.48\\
151720-7344.3~ & 122 & 12.28 & 0.51 & 151721-2247.5~? & 61.1 & 12.48 & 0.40 & 151721-6704.4~? & 69.6 & 12.48 & 0.56\\
151722-3634.4~? & 21.75 & 9.17 & 0.12 & 151723-6610.8~? & 44.2 & 10.68 & 0.19 & 151725-2140.8~? & 78.7 & 12.51 & 0.46\\
151728-3402.6~? & 30.52 & 10.01 & 0.09 & 151732-4131.4~ & 389 & 13.11 & 0.89 & 151735-5052.4~? & 63.9 & 12.18 & 0.48\\
151739-1424.3~ & 26.44 & 10.96 & 0.15 & 151740-4219.3~? & 21.13 & 10.41 & 0.14 & 151747-6006.7~ & 54.0 & 12.40 & 0.30\\
151753-4437.5~ & 58.1 & 12.78 & 0.28 & 151801-3705.4~? & 79.4 & 12.40 & 0.33 & 151804-3603.6~ & 166 & 12.58 & 1.08\\
151808-3804.4~? & 7.354 & 11.46 & 0.50 & 151808-4553.9~? & 38.9 & 10.37 & 0.34 & 151811-3113.9~ & 299 & 12.80 & 0.65\\
151812-1008.2~? & 49.4 & 9.81 & 0.31 & 151815-3950.6~ & 245 & 12.77 & 0.55 & 151820-2756.1~?v & 129 & 12.31 & 0.41\\
151822-3905.7~? & 125 & 12.51 & 0.43 & 151823-1500.3~ & 74.2 & 13.03 & 0.42 & 151831-6539.1~? & 60.9 & 11.76 & 0.41\\
151832-4923.8~ & 337 & 10.48 & 1.04 & 151836-1445.0~ & 230 & 11.81 & 0.53 & 151836-2427.2~?v & 111 & 12.17 & 0.71\\
151836-4944.6~? & 47.8 & 12.46 & 0.29 & 151839-1001.3~? & 78.5 & 10.67 & 0.44 & 151839-2057.4~? & 28.83 & 10.06 & 0.10\\
151843-4500.9~ & 97.6 & 12.75 & 0.54 & 151850-3148.0~? & 34.87 & 10.99 & 0.18 & 151900-1207.4~? & 161 & 12.73 & 1.45\\
151902-3413.7~ & 221 & 12.31 & 0.50 & 151902-5642.1~ & 219 & 12.48 & 0.56 & 151903-5426.8~? & 287 & 10.68 & 0.71\\
151905-4854.6~? & 113 & 12.63 & 1.49 & 151905-8114.6~? & 21.11 & 9.15 & 0.10 & 151908-3949.9~ & 95.2 & 12.38 & 0.26\\
151912-2223.0~? & 56.9 & 11.48 & 0.52 & 151913+0033.1~ & 181 & 9.59 & 0.19 & 151920-3816.2~? & 73.6 & 12.09 & 0.25\\
151925-6549.0~?v & 70.6 & 13.03 & 0.98 & 151926-4430.6~? & 55.6 & 12.11 & 0.76 & 151928-7009.6~? & 25.46 & 11.93 & 0.23\\
151934-5320.4~? & 67.2 & 11.07 & 0.24 & 151936-3939.6~? & 159 & 12.33 & 0.96 & 151938-3903.6~? & 24.37 & 9.72 & 0.06\\
151939-3833.6~? & 52.1 & 12.10 & 0.22 & 151940-1038.1~? & 66.5 & 9.82 & 0.68 & 151940-7113.0~?v & 170 & 10.40 & 1.17\\
151953-5558.9~? & 25.35 & 9.69 & 0.10 & 151954-0342.2~? & 36.7 & 10.40 & 0.14 & 151957-7309.2~ & 347 & 12.34 & 0.63\\
152000-4309.0~? & 81.1 & 12.54 & 0.53 & 152000-4737.0~? & 27.80 & 10.90 & 0.16 & 152005-6901.5~ & 21.05 & 11.43 & 0.15\\
152008-2732.1~ & 243 & 12.59 & 0.58 & 152008-4735.1~? & 37.9 & 10.95 & 0.19 & 152008-5345.8~? & 238 & 9.32 & 0.13\\
152008-6148.4~ & 243 & 12.83 & 1.37 & 152009-6620.5~? & 286 & 11.83 & 1.15 & 152010-2752.8~? & 56.0 & 11.48 & 0.27\\
152013-3911.1~? & 394 & 12.70 & 0.71 & 152015-6440.9~ & 286 & 12.51 & 0.55 & 152022-1211.4~?v & 48.9 & 9.42 & 0.23\\
152026-1752.2~? & 35.4 & 9.89 & 0.16 & 152032-4851.4~ & 216 & 12.76 & 0.50 & 152034-3856.6~? & 32.58 & 9.91 & 0.19\\
152037-3906.4~ & 278 & 10.60 & 0.15 & 152038-4356.8~ & 44.8 & 12.47 & 0.45 & 152040-5728.7~? & 15.61 & 11.31 & 0.23\\
152040-6416.7~ & 320 & 12.90 & 0.65 & 152046-5304.9~ & 110 & 12.65 & 0.53 & 152048-3022.7~ & 56.7 & 10.30 & 0.18\\
152050-2622.1~ & 56.9 & 12.72 & 0.40 & 152059-6517.6~? & 35.2 & 9.94 & 0.16 & 152101-4721.5~ & 29.09 & 10.04 & 0.11\\
152107-6549.4~ & 26.81 & 11.88 & 0.18 & 152112-2958.4~? & 331 & 12.81 & 1.80 & 152114-1439.3~? & 131 & 13.04 & 0.74\\
152116-5429.4~? & 64.5 & 11.69 & 0.41 & 152118-3650.9~? & 61.7 & 11.84 & 0.25 & 152118-7938.0~ & 39.7 & 12.32 & 0.26\\
152120-2634.2~? & 79.2 & 11.61 & 0.26 & 152122-4116.6~ & 231 & 12.58 & 0.53 & 152124-4540.6~? & 57.7 & 10.25 & 0.44\\
152129-6739.7~ & 305 & 11.78 & 0.82 & 152130-4025.2~? & 440 & 10.92 & 0.34 & 152134-4508.2~? & 37.6 & 11.52 & 0.14\\
152138-2840.9~v & 196 & 10.62 & 0.41 & 152142-7636.3~? & 46.2 & 11.26 & 0.35 & 152145-2649.3~? & 60.6 & 12.58 & 0.52\\
152145-6607.1~? & 42.4 & 10.77 & 0.12 & 152154-3814.1~? & 35.4 & 12.38 & 0.30 & 152158-5735.3~ & 246 & 12.14 & 1.03\\
152201-3848.2~? & 51.5 & 12.24 & 0.26 & 152201-6105.7~ & 170 & 12.67 & 0.37 & 152201-8145.8~ & 795 & 11.15 & 0.86\\
152204-1859.5~ & 457 & 12.68 & 0.57 & 152206-6038.3~ & 69.4 & 13.03 & 0.63 & 152207-2403.3~v & 174 & 10.81 & 0.57\\
152208-4329.1~ & 126 & 13.00 & 0.94 & 152212-0605.6~? & 22.97 & 10.02 & 0.19 & 152215-6847.8~ & 29.37 & 12.65 & 0.25\\
152219-1840.0~ & 202 & 11.43 & 0.84 & 152221-3132.0~? & 61.2 & 10.37 & 0.51 & 152225-1230.3~ & 296 & 12.43 & 0.53\\
152225-7325.4~ & 241 & 10.35 & 0.23 & 152226-4550.0~? & 74.2 & 13.02 & 1.31 & 152226-6920.7~ & 46.3 & 13.24 & 0.46\\
152227-3902.8~ & 67.8 & 12.00 & 0.48 & 152227-4249.8~ & 22.08 & 10.46 & 0.10 & 152228-4356.8~ & 7.757 & 13.03 & 0.43\\
152230-6235.2~? & 232 & 12.11 & 1.61 & 152231-3814.4~? & 42.2 & 11.83 & 0.49 & 152233-4313.2~ & 173 & 12.90 & 0.59\\
152235-4150.2~? & 45.8 & 11.67 & 0.25 & 152237-6712.6~? & 182 & 9.71 & 0.39 & 152240-4239.1~ & 60.8 & 12.51 & 0.38\\
152242-4323.2~? & 31.82 & 11.06 & 0.24 & 152243-1347.9~? & 65.1 & 11.92 & 0.42 & 152249-3126.4~ & 27.82 & 12.31 & 0.25\\
152253-4816.4~? & 108 & 13.19 & 0.79 & 152302-5544.2~? & 41.7 & 9.37 & 0.16 & 152303-1656.9~? & 52.9 & 12.83 & 0.48\\
152315-5111.8~ & 220 & 12.70 & 0.85 & 152317-4534.1~? & 78.3 & 12.03 & 0.40 & 152318-1426.6~ & 246 & 9.96 & 0.37\\
152318-5115.1~? & 44.1 & 10.15 & 0.24 & 152323-0254.1~? & 77.5 & 11.27 & 0.40 & 152325-1708.1~? & 54.9 & 11.75 & 0.31\\
152326-5148.3~? & 80.9 & 10.21 & 0.14 & 152335-3655.3~ & 122 & 12.84 & 0.50 & 152341-4012.3~ & 178 & 10.79 & 0.30\\
152349-7656.6~? & 31.51 & 12.02 & 0.26 & 152355-4102.9~? & 114 & 12.28 & 0.55 & 152355-7046.1~? & 47.1 & 11.06 & 0.31\\
152358-4845.7~? & 20.84 & 10.67 & 0.14 & 152359-6521.4~ & 175 & 11.14 & 0.79 & 152402-5021.9~? & 99.5 & 12.78 & 0.40\\
152403-3948.0~? & 71.7 & 12.32 & 0.37 & 152404-7248.9~? & 38.5 & 12.06 & 0.32 & 152407-8308.4~ & 34.15 & 10.49 & 0.21\\
152408-7140.5~? & 64.5 & 12.05 & 0.63 & 152409-3302.7~v & 323 & 9.70 & 1.51 & 152410-3240.1~ & 409 & 12.43 & 0.73\\
152412-3053.7~ & 59.9 & 12.66 & 0.38 & 152413-3147.1~? & 63.0 & 10.46 & 0.29 & 152413-4435.2~ & 283 & 12.47 & 0.56\\
152414-1826.3~ & 194 & 9.70 & 0.39 & 152414-3844.7~? & 74.2 & 12.63 & 0.63 & 152414-4256.5~v & 243 & 12.88 & 2.07\\
152415-4832.8~? & 32.42 & 10.71 & 0.33 & 152416-4101.7~? & 136 & 12.97 & 1.01 & 152416-6449.1~? & 58.1 & 11.51 & 0.25\\
152419-4515.6~? & 173 & 11.56 & 0.40 & 152426-5939.2~? & 29.98 & 10.14 & 0.14 & 152430-2734.3~? & 48.7 & 12.68 & 0.49\\
152431-3548.2~? & 102 & 11.74 & 0.39 & 152437-6301.3~ & 565 & 11.87 & 0.82 & 152440-0940.5~? & 47.7 & 11.49 & 0.22\\
152440-6747.8~? & 36.9 & 12.27 & 0.23 & 152455-0214.1~?v & 114 & 8.18 & 0.47 & 152503-4649.8~ & 278 & 12.44 & 0.34\\
152505-5048.6~ & 33.21 & 12.19 & 0.17 & 152507-5049.9~ & 216 & 12.55 & 0.57 & 152513-3854.4~? & 28.74 & 8.74 & 0.24\\
152517-4853.5~ & 110 & 11.42 & 0.51 & 152521-4830.4~? & 39.3 & 11.75 & 0.27 & 152523-2637.9~ & 260 & 11.34 & 0.33\\
152526-2142.1~ & 260 & 12.94 & 1.02 & 152527-4640.2~ & 25.50 & 11.52 & 0.15 & 152529-7826.9~v & 83.9 & 10.31 & 0.73\\
152531-4447.0~ & 121 & 11.14 & 0.23 & 152532-6605.3~? & 305 & 11.70 & 0.39 & 152534-2351.2~? & 69.1 & 12.61 & 0.56\\
152538-6447.7~? & 84.3 & 12.01 & 0.42 & 152540-1406.9~?v & 92.4 & 10.86 & 0.56 & 152542-0528.1~? & 95.4 & 11.84 & 0.58\\
152554-5903.3~ & 246 & 11.33 & 0.24 & 152557-4617.1~ & 19.47 & 11.54 & 0.20 & 152557-4844.6~? & 43.0 & 10.86 & 0.30\\
152602-5042.2~? & 44.1 & 10.41 & 0.17 & 152603-0805.8~? & 84.3 & 12.07 & 0.55 & 152607-5013.8~ & 63.5 & 11.73 & 0.38\\
152608-6049.8~ & 286 & 12.54 & 0.89 & 152609-4230.8~? & 88.0 & 12.16 & 0.60 & 152610-4123.3~ & 282 & 11.74 & 0.39\\
152612-3639.0~? & 409 & 11.37 & 0.67 & 152614-4128.6~?v & 140 & 9.83 & 0.85 & 152618-3010.0~? & 45.1 & 11.40 & 0.25\\
152621-7721.4~ & 81.4 & 12.17 & 0.32 & 152625-4321.8~? & 24.59 & 9.23 & 0.08 & 152626-7413.2~ & 147 & 13.35 & 1.17\\
152636-5905.3~? & 109 & 10.72 & 0.40 & 152637-4239.3~ & 25.87 & 11.15 & 0.13 & 152641-4823.7~ & 52.7 & 12.06 & 0.28\\
152643-5843.0~ & 321 & 11.70 & 0.15 & 152649-6553.6~ & 3.896 & 9.60 & 0.17 & 152653-2926.0~? & 55.9 & 11.80 & 1.20\\
152656-4018.2~ & 42.7 & 12.97 & 0.46 & 152657-7003.2~ & 483 & 11.01 & 0.95 & 152702-4124.3~? & 74.0 & 10.57 & 0.40\\
152705-3112.4~ & 38.9 & 12.50 & 0.27 & 152714-3554.0~? & 35.6 & 10.91 & 0.13 & 152714-6532.2~v & 296 & 13.24 & 0.84\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
152715-3155.3~? & 286 & 12.66 & 1.24 & 152723-4035.9~? & 37.6 & 11.69 & 0.35 & 152726-6134.5~ & 51.9 & 9.84 & 0.29\\
152727-4455.7~? & 39.2 & 10.37 & 0.13 & 152736-6746.4~ & 67.5 & 12.12 & 0.56 & 152740-4635.2~ & 66.3 & 9.89 & 0.39\\
152741-4911.3~ & 22.85 & 11.02 & 0.15 & 152742-3315.9~? & 44.7 & 11.26 & 0.18 & 152747-0823.7~ & 343 & 12.15 & 0.52\\
152751-0247.1~? & 97.4 & 10.99 & 0.58 & 152752-3423.1~ & 22.63 & 11.69 & 0.14 & 152753-6414.4~? & 132 & 12.48 & 1.22\\
152753-8007.1~? & 31.56 & 12.34 & 0.31 & 152754-5743.6~v & 220 & 9.78 & 0.60 & 152756-6538.0~? & 46.3 & 12.53 & 0.30\\
152801-7555.8~?v & 232 & 8.22 & 0.55 & 152802-7616.8~? & 44.4 & 10.79 & 0.25 & 152803-2600.1~? & 15.47 & 11.94 & 0.29\\
152806-1331.1~v & 333 & 9.19 & 0.22 & 152815-5308.6~ & 28.80 & 11.43 & 0.17 & 152818-3034.0~? & 47.8 & 12.99 & 0.36\\
152819-3758.7~ & 70.5 & 11.93 & 0.23 & 152824-4737.8~? & 18.58 & 9.80 & 0.12 & 152829-5902.0~ & 307 & 10.06 & 0.19\\
152833-3051.9~v & 6.474 & 13.03 & 0.67 & 152834-2612.8~ & 69.8 & 12.70 & 0.41 & 152834-7408.7~? & 72.6 & 12.52 & 0.80\\
152835-4806.6~ & 210 & 12.47 & 0.35 & 152838-4933.7~ & 209 & 12.71 & 1.47 & 152847-5418.3~? & 62.5 & 11.18 & 0.17\\
152850-7155.6~? & 153 & 12.81 & 1.47 & 152852-4103.6~ & 25.78 & 12.27 & 0.31 & 152852-7837.4~? & 45.5 & 11.93 & 0.37\\
152855-4401.7~ & 29.32 & 10.50 & 0.20 & 152905-4019.6~? & 61.4 & 10.80 & 0.34 & 152905-6805.0~? & 81.4 & 11.79 & 0.52\\
152910-3953.1~? & 41.5 & 10.56 & 0.20 & 152910-7040.0~ & 79.1 & 12.56 & 0.34 & 152917-7100.2~? & 35.4 & 11.61 & 0.19\\
152920-6604.7~? & 48.8 & 11.41 & 0.30 & 152929-4242.7~v & 285 & 12.89 & 1.42 & 152935-3046.6~ & 323 & 10.90 & 0.25\\
152935-6231.9~? & 50.2 & 11.93 & 0.19 & 152937-7200.9~? & 38.6 & 10.65 & 0.12 & 152938-0023.8~?v & 106 & 10.09 & 1.59\\
152938-1547.2~ & 62.5 & 12.31 & 0.28 & 152944-5426.7~ & 241 & 11.55 & 0.44 & 152950-1734.1~v & 297 & 11.88 & 0.87\\
152951-4229.9~ & 52.6 & 12.80 & 0.99 & 152952-5236.3~? & 167 & 12.10 & 0.77 & 153000-7033.1~ & 51.2 & 12.85 & 0.39\\
153004-5019.2~? & 27.67 & 10.03 & 0.18 & 153009-6704.6~? & 50.3 & 11.41 & 0.22 & 153012-4450.4~ & 25.32 & 12.11 & 0.22\\
153013-1251.1~ & 196 & 11.16 & 0.38 & 153013-6721.1~? & 257 & 12.09 & 0.44 & 153024-4410.5~ & 672 & 11.33 & 0.97\\
153026-4643.4~v & 275 & 13.13 & 1.09 & 153032-3137.2~? & 203 & 12.61 & 0.89 & 153033-7059.7~ & 33.92 & 9.94 & 0.12\\
153035-4655.7~? & 48.3 & 11.93 & 0.21 & 153036-3812.9~? & 130 & 11.87 & 0.37 & 153036-6726.4~ & 173 & 12.05 & 1.20\\
153046-6603.8~ & 282 & 12.99 & 1.54 & 153050-6353.2~ & 438 & 11.35 & 0.45 & 153053-0025.7~? & 82.6 & 10.71 & 0.66\\
153055-4322.5~?v & 193 & 11.94 & 1.74 & 153055-6913.0~ & 22.90 & 8.99 & 0.07 & 153056-3716.1~ & 23.88 & 10.13 & 0.17\\
153057-0411.2~ & 673 & 10.85 & 0.92 & 153058-4319.6~? & 63.1 & 12.93 & 0.55 & 153059-6707.6~v & 296 & 11.17 & 1.04\\
153106-1856.0~? & 133 & 11.28 & 0.83 & 153109-3258.9~? & 29.59 & 10.14 & 0.11 & 153114-2046.8~ & 184 & 11.09 & 0.62\\
153116-2321.6~?v & 36.1 & 11.15 & 0.31 & 153119-5922.2~? & 300 & 11.81 & 1.09 & 153120-5922.7~? & 300 & 11.68 & 0.96\\
153123-3225.4~ & 486 & 11.12 & 0.86 & 153129-5303.9~ & 258 & 11.09 & 0.32 & 153131-6241.8~? & 30.05 & 10.79 & 0.12\\
153132-4655.8~ & 368 & 12.08 & 0.89 & 153138-1243.4~ & 321 & 11.41 & 0.51 & 153141-4709.8~ & 72.2 & 13.08 & 0.55\\
153141-5137.0~ & 28.28 & 12.26 & 0.20 & 153142-6536.2~? & 300 & 12.46 & 1.09 & 153148-3900.7~ & 467 & 10.43 & 0.16\\
153152-5024.9~v & 250 & 12.63 & 1.82 & 153200-3318.2~ & 122 & 11.52 & 0.38 & 153202-5504.5~? & 50.6 & 11.64 & 0.42\\
153206-6233.3~?v & 241 & 8.82 & 0.80 & 153207-6427.0~? & 23.60 & 10.06 & 0.09 & 153208-4127.8~? & 66.1 & 12.46 & 0.35\\
153213-4532.9~? & 29.59 & 11.73 & 0.15 & 153214-2854.4~v & 91.6 & 12.22 & 0.30 & 153217-0214.7~ & 42.0 & 11.76 & 0.27\\
153224-0147.0~?v & 214 & 8.30 & 0.20 & 153229-6820.1~ & 44.4 & 11.63 & 0.17 & 153231-3607.7~ & 292 & 12.02 & 0.30\\
153234-3429.4~? & 178 & 13.49 & 1.23 & 153244-1415.0~?v & 51.2 & 12.45 & 0.45 & 153244-5832.1~? & 129 & 8.86 & 0.12\\
153247-5248.0~? & 59.0 & 9.86 & 0.23 & 153250-5143.7~? & 58.5 & 11.42 & 0.22 & 153251-1937.8~? & 70.4 & 10.61 & 0.16\\
153257-4634.9~ & 20.83 & 12.35 & 0.24 & 153300-3708.8~? & 38.2 & 11.29 & 0.17 & 153300-4525.4~? & 46.9 & 12.57 & 0.45\\
153300-7610.4~ & 25.17 & 10.11 & 0.17 & 153304-0918.9~? & 31.11 & 11.40 & 0.18 & 153307-4143.4~ & 91.1 & 12.17 & 0.48\\
153309-1954.0~? & 17.69 & 9.32 & 0.11 & 153314-1648.9~? & 45.9 & 10.66 & 0.28 & 153314-4112.5~ & 75.3 & 13.18 & 0.61\\
153317-3842.5~ & 256 & 12.79 & 1.14 & 153321-6344.0~? & 44.0 & 9.21 & 0.18 & 153323-4816.7~ & 163 & 11.12 & 0.43\\
153326-8625.4~?v & 280 & 10.64 & 0.49 & 153328-1143.4~? & 66.9 & 9.38 & 0.19 & 153328-3826.6~? & 88.0 & 12.19 & 0.43\\
153328-4910.8~ & 38.6 & 12.57 & 0.44 & 153331-7015.6~? & 62.3 & 10.14 & 0.51 & 153336-0438.8~? & 40.6 & 10.22 & 0.24\\
153340-5242.6~? & 40.4 & 11.33 & 0.15 & 153341-2226.4~? & 34.04 & 11.29 & 0.14 & 153341-2914.7~?v & 95.1 & 10.78 & 0.42\\
153346-3029.2~? & 76.6 & 12.72 & 0.78 & 153350-3930.8~? & 86.9 & 12.32 & 0.37 & 153352-2954.2~?v & 65.1 & 10.69 & 0.30\\
153352-6601.4~ & 392 & 12.74 & 0.60 & 153353-6050.0~v & 358 & 11.89 & 2.83 & 153356-4832.7~ & 102 & 10.88 & 0.15\\
153359-4210.6~? & 30.27 & 10.79 & 0.18 & 153402-1429.9~? & 67.7 & 11.59 & 0.51 & 153404-0631.3~? & 29.56 & 9.81 & 0.22\\
153405-4552.0~ & 67.2 & 12.90 & 0.46 & 153405-6131.0~? & 53.4 & 12.12 & 0.25 & 153407-5404.7~? & 38.6 & 9.60 & 0.14\\
153414-3841.6~? & 599 & 11.54 & 0.42 & 153415-6612.0~? & 39.1 & 12.60 & 0.62 & 153420-3015.3~ & 70.4 & 12.01 & 0.32\\
153426-2504.0~ & 69.3 & 9.89 & 0.14 & 153433-5249.8~ & 26.65 & 12.87 & 0.63 & 153436-6731.7~? & 149 & 13.06 & 0.78\\
153439-6606.9~ & 167 & 11.33 & 2.48 & 153441-5842.7~? & 191 & 9.62 & 0.21 & 153442-1844.2~? & 92.1 & 10.41 & 0.19\\
153452-4245.3~? & 52.7 & 10.11 & 0.32 & 153454-2343.3~?v & 118 & 12.42 & 0.83 & 153454-5849.3~? & 97.2 & 11.68 & 0.52\\
153507-2709.9~? & 78.7 & 12.85 & 0.95 & 153511-0959.5~ & 169 & 11.27 & 0.16 & 153512-5814.5~ & 435 & 12.42 & 0.36\\
153513-5918.4~? & 25.03 & 8.88 & 0.07 & 153515-4157.0~ & 8.215 & 11.92 & 0.28 & 153518-4438.0~? & 71.9 & 10.53 & 0.47\\
153524-4414.0~? & 51.7 & 12.39 & 0.36 & 153525-5238.8~? & 31.39 & 10.40 & 0.12 & 153527-1726.6~?v & 78.3 & 11.91 & 0.64\\
153533-7055.2~? & 102 & 11.22 & 0.67 & 153534-3505.0~ & 107 & 11.36 & 0.39 & 153535-4004.5~ & 170 & 12.08 & 1.15\\
153542-1445.3~ & 56.1 & 10.41 & 0.30 & 153547-3158.9~? & 59.2 & 9.34 & 0.28 & 153547-3941.3~ & 186 & 13.06 & 1.30\\
153548-4038.3~ & 322 & 12.83 & 0.67 & 153549-6813.2~? & 180 & 11.65 & 1.17 & 153550-4831.3~? & 60.5 & 11.54 & 0.47\\
153551-3853.7~ & 52.5 & 12.28 & 0.28 & 153552-2859.8~ & 301 & 11.80 & 0.26 & 153552-6231.7~? & 224 & 12.95 & 0.67\\
153555-3806.9~ & 203 & 11.44 & 0.58 & 153556-4849.6~ & 297 & 13.39 & 1.84 & 153603-6425.3~? & 50.9 & 11.22 & 0.41\\
153608-2256.5~ & 269 & 12.67 & 0.79 & 153609-3757.9~ & 178 & 13.08 & 0.77 & 153609-4431.2~? & 54.6 & 12.36 & 0.39\\
153610-4753.0~? & 88.0 & 12.32 & 0.45 & 153611-6258.3~ & 236 & 12.06 & 0.80 & 153612-4621.9~ & 219 & 13.23 & 0.97\\
153613-6328.7~? & 114 & 10.54 & 0.57 & 153613-6800.2~? & 55.5 & 12.48 & 0.34 & 153618-0105.9~ & 265 & 11.08 & 0.93\\
153618-6405.8~ & 417 & 11.86 & 1.84 & 153622-1126.8~?v & 171 & 12.42 & 1.42 & 153628-4120.4~ & 318 & 10.73 & 0.46\\
153630-7137.2~ & 105 & 10.50 & 0.22 & 153635-3350.4~ & 212 & 12.14 & 0.70 & 153636-4717.0~ & 342 & 11.91 & 0.24\\
153637-3152.9~? & 34.39 & 11.02 & 0.33 & 153639-6320.4~ & 46.0 & 12.17 & 0.28 & 153643-0249.6~ & 25.07 & 9.05 & 0.15\\
153645-2407.9~?v & 174 & 11.29 & 0.42 & 153645-5921.7~? & 121 & 12.47 & 0.79 & 153648-7008.2~ & 24.26 & 10.45 & 0.11\\
153649-6603.0~? & 194 & 11.96 & 1.50 & 153654-1733.3~? & 77.1 & 12.58 & 0.34 & 153655-3010.8~? & 100 & 12.86 & 0.65\\
153656-3704.8~? & 28.17 & 10.32 & 0.15 & 153715-2923.1~ & 17.89 & 9.84 & 0.10 & 153721-4952.7~? & 36.2 & 11.30 & 0.30\\
153722-4033.5~? & 404 & 11.31 & 0.57 & 153725-3637.0~? & 90.1 & 11.33 & 0.39 & 153725-5315.3~? & 37.3 & 11.67 & 0.18\\
153728-4650.8~? & 134 & 13.32 & 1.13 & 153729-6300.2~ & 84.0 & 11.72 & 0.36 & 153730-4345.5~? & 54.5 & 10.69 & 0.22\\
153734-3058.7~ & 265 & 12.21 & 0.73 & 153740-1619.0~ & 302 & 11.38 & 1.19 & 153741-4537.4~? & 56.2 & 10.21 & 0.28\\
153742-4549.7~ & 141 & 13.06 & 0.76 & 153746-6514.3~ & 236 & 12.16 & 1.15 & 153747-1959.6~? & 23.83 & 9.93 & 0.24\\
153748-4336.8~ & 42.4 & 13.05 & 0.45 & 153750-4948.4~? & 28.71 & 10.05 & 0.20 & 153759-1833.8~? & 29.47 & 11.50 & 0.20\\
153805-1701.9~v & 180 & 12.68 & 0.60 & 153805-2807.7~ & 24.42 & 11.05 & 0.17 & 153805-4448.2~? & 84.0 & 12.63 & 0.45\\
153808-2810.5~? & 48.1 & 12.35 & 0.55 & 153808-4308.1~? & 29.69 & 11.58 & 0.13 & 153810-5029.8~ & 171 & 12.54 & 0.49\\
153811-4231.1~ & 43.3 & 11.04 & 0.12 & 153814-3126.9~ & 76.6 & 12.37 & 0.31 & 153819-3843.4~ & 236 & 11.52 & 0.33\\
153820-5220.0~? & 40.9 & 9.40 & 0.12 & 153821-2902.0~ & 26.44 & 9.75 & 0.10 & 153822-4509.3~? & 57.6 & 11.27 & 0.55\\
153826-3702.5~? & 44.2 & 10.88 & 0.22 & 153829-6240.7~ & 120 & 12.36 & 1.14 & 153836-0745.6~? & 41.6 & 10.17 & 0.33\\
153837-0543.6~? & 57.3 & 11.74 & 0.42 & 153838-6449.6~ & 672 & 12.00 & 0.85 & 153841-3032.6~? & 72.0 & 12.20 & 0.56\\
153843-4244.2~ & 42.4 & 11.94 & 0.22 & 153846-4641.3~ & 464 & 13.26 & 0.85 & 153848-7734.6~? & 123 & 11.36 & 0.94\\
153851-5315.3~? & 203 & 9.23 & 0.13 & 153851-6458.6~? & 65.5 & 12.74 & 0.28 & 153852-3926.1~ & 51.7 & 9.68 & 0.21\\
153853-8227.5~? & 78.2 & 10.92 & 0.29 & 153854-4308.7~? & 32.15 & 11.58 & 0.17 & 153858-1623.6~ & 44.2 & 11.52 & 0.19\\
153858-2900.5~? & 92.2 & 12.55 & 0.49 & 153902-4437.7~ & 21.44 & 11.13 & 0.10 & 153903-4248.5~? & 77.1 & 12.11 & 0.40\\
153908-5117.6~? & 29.77 & 11.25 & 0.14 & 153908-6917.7~? & 30.31 & 11.88 & 0.26 & 153911-2918.0~ & 138 & 11.38 & 0.52\\
153912-1948.7~?v & 153 & 10.58 & 0.37 & 153913-4233.2~? & 163 & 11.57 & 0.28 & 153914-6504.3~ & 591 & 11.21 & 0.53\\
153914-6906.8~? & 116 & 13.41 & 0.74 & 153915-3834.9~? & 21.42 & 10.80 & 0.11 & 153916-6737.0~? & 152 & 13.06 & 1.01\\
153917-4332.9~? & 54.7 & 10.99 & 0.33 & 153921-2442.0~? & 68.6 & 13.77 & 1.05 & 153924-6838.3~? & 122 & 12.60 & 0.59\\
153932-4736.9~? & 59.2 & 9.18 & 0.17 & 153935-0701.7~? & 62.6 & 12.36 & 0.43 & 153935-4720.6~? & 33.55 & 11.90 & 0.20\\
153939-4934.4~? & 105 & 11.45 & 0.66 & 153940-3349.2~ & 480 & 12.01 & 0.49 & 153942-2406.7~ & 25.83 & 11.35 & 0.13\\
153951-6144.3~? & 69.1 & 11.91 & 0.46 & 153952-6002.2~v & 386 & 12.28 & 0.20 & 153955-7339.0~? & 41.8 & 10.87 & 0.23\\
153956-4928.0~? & 31.17 & 11.34 & 0.22 & 153957-6456.3~? & 80.6 & 11.06 & 0.50 & 153958-4651.3~? & 26.03 & 10.27 & 0.11\\
154002-1700.9~ & 28.51 & 12.58 & 0.25 & 154004-4154.1~ & 41.6 & 10.42 & 0.18 & 154004-4751.1~? & 63.5 & 10.94 & 0.62\\
154009-4331.7~? & 21.64 & 11.73 & 0.20 & 154012-3412.9~ & 158 & 13.02 & 0.41 & 154013-6907.4~? & 110 & 12.57 & 1.06\\
154013-7310.4~ & 301 & 13.14 & 0.63 & 154014-6144.3~? & 48.1 & 12.18 & 0.24 & 154015-6009.6~ & 47.5 & 8.94 & 0.24\\
154015-7634.5~?v & 67.5 & 11.79 & 0.55 & 154016-4142.0~ & 26.18 & 11.63 & 0.25 & 154017-3800.7~ & 110 & 12.64 & 0.66\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
154017-5803.8~v & 41.2 & 9.94 & 0.09 & 154028-1841.8~ & 0.36696 & 10.09 & 0.08 & 154028-2143.1~? & 39.0 & 10.40 & 0.21\\
154030-6404.6~? & 36.7 & 10.91 & 0.14 & 154033-6736.9~?v & 143 & 11.38 & 0.61 & 154037-1952.1~ & 236 & 11.65 & 0.22\\
154037-3945.7~? & 44.2 & 11.87 & 0.24 & 154039-5506.1~ & 282 & 12.34 & 0.45 & 154043-4420.7~?v & 196 & 11.95 & 1.10\\
154053-2219.1~?v & 56.9 & 11.72 & 0.66 & 154056-2117.2~? & 182 & 10.17 & 0.19 & 154057-6155.5~ & 69.7 & 12.52 & 0.25\\
154101-0719.1~ & 20.37 & 9.44 & 0.10 & 154101-1826.7~? & 72.0 & 13.42 & 0.82 & 154106-3952.5~? & 27.10 & 10.23 & 0.11\\
154108-1216.0~? & 139 & 10.97 & 0.57 & 154110-1152.1~?v & 60.4 & 8.58 & 0.26 & 154110-3158.4~ & 265 & 12.40 & 0.78\\
154114-7017.9~? & 113 & 11.39 & 0.34 & 154115-0359.7~?v & 71.6 & 10.44 & 0.45 & 154115-4329.2~? & 325 & 11.00 & 0.45\\
154117-2316.1~ & 140 & 10.54 & 0.77 & 154120-2251.0~ & 466 & 11.27 & 0.47 & 154121-1415.4~ & 74.4 & 10.33 & 0.10\\
154121-7042.5~? & 106 & 13.10 & 0.49 & 154124-0941.9~? & 59.2 & 12.30 & 0.61 & 154124-2047.1~? & 594 & 12.34 & 0.57\\
154125-5026.4~ & 30.36 & 9.98 & 0.12 & 154126-6916.3~? & 123 & 13.20 & 1.41 & 154128-3538.5~ & 299 & 10.38 & 0.20\\
154129-2607.6~ & 224 & 13.21 & 0.78 & 154131-5330.5~ & 1.5146 & 11.05 & 0.10 & 154133-0626.9~? & 95.4 & 11.83 & 1.47\\
154133-2828.9~ & 53.4 & 12.23 & 0.32 & 154133-3020.5~? & 43.9 & 11.84 & 0.20 & 154134-4558.7~ & 283 & 11.63 & 0.48\\
154138-0034.7~? & 148 & 11.26 & 0.80 & 154140-2336.2~? & 322 & 10.93 & 0.77 & 154141-5902.4~? & 97.9 & 11.47 & 0.41\\
154144-7328.8~? & 86.0 & 10.54 & 0.47 & 154145-4617.1~? & 59.2 & 11.59 & 0.29 & 154147-0516.8~ & 38.3 & 10.85 & 0.14\\
154147-7328.5~ & 84.6 & 10.47 & 0.43 & 154149-4609.0~ & 236 & 12.42 & 0.75 & 154149-7639.5~?v & 63.5 & 11.86 & 0.57\\
154152-2248.1~ & 18.47 & 10.85 & 0.10 & 154152-4831.6~ & 866 & 11.81 & 0.98 & 154153-3238.2~ & 25.97 & 10.43 & 0.23\\
154155-1638.0~? & 26.78 & 10.26 & 0.19 & 154157-4454.0~? & 433 & 12.69 & 0.62 & 154201-2110.7~v & 231 & 10.30 & 1.22\\
154206-4401.2~ & 105 & 12.83 & 0.46 & 154207-4239.6~? & 41.8 & 11.80 & 0.50 & 154209-6202.8~ & 235 & 11.63 & 0.46\\
154211-4709.6~ & 75.6 & 13.54 & 0.56 & 154216-2832.8~? & 91.5 & 12.10 & 0.36 & 154216-5632.4~? & 32.54 & 9.66 & 0.17\\
154220-7702.8~ & 212 & 13.15 & 0.55 & 154229-1709.6~ & 529 & 11.53 & 0.60 & 154229-6032.0~? & 42.6 & 11.77 & 0.32\\
154240-6555.4~v & 295 & 8.08 & 0.75 & 154240-7129.7~ & 162 & 13.29 & 1.11 & 154241-4426.9~? & 56.8 & 11.72 & 0.25\\
154243-2847.3~ & 202 & 12.00 & 1.26 & 154245-3613.4~ & 187 & 12.05 & 0.82 & 154250-3240.1~ & 67.4 & 11.26 & 0.18\\
154250-6341.8~? & 156 & 10.54 & 0.52 & 154253-4053.6~ & 98.0 & 12.36 & 0.35 & 154302-1958.9~ & 285 & 11.17 & 0.28\\
154304-0130.5~ & 119 & 11.32 & 0.22 & 154305-6251.2~ & 212 & 12.60 & 0.62 & 154309-3434.9~ & 38.9 & 11.81 & 0.34\\
154311-4949.5~? & 48.0 & 10.76 & 0.26 & 154314-6546.5~? & 69.6 & 11.75 & 0.24 & 154315-3332.2~ & 301 & 11.94 & 0.31\\
154317-7410.1~? & 67.9 & 12.09 & 0.61 & 154318-5000.6~ & 103 & 11.41 & 0.57 & 154321-5957.3~ & 43.3 & 11.87 & 0.28\\
154322-4807.2~? & 59.1 & 9.76 & 0.46 & 154330-3208.5~? & 40.1 & 11.13 & 0.18 & 154331-6653.0~? & 25.62 & 9.98 & 0.14\\
154334-3710.2~?v & 297 & 8.23 & 0.67 & 154336-5019.9~? & 82.1 & 12.81 & 1.42 & 154337-2149.5~v & 373 & 11.95 & 0.89\\
154340-2554.8~? & 34.94 & 11.22 & 0.13 & 154341-7601.5~ & 51.5 & 12.79 & 0.44 & 154342-3438.9~ & 48.6 & 13.26 & 0.38\\
154344-2925.6~ & 390 & 13.25 & 0.94 & 154344-3755.9~? & 111 & 13.07 & 1.26 & 154345-2750.2~? & 123 & 12.01 & 0.43\\
154347-6332.1~? & 217 & 12.98 & 1.71 & 154350-4440.7~ & 65.5 & 12.89 & 0.56 & 154350-4456.6~? & 72.0 & 12.56 & 0.52\\
154352-6437.0~? & 120 & 12.05 & 1.25 & 154354-4119.6~ & 24.73 & 11.13 & 0.13 & 154356-7154.3~? & 53.2 & 11.71 & 0.64\\
154359-1504.5~? & 43.6 & 11.86 & 0.30 & 154359-3052.2~? & 66.1 & 10.53 & 0.48 & 154401-3902.7~ & 46.4 & 11.08 & 0.30\\
154402-7236.7~ & 344 & 12.40 & 1.04 & 154403-1005.1~? & 84.0 & 12.38 & 0.45 & 154405-3126.7~ & 115 & 11.30 & 0.23\\
154411-7002.0~? & 30.25 & 11.51 & 0.25 & 154414-2255.5~?v & 231 & 12.33 & 1.71 & 154417-4730.1~? & 50.1 & 12.60 & 0.68\\
154419-4618.5~ & 433 & 12.50 & 0.89 & 154423-4455.0~? & 191 & 12.45 & 1.19 & 154425-1604.9~?v & 191 & 11.54 & 0.61\\
154425-1709.5~? & 48.5 & 12.30 & 0.31 & 154425-5045.1~ & 141 & 12.20 & 0.51 & 154427-0829.1~ & 223 & 10.99 & 0.65\\
154431-4644.0~ & 23.50 & 10.14 & 0.10 & 154433-2421.4~ & 21.01 & 11.94 & 0.10 & 154433-6825.9~? & 223 & 12.90 & 0.37\\
154434-7341.8~?v & 63.5 & 12.91 & 0.48 & 154435-2854.8~? & 63.0 & 9.53 & 0.36 & 154437-2740.2~ & 78.5 & 12.24 & 0.43\\
154439-6726.5~? & 25.79 & 9.59 & 0.12 & 154442-3234.3~ & 25.96 & 11.95 & 0.23 & 154443-5809.8~ & 28.43 & 11.70 & 0.20\\
154447-6052.3~? & 73.1 & 11.82 & 0.33 & 154449-5916.2~ & 253 & 11.67 & 0.55 & 154450-2310.5~? & 43.7 & 11.90 & 0.29\\
154450-4655.7~? & 71.9 & 12.92 & 0.56 & 154500-3517.1~? & 59.2 & 12.27 & 0.56 & 154500-4712.9~ & 328 & 11.82 & 0.66\\
154503-5452.1~? & 63.6 & 9.29 & 0.44 & 154504-3115.6~? & 76.1 & 13.20 & 0.70 & 154505-1846.5~? & 55.1 & 10.89 & 0.31\\
154508-2107.4~? & 57.1 & 12.01 & 0.34 & 154513-3417.5~v & 0.80982 & 10.22 & 0.12 & 154514-6210.7~v & 387 & 11.74 & 0.50\\
154516-2931.8~ & 43.9 & 11.51 & 0.18 & 154518-5318.2~ & 5.273 & 11.56 & 0.32 & 154520-4126.6~? & 104 & 11.58 & 0.24\\
154521-3820.8~ & 305 & 12.14 & 0.43 & 154524-6330.8~ & 20.37 & 9.72 & 0.06 & 154527-2316.6~? & 59.1 & 12.18 & 0.47\\
154527-5921.6~? & 42.5 & 9.49 & 0.28 & 154535-6618.9~? & 62.3 & 10.41 & 0.40 & 154535-7139.6~? & 67.2 & 11.58 & 0.36\\
154542-2544.6~? & 28.28 & 11.37 & 0.15 & 154549-0350.5~? & 127 & 11.65 & 0.98 & 154550-2126.4~? & 151 & 11.80 & 0.61\\
154553-3001.9~ & 176 & 12.52 & 1.19 & 154553-4035.5~ & 26.88 & 10.53 & 0.13 & 154554-4409.0~? & 40.4 & 11.56 & 0.20\\
154558-8047.6~? & 84.0 & 12.11 & 0.61 & 154559-2709.8~? & 77.8 & 11.37 & 0.25 & 154600-2803.3~? & 38.2 & 10.57 & 0.26\\
154602-3243.3~ & 26.55 & 10.34 & 0.18 & 154607-3402.9~? & 176 & 12.94 & 1.48 & 154608-1917.2~? & 14.46 & 11.27 & 0.19\\
154608-4454.7~? & 35.7 & 10.26 & 0.10 & 154609-4052.4~ & 59.0 & 11.76 & 0.21 & 154610-2148.3~? & 43.3 & 10.77 & 0.25\\
154620-1340.5~ & 21.33 & 10.53 & 0.09 & 154620-2237.9~? & 44.5 & 11.33 & 0.21 & 154628-4430.3~? & 70.6 & 11.19 & 0.52\\
154639-2952.9~?v & 169 & 12.21 & 1.59 & 154641-3915.5~? & 371 & 11.74 & 0.38 & 154643-1041.2~v & 85.7 & 11.97 & 0.49\\
154645-1010.5~ & 368 & 12.23 & 0.50 & 154645-4316.9~? & 23.53 & 9.93 & 0.14 & 154645-6200.4~?v & 113 & 11.54 & 0.63\\
154645-6815.6~? & 85.7 & 10.92 & 0.45 & 154655-2216.2~? & 60.6 & 11.71 & 0.18 & 154656-3853.5~? & 212 & 11.72 & 0.29\\
154700-6543.9~?v & 126 & 9.26 & 0.55 & 154703-1226.0~? & 38.5 & 10.71 & 0.18 & 154706-2503.1~? & 39.4 & 11.71 & 0.26\\
154710-4201.0~ & 23.86 & 11.14 & 0.13 & 154712-4221.1~? & 113 & 13.09 & 1.42 & 154713-2302.7~? & 143 & 11.80 & 1.03\\
154714-3904.2~ & 116 & 12.79 & 2.09 & 154723-6551.6~ & 42.6 & 11.36 & 0.40 & 154729-3247.5~? & 235 & 12.08 & 0.90\\
154729-3354.9~ & 402 & 12.41 & 0.72 & 154729-4100.6~ & 51.2 & 12.57 & 0.71 & 154731-1722.5~?v & 193 & 11.51 & 0.33\\
154732-5208.8~? & 23.49 & 10.67 & 0.12 & 154738-2205.3~?v & 157 & 10.94 & 0.45 & 154744-3832.7~ & 322 & 12.30 & 0.85\\
154746-3206.3~ & 51.5 & 11.56 & 0.20 & 154747-6531.7~ & 23.86 & 9.56 & 0.12 & 154750-1942.1~? & 39.3 & 8.89 & 0.22\\
154750-2426.5~? & 143 & 12.10 & 0.53 & 154751-0121.7~? & 104 & 11.14 & 0.69 & 154752-1625.9~? & 320 & 11.18 & 0.37\\
154753+0041.3~?v & 126 & 9.01 & 0.37 & 154755-0837.2~? & 67.4 & 11.11 & 0.14 & 154800-0741.5~? & 43.1 & 12.16 & 0.30\\
154800-6840.9~ & 137 & 12.58 & 2.10 & 154803-2908.6~ & 2.1882 & 10.90 & 0.09 & 154809-3843.4~ & 59.2 & 12.40 & 0.44\\
154812-3720.2~? & 143 & 10.75 & 0.25 & 154813-2417.0~? & 46.0 & 10.64 & 0.29 & 154813-5136.2~ & 126 & 13.27 & 0.80\\
154815-4447.8~? & 43.9 & 10.98 & 0.19 & 154817-6028.6~? & 32.38 & 8.48 & 0.22 & 154820-0014.4~? & 50.0 & 10.18 & 0.20\\
154822-4233.3~? & 41.8 & 10.80 & 0.19 & 154822-6940.1~? & 186 & 11.60 & 0.33 & 154828-4526.0~ & 171 & 11.27 & 0.48\\
154828-5053.0~? & 88.0 & 11.91 & 0.45 & 154832-6843.3~? & 186 & 11.72 & 0.57 & 154838-0327.4~ & 81.4 & 12.66 & 0.56\\
154838-6114.0~? & 53.4 & 12.48 & 0.45 & 154838-7504.8~?v & 26.90 & 13.58 & 0.63 & 154841-4550.0~ & 123 & 12.85 & 0.78\\
154841-6655.0~ & 475 & 11.91 & 0.71 & 154845-6453.6~? & 229 & 10.36 & 1.17 & 154849-3419.1~? & 28.23 & 11.91 & 0.20\\
154849-6158.2~?v & 70.4 & 9.20 & 0.28 & 154857-1154.2~? & 22.76 & 11.49 & 0.21 & 154857-1525.1~? & 36.3 & 9.81 & 0.15\\
154857-6555.4~? & 65.4 & 11.43 & 0.19 & 154901-1949.1~? & 59.2 & 9.00 & 0.20 & 154902-2302.6~ & 37.3 & 9.93 & 0.08\\
154903-2922.6~? & 50.9 & 11.64 & 0.15 & 154903-7422.2~ & 46.5 & 12.98 & 0.34 & 154903-7716.9~? & 265 & 11.66 & 0.24\\
154904-2006.9~?v & 172 & 12.33 & 1.44 & 154906-4057.2~ & 479 & 12.71 & 0.99 & 154913-4422.8~? & 45.9 & 9.92 & 0.14\\
154915-2600.9~ & 931 & 11.69 & 1.14 & 154929-2213.2~ & 283 & 11.70 & 0.41 & 154933-3934.4~ & 212 & 12.73 & 0.42\\
154937-4424.9~? & 46.3 & 12.58 & 0.26 & 154938-2705.8~? & 186 & 12.42 & 1.67 & 154940-2512.9~v & 213 & 12.35 & 0.43\\
154944-3405.1~ & 6.074 & 11.15 & 0.23 & 154947-1958.1~ & 186 & 11.26 & 0.47 & 154949-7000.7~ & 25.52 & 10.14 & 0.12\\
154957-2313.0~? & 250 & 11.20 & 0.25 & 155005-4136.1~ & 301 & 12.35 & 0.63 & 155006-1711.4~v & 186 & 12.40 & 0.37\\
155009-2122.3~ & 49.2 & 13.28 & 0.39 & 155018-6053.4~? & 56.5 & 12.09 & 0.43 & 155020-3644.6~ & 45.5 & 12.69 & 1.61\\
155020-4336.9~? & 58.0 & 12.19 & 0.35 & 155021-4152.2~ & 194 & 12.97 & 0.85 & 155022-3832.3~? & 25.82 & 10.23 & 0.16\\
155023-3416.0~ & 46.0 & 12.21 & 0.25 & 155026-2342.1~? & 69.4 & 11.01 & 0.68 & 155029-4748.1~? & 60.0 & 11.58 & 0.30\\
155033-2932.2~ & 22.88 & 9.40 & 0.20 & 155035-3457.6~? & 152 & 12.18 & 1.63 & 155035-4103.4~ & 35.9 & 11.18 & 0.18\\
155040-2242.7~ & 213 & 10.50 & 0.32 & 155048-7155.6~? & 27.56 & 9.41 & 1.60 & 155049-3243.5~? & 70.7 & 10.53 & 0.54\\
155055-0431.9~ & 18.82 & 11.61 & 0.14 & 155055-5658.4~? & 178 & 10.68 & 0.65 & 155100-4440.3~? & 30.31 & 10.18 & 0.15\\
155104-1350.2~ & 203 & 11.48 & 0.27 & 155111-2522.7~ & 408 & 11.84 & 0.93 & 155111-3010.6~? & 51.4 & 11.45 & 0.28\\
155112-4550.3~? & 104 & 13.07 & 0.72 & 155113-5821.8~? & 54.5 & 8.96 & 0.10 & 155114-3913.3~? & 60.6 & 12.46 & 0.25\\
155115-4320.3~? & 40.4 & 10.85 & 0.21 & 155115-6504.3~? & 49.6 & 10.59 & 0.30 & 155122-4401.5~? & 43.2 & 10.40 & 0.39\\
155123-2143.1~?v & 122 & 12.48 & 0.82 & 155131-2451.2~ & 20.73 & 10.17 & 0.10 & 155134-4335.4~ & 137 & 12.55 & 0.45\\
155134-6942.2~? & 53.2 & 10.74 & 0.20 & 155135-3855.3~? & 59.9 & 11.81 & 0.69 & 155141-3809.5~?v & 132 & 8.96 & 0.41\\
155146-8010.3~?v & 134 & 11.73 & 1.60 & 155150-2609.8~? & 43.6 & 11.85 & 0.31 & 155156-3011.8~? & 219 & 10.78 & 0.28\\
155157-6446.1~? & 67.5 & 11.51 & 0.31 & 155158-5823.1~? & 146 & 9.36 & 0.39 & 155158-5952.5~v & 193 & 12.70 & 1.19\\
155208-3419.8~? & 22.64 & 10.10 & 0.09 & 155212-3051.8~? & 44.7 & 11.14 & 0.40 & 155213-3754.1~? & 42.8 & 11.38 & 0.22\\
155216-5523.7~ & 1147 & 11.59 & 1.09 & 155217+0008.1~ & 42.4 & 12.23 & 0.30 & 155218-4101.2~ & 22.47 & 10.39 & 0.09\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
155220-2726.5~? & 60.8 & 12.80 & 0.39 & 155223-3959.9~? & 110 & 12.71 & 1.12 & 155224-2455.6~? & 45.8 & 10.62 & 0.31\\
155226-6546.9~? & 63.1 & 13.11 & 0.76 & 155230-6407.8~? & 52.7 & 11.63 & 0.40 & 155238-1622.2~? & 49.7 & 11.35 & 0.23\\
155238-5654.0~v & 89.7 & 11.98 & 0.44 & 155239-4310.3~? & 77.0 & 13.10 & 1.69 & 155239-5009.2~ & 50.3 & 11.91 & 0.33\\
155240-6749.4~? & 50.9 & 12.68 & 0.58 & 155245-1346.0~? & 61.7 & 11.34 & 0.24 & 155245-2605.8~?v & 81.3 & 9.05 & 0.67\\
155245-6830.2~ & 68.0 & 12.58 & 0.52 & 155247-6441.8~?v & 219 & 10.49 & 1.68 & 155252-6547.8~ & 110 & 12.38 & 0.46\\
155253-3123.3~? & 68.3 & 13.20 & 0.80 & 155256-1316.0~? & 74.7 & 11.50 & 0.53 & 155256-5601.7~? & 33.32 & 10.64 & 0.14\\
155257-3433.1~ & 17.86 & 9.76 & 0.07 & 155300-3151.8~? & 0.116630 & 12.80 & 0.39 & 155303-3331.1~? & 67.4 & 12.62 & 0.40\\
155305-7225.4~v & 157 & 12.63 & 0.52 & 155307-6349.6~v & 373 & 11.38 & 0.95 & 155308-3634.3~ & 285 & 12.51 & 0.62\\
155308-5335.6~?v & 91.4 & 13.00 & 0.72 & 155310-4510.8~ & 464 & 11.22 & 0.51 & 155316-0235.5~? & 42.2 & 11.08 & 0.24\\
155317-4317.1~ & 26.31 & 12.15 & 0.95 & 155326-6033.6~? & 110 & 11.92 & 0.79 & 155328-3054.5~? & 90.6 & 12.03 & 0.48\\
155330-4818.5~ & 30.73 & 10.14 & 0.08 & 155336-6527.5~ & 59.3 & 12.56 & 0.48 & 155343-1340.6~? & 32.65 & 10.71 & 0.13\\
155348-2948.0~? & 30.20 & 10.91 & 0.20 & 155350-3450.4~ & 145 & 11.62 & 0.59 & 155350-7709.4~? & 53.7 & 11.66 & 0.57\\
155351-2449.4~ & 54.7 & 12.95 & 0.31 & 155355-5814.6~ & 253 & 11.89 & 1.20 & 155356-4012.7~ & 34.88 & 13.47 & 0.58\\
155359-6408.1~ & 24.57 & 8.71 & 0.10 & 155402-7514.4~ & 51.2 & 12.27 & 0.38 & 155409-4014.6~ & 218 & 12.66 & 0.72\\
155409-4559.1~? & 46.8 & 10.87 & 0.23 & 155419-4160.0~? & 32.21 & 9.75 & 0.16 & 155424-6252.1~? & 60.6 & 11.78 & 0.18\\
155426-6910.9~?v & 101 & 12.24 & 1.08 & 155431-3107.1~? & 40.3 & 10.85 & 0.28 & 155436-1129.8~ & 96.6 & 10.27 & 0.28\\
155437-1111.5~?v & 193 & 12.29 & 1.11 & 155438-7021.4~ & 25.26 & 10.09 & 0.13 & 155440-3645.5~? & 85.3 & 12.85 & 0.37\\
155443-4523.6~ & 198 & 12.89 & 1.22 & 155445-6326.5~? & 320 & 9.62 & 0.75 & 155447-1516.1~v & 128 & 13.46 & 1.03\\
155449-2049.1~? & 58.0 & 8.34 & 0.34 & 155453-2847.9~? & 41.8 & 11.76 & 0.50 & 155454-6251.7~?v & 63.0 & 13.07 & 0.46\\
155456-0356.3~ & 26.35 & 10.09 & 0.15 & 155457-0757.9~? & 90.6 & 9.97 & 0.42 & 155457-5340.1~? & 124 & 11.26 & 0.65\\
155458-6942.6~? & 21.74 & 11.92 & 0.19 & 155500-2812.8~ & 55.2 & 12.29 & 0.39 & 155500-5434.5~ & 48.9 & 12.69 & 0.25\\
155502-2744.6~? & 58.7 & 12.61 & 0.66 & 155502-7402.5~?v & 180 & 12.80 & 1.23 & 155503-1940.9~ & 434 & 11.69 & 0.82\\
155503-2016.8~? & 27.03 & 11.17 & 0.22 & 155503-4409.1~? & 184 & 12.36 & 0.91 & 155508-0359.0~? & 77.7 & 11.09 & 0.44\\
155509-5954.0~?v & 75.0 & 12.37 & 0.82 & 155514-0507.8~? & 37.5 & 10.88 & 0.25 & 155517-2534.4~ & 55.0 & 10.27 & 0.34\\
155517-2924.6~ & 435 & 12.11 & 1.32 & 155520-4551.0~ & 61.6 & 13.23 & 1.48 & 155520-5450.0~ & 500 & 11.45 & 0.33\\
155521-4030.5~ & 372 & 11.45 & 0.89 & 155522-5937.7~? & 56.3 & 11.99 & 0.32 & 155523-5929.5~? & 52.6 & 11.69 & 0.28\\
155525-4841.9~ & 51.2 & 12.07 & 0.22 & 155526-8532.8~? & 143 & 12.11 & 0.95 & 155527-3200.3~? & 23.07 & 10.69 & 0.15\\
155533-1855.4~ & 54.6 & 11.79 & 0.21 & 155533-2458.0~? & 40.8 & 11.62 & 0.27 & 155534-3709.7~v & 2.2718 & 12.39 & 0.21\\
155536-4136.3~? & 52.1 & 10.88 & 0.24 & 155537-2908.9~ & 75.1 & 10.29 & 0.43 & 155538-4958.5~ & 282 & 10.55 & 0.70\\
155545-7155.9~ & 301 & 12.49 & 0.39 & 155550-2442.4~ & 267 & 11.41 & 1.11 & 155554-3257.9~? & 104 & 12.70 & 0.78\\
155605-1959.9~ & 37.7 & 10.77 & 0.11 & 155606-3328.0~? & 157 & 12.71 & 1.63 & 155607-5905.3~?v & 224 & 9.21 & 0.54\\
155617-6245.9~? & 54.7 & 12.55 & 0.50 & 155621-2016.3~ & 68.6 & 13.03 & 0.87 & 155622-6124.7~v & 239 & 12.52 & 1.55\\
155624-3311.5~? & 171 & 11.40 & 0.26 & 155627-0846.6~? & 236 & 12.23 & 0.87 & 155627-3309.5~? & 38.3 & 11.04 & 0.13\\
155629-1835.4~ & 123 & 10.25 & 0.15 & 155631-1240.4~? & 23.51 & 11.41 & 0.17 & 155634-3318.4~?v & 173 & 11.19 & 0.85\\
155647-3041.9~v & 108 & 12.33 & 2.80 & 155654-1600.4~? & 25.07 & 9.88 & 0.10 & 155657-2730.5~? & 30.93 & 11.67 & 0.18\\
155700-3059.7~? & 100 & 12.76 & 0.54 & 155700-5707.5~ & 300 & 12.10 & 0.56 & 155710-4253.3~ & 66.5 & 12.93 & 0.61\\
155711-3543.2~ & 35.5 & 11.16 & 0.12 & 155711-6017.8~? & 62.6 & 12.18 & 0.63 & 155718-0644.4~? & 30.10 & 10.73 & 0.09\\
155719-3425.9~? & 78.4 & 13.35 & 0.94 & 155724-3423.5~? & 29.10 & 9.93 & 0.22 & 155730-2345.2~?v & 151 & 12.22 & 1.17\\
155731-1404.8~?v & 64.5 & 11.83 & 0.82 & 155731-1514.7~ & 21.26 & 10.10 & 0.09 & 155731-5604.0~ & 56.3 & 12.47 & 0.25\\
155731-7523.5~ & 194 & 11.84 & 0.48 & 155734-0858.8~? & 72.6 & 11.62 & 0.63 & 155736-6316.1~? & 55.5 & 10.89 & 0.31\\
155742-1227.6~ & 56.2 & 10.03 & 0.08 & 155742-3907.1~? & 117 & 11.23 & 0.53 & 155745-4049.5~ & 7.971 & 12.21 & 0.23\\
155747-8131.5~?v & 25.97 & 8.71 & 0.18 & 155748-2918.2~? & 127 & 12.17 & 1.48 & 155752-3227.2~? & 65.5 & 10.72 & 0.21\\
155754-4317.1~ & 77.1 & 12.99 & 0.83 & 155759-3236.9~? & 51.5 & 12.43 & 0.33 & 155800-4357.8~?v & 78.4 & 8.61 & 0.69\\
155802-3826.8~? & 71.9 & 12.85 & 0.61 & 155810-1526.8~v & 171 & 11.27 & 0.70 & 155810-6522.1~ & 13.15 & 13.18 & 0.40\\
155811-0902.3~? & 49.7 & 11.75 & 0.38 & 155811-5732.9~?v & 89.8 & 9.52 & 0.28 & 155815-1312.2~?v & 73.3 & 12.79 & 0.53\\
155815-6533.7~? & 51.2 & 10.95 & 0.26 & 155816-3301.4~? & 62.7 & 11.96 & 0.42 & 155820-0603.6~ & 194 & 12.19 & 0.57\\
155821-2253.4~? & 178 & 11.31 & 0.24 & 155823-3020.1~? & 75.1 & 12.37 & 0.80 & 155823-3329.5~ & 466 & 12.57 & 0.68\\
155824-1826.4~ & 186 & 12.45 & 0.92 & 155825-5435.0~? & 45.1 & 12.45 & 0.33 & 155825-6555.4~ & 396 & 12.69 & 1.01\\
155827-3030.7~? & 71.9 & 13.18 & 0.83 & 155830-4805.2~? & 25.82 & 11.51 & 0.19 & 155832-6536.7~? & 89.4 & 11.89 & 0.63\\
155833-2424.9~ & 38.7 & 12.19 & 0.20 & 155838-1340.5~?v & 93.7 & 12.00 & 0.81 & 155839-0727.0~? & 49.8 & 12.32 & 0.30\\
155840-1119.9~?v & 53.4 & 13.85 & 0.28 & 155841-4955.9~ & 439 & 11.21 & 0.18 & 155843-6626.5~? & 59.2 & 10.06 & 0.25\\
155846-6551.1~ & 15.71 & 12.48 & 0.37 & 155855-2742.9~? & 50.3 & 12.60 & 0.89 & 155856-5616.4~ & 927 & 13.05 & 1.01\\
155858-6125.7~ & 736 & 12.06 & 0.71 & 155859-3808.3~? & 29.50 & 10.88 & 0.13 & 155859-6232.2~? & 46.6 & 8.73 & 0.15\\
155900-6224.5~? & 63.6 & 13.22 & 0.47 & 155906-3920.2~? & 46.1 & 10.92 & 0.19 & 155907-5753.8~ & 5.308 & 9.20 & 0.17\\
155909-3523.3~ & 95.6 & 12.62 & 0.57 & 155911-6005.0~v & 259 & 11.14 & 0.90 & 155912-2546.9~? & 46.3 & 10.01 & 0.16\\
155917-5826.2~? & 65.9 & 10.77 & 0.47 & 155919-3319.4~? & 80.0 & 11.05 & 0.66 & 155925-0714.5~? & 41.8 & 9.52 & 0.24\\
155925-4519.8~ & 136 & 11.95 & 0.36 & 155937-0118.2~ & 186 & 10.81 & 0.33 & 155937-3255.6~ & 9.407 & 11.69 & 0.13\\
155939-3700.1~? & 55.0 & 11.29 & 0.36 & 155940-3315.6~? & 48.9 & 10.70 & 0.14 & 155944-4033.9~? & 57.2 & 12.12 & 0.35\\
155948-5021.5~ & 56.5 & 12.13 & 0.42 & 155951-0218.3~? & 106 & 11.64 & 0.45 & 155958-6434.0~? & 52.8 & 9.31 & 0.15\\
160000-2226.8~ & 1182 & 10.65 & 0.71 & 160000-3344.7~? & 21.23 & 11.07 & 0.17 & 160002-3259.5~ & 32.94 & 11.30 & 0.16\\
160003-3836.9~? & 81.7 & 10.55 & 0.11 & 160005-3953.8~? & 71.9 & 11.07 & 0.62 & 160007-3342.3~? & 54.9 & 10.39 & 0.39\\
160007-3448.9~? & 87.0 & 13.20 & 0.60 & 160012-3625.5~? & 221 & 11.90 & 0.55 & 160016-1421.7~v & 217 & 11.91 & 0.64\\
160021-2129.5~? & 22.35 & 9.48 & 0.14 & 160021-3047.6~ & 136 & 11.93 & 0.50 & 160023-1642.5~? & 39.5 & 10.94 & 0.21\\
160031-2512.1~? & 60.8 & 13.06 & 0.57 & 160031-3410.9~ & 56.7 & 13.04 & 0.37 & 160033-2726.3~? & 53.1 & 10.33 & 0.22\\
160038-6636.9~? & 193 & 11.49 & 0.35 & 160039-6047.1~? & 65.4 & 10.46 & 0.32 & 160040-3604.0~? & 46.5 & 11.61 & 0.21\\
160042-2955.3~?v & 93.8 & 9.73 & 0.98 & 160042-4700.9~ & 166 & 9.27 & 0.57 & 160049-6722.6~ & 221 & 11.68 & 0.39\\
160051-3300.4~? & 26.01 & 10.49 & 0.08 & 160051-6245.1~? & 92.2 & 10.82 & 0.72 & 160053-3459.8~? & 59.4 & 12.87 & 0.47\\
160054-7428.9~?v & 168 & 8.88 & 0.59 & 160055-1628.5~?v & 219 & 11.87 & 0.79 & 160055-6638.9~ & 219 & 12.37 & 1.24\\
160058-1848.1~?v & 71.1 & 12.42 & 0.80 & 160058-4902.8~? & 92.2 & 13.00 & 0.52 & 160102-6634.5~? & 50.5 & 10.90 & 0.39\\
160107-3441.8~ & 321 & 12.77 & 0.90 & 160112-0608.9~? & 71.1 & 11.60 & 0.28 & 160115-6254.0~? & 49.1 & 11.28 & 0.25\\
160120-5941.0~? & 72.5 & 12.22 & 0.58 & 160122-6100.4~ & 29.27 & 10.94 & 0.18 & 160123-6021.3~ & 57.7 & 11.77 & 0.34\\
160124-6506.0~ & 130 & 12.31 & 0.45 & 160126-5213.5~? & 43.3 & 10.30 & 0.11 & 160128-1306.9~ & 27.67 & 9.60 & 0.14\\
160128-4110.1~? & 74.1 & 13.30 & 1.42 & 160128-7124.1~? & 43.0 & 9.10 & 0.15 & 160134-2511.1~? & 96.6 & 9.76 & 0.89\\
160136-5408.6~v & 463 & 7.77 & 0.59 & 160137-4412.5~ & 518 & 11.77 & 0.88 & 160138-7610.4~? & 48.6 & 10.46 & 0.18\\
160140-0541.7~?v & 113 & 9.02 & 0.29 & 160141-2404.8~ & 53.9 & 12.38 & 0.17 & 160148-2818.3~ & 24.65 & 9.17 & 0.15\\
160154-3101.6~ & 183 & 11.77 & 0.36 & 160154-6541.8~? & 63.7 & 12.52 & 0.50 & 160155-2513.8~? & 73.6 & 10.03 & 0.14\\
160155-4112.3~? & 27.60 & 10.52 & 0.20 & 160156-0446.4~? & 83.8 & 11.53 & 0.32 & 160156-6638.0~ & 398 & 12.74 & 1.14\\
160200-1117.5~?v & 30.25 & 9.29 & 0.18 & 160200-2858.9~ & 574 & 8.45 & 1.90 & 160200-6814.2~ & 424 & 11.76 & 0.72\\
160201-6845.3~? & 35.5 & 10.37 & 0.15 & 160203-1802.7~? & 78.5 & 10.99 & 0.43 & 160205-5039.0~? & 25.32 & 9.86 & 0.15\\
160207-7231.1~ & 65.5 & 12.43 & 0.31 & 160208-4347.0~? & 130 & 10.45 & 0.64 & 160210-0133.9~? & 92.2 & 10.92 & 0.24\\
160216-6552.3~? & 236 & 12.15 & 0.54 & 160221-3728.1~? & 61.8 & 9.45 & 0.47 & 160224-6100.3~?:v & 146 & 12.16 & 0.78\\
160227-3611.5~? & 37.5 & 11.46 & 0.22 & 160230-2310.5~ & 218 & 12.94 & 0.99 & 160230-3838.2~ & 93.7 & 13.05 & 0.93\\
160235-2905.0~? & 75.6 & 12.70 & 0.67 & 160237-3707.7~ & 56.9 & 12.60 & 0.43 & 160241-2526.4~ & 18.12 & 10.28 & 0.09\\
160242-3931.2~? & 102 & 12.31 & 0.90 & 160242-6143.4~? & 475 & 10.65 & 0.19 & 160246-0337.8~? & 139 & 10.33 & 0.53\\
160250-3523.4~? & 97.9 & 12.27 & 0.39 & 160251-3801.9~? & 261 & 9.87 & 0.29 & 160253-2418.3~ & 194 & 11.59 & 0.15\\
160254-1851.4~ & 148 & 12.23 & 0.81 & 160254-3248.3~? & 370 & 11.49 & 1.11 & 160257-3529.7~? & 75.1 & 11.23 & 0.39\\
160303-5810.5~? & 42.5 & 12.86 & 0.37 & 160306-4018.3~v & 932 & 11.54 & 1.69 & 160309-0330.5~? & 71.1 & 11.64 & 0.29\\
160309-7516.0~? & 66.2 & 12.14 & 0.36 & 160313-4306.9~? & 40.9 & 12.35 & 0.26 & 160317-6328.1~ & 123 & 13.01 & 0.45\\
160322-3316.0~? & 116 & 12.24 & 0.59 & 160325-3741.7~ & 246 & 12.55 & 0.74 & 160325-3839.1~? & 21.91 & 11.11 & 0.17\\
160336-3516.7~ & 55.3 & 12.71 & 0.37 & 160341-7346.9~?v & 107 & 12.32 & 0.67 & 160344-1306.9~v & 192 & 12.91 & 0.99\\
160344-2457.3~ & 476 & 12.42 & 0.67 & 160344-3757.0~? & 61.2 & 11.95 & 0.38 & 160346-7749.8~? & 45.4 & 9.61 & 0.23\\
160348-3005.8~ & 46.4 & 12.29 & 0.33 & 160353-7727.0~ & 165 & 11.46 & 0.82 & 160356-5258.8~? & 53.4 & 11.68 & 0.15\\
160401-0634.9~ & 64.5 & 12.56 & 0.49 & 160409-3649.6~? & 59.7 & 10.34 & 0.35 & 160410-5604.8~v & 32.35 & 12.14 & 1.23\\
160414-1155.1~ & 224 & 12.30 & 0.86 & 160415-2518.3~ & 60.9 & 13.17 & 0.39 & 160417-2521.8~? & 97.9 & 12.31 & 0.38\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
160417-3410.4~ & 337 & 13.09 & 0.81 & 160417-4016.0~? & 56.9 & 10.58 & 0.27 & 160423-7009.1~? & 174 & 11.11 & 1.07\\
160424-5827.8~? & 102 & 11.86 & 0.42 & 160428-0016.9~? & 109 & 9.92 & 0.69 & 160429-5507.2~? & 93.7 & 12.98 & 0.72\\
160429-6100.1~ & 301 & 12.35 & 0.42 & 160435-3534.7~? & 45.1 & 10.06 & 0.16 & 160442-1759.2~?v & 51.2 & 11.83 & 0.43\\
160456-1049.5~ & 54.1 & 12.56 & 0.38 & 160504-2424.4~? & 72.5 & 12.42 & 0.62 & 160505-2816.7~? & 106 & 11.96 & 0.55\\
160507-5845.6~?v & 179 & 9.83 & 0.31 & 160509-1212.9~? & 53.0 & 11.09 & 0.41 & 160510-3324.5~? & 27.46 & 9.30 & 0.18\\
160517-2124.7~? & 151 & 13.06 & 0.91 & 160518-2043.7~? & 156 & 13.05 & 1.34 & 160519-1858.0~? & 22.89 & 10.10 & 0.07\\
160522-3014.7~? & 47.5 & 11.21 & 0.31 & 160523-3454.9~? & 30.62 & 10.18 & 0.13 & 160524-3153.5~? & 92.5 & 12.58 & 0.78\\
160527-1855.3~? & 342 & 13.55 & 0.53 & 160529-4234.8~ & 221 & 12.49 & 0.48 & 160533-3253.7~? & 28.42 & 10.19 & 0.24\\
160540-3422.5~? & 78.4 & 12.24 & 0.70 & 160540-6136.3~v & 104 & 12.24 & 0.62 & 160544-1839.2~ & 56.5 & 12.19 & 0.31\\
160550-3514.4~ & 58.6 & 13.09 & 0.68 & 160553-3016.5~ & 25.47 & 10.84 & 0.20 & 160553-3730.2~? & 63.1 & 13.05 & 0.70\\
160558-3555.6~? & 26.35 & 10.97 & 0.26 & 160600-2956.7~? & 53.7 & 11.89 & 0.23 & 160604-5801.2~ & 98.8 & 11.57 & 0.42\\
160605-6314.6~? & 101 & 12.85 & 0.49 & 160609-1428.1~? & 68.0 & 12.11 & 0.39 & 160609-2749.5~? & 143 & 8.83 & 0.20\\
160609-5937.8~v & 253 & 12.35 & 1.02 & 160615-4055.5~ & 158 & 12.24 & 0.54 & 160620-1251.3~? & 51.2 & 11.40 & 0.35\\
160623-3248.8~ & 435 & 12.23 & 1.02 & 160624-3753.9~ & 932 & 12.26 & 1.03 & 160625-5709.2~ & 21.58 & 9.09 & 0.07\\
160642-3550.1~ & 20.27 & 10.15 & 0.12 & 160644-5202.5~v & 17.25 & 10.08 & 0.10 & 160647-3627.8~ & 65.5 & 13.20 & 0.71\\
160648-5934.0~?v & 59.1 & 11.19 & 0.47 & 160649-3312.6~?v & 168 & 11.86 & 1.01 & 160650-2814.7~ & 187 & 13.19 & 0.78\\
160652-2458.3~? & 57.7 & 11.56 & 0.50 & 160653-2048.2~ & 527 & 11.27 & 0.98 & 160657-4037.4~ & 77.9 & 11.22 & 0.50\\
160700-4033.0~ & 531 & 12.44 & 0.69 & 160700-7519.0~ & 128 & 13.01 & 0.52 & 160706-2610.9~? & 210 & 12.96 & 1.14\\
160707-5138.2~? & 173 & 12.14 & 0.49 & 160714-2009.5~? & 49.2 & 12.62 & 0.38 & 160715-1702.0~ & 92.3 & 12.72 & 0.48\\
160715-6007.5~?v & 45.5 & 8.65 & 0.08 & 160716-6945.8~? & 63.3 & 11.59 & 0.37 & 160717-6401.1~? & 33.82 & 9.91 & 0.16\\
160730-2841.9~ & 516 & 12.21 & 0.43 & 160732-5747.5~ & 516 & 12.30 & 0.67 & 160733-2941.3~? & 211 & 11.95 & 1.14\\
160733-6241.0~ & 62.6 & 11.86 & 0.51 & 160734-2246.5~? & 135 & 11.41 & 0.40 & 160736-4437.1~ & 165 & 12.76 & 1.70\\
160740-7552.7~ & 475 & 12.34 & 0.81 & 160742-3941.5~? & 64.6 & 12.83 & 0.67 & 160745-1027.6~? & 37.3 & 9.62 & 0.16\\
160746-5513.0~ & 263 & 11.98 & 0.26 & 160752-2440.4~ & 527 & 11.71 & 0.78 & 160759-2923.4~? & 66.7 & 12.07 & 0.45\\
160759-3310.8~? & 128 & 12.84 & 0.69 & 160801-4450.5~ & 48.2 & 12.98 & 0.32 & 160801-6459.5~? & 85.1 & 11.38 & 0.55\\
160802-0617.6~ & 476 & 11.27 & 0.61 & 160804-5627.2~?v & 122 & 11.36 & 0.74 & 160807-6356.2~? & 51.1 & 10.82 & 0.20\\
160809-4928.2~? & 40.4 & 11.37 & 0.20 & 160812-2347.6~ & 219 & 8.51 & 0.69 & 160813-2840.7~? & 42.1 & 11.30 & 0.18\\
160815-4222.8~? & 68.5 & 12.51 & 0.91 & 160817-1531.0~? & 64.9 & 12.26 & 0.28 & 160822-7353.8~? & 64.9 & 11.18 & 0.18\\
160823-4546.2~? & 45.1 & 10.64 & 0.24 & 160828-2905.1~? & 43.2 & 11.65 & 0.40 & 160828-3658.9~? & 87.1 & 11.43 & 0.69\\
160832-6412.8~? & 38.7 & 8.85 & 0.21 & 160832-7352.4~?v & 68.0 & 11.12 & 0.30 & 160834-5644.7~? & 45.3 & 11.30 & 0.18\\
160835-0132.2~v & 139 & 9.56 & 0.72 & 160836-2048.4~?v & 45.9 & 11.67 & 0.26 & 160836-2416.5~? & 47.1 & 11.91 & 0.24\\
160837-7406.4~? & 42.2 & 11.25 & 0.34 & 160839-3426.5~ & 27.70 & 11.01 & 0.14 & 160843-5457.4~v & 1147 & 11.68 & 0.86\\
160847-5842.4~v & 368 & 12.07 & 0.65 & 160849-8207.8~? & 117 & 11.42 & 0.49 & 160850-3250.8~? & 52.4 & 9.48 & 0.34\\
160856-3316.8~ & 29.80 & 10.87 & 0.16 & 160858-0924.4~?v & 50.3 & 11.40 & 0.36 & 160900-5644.4~? & 49.4 & 12.39 & 0.40\\
160900-6202.2~? & 91.0 & 12.47 & 0.40 & 160905-4542.9~ & 17.92 & 10.75 & 0.12 & 160914-3024.0~ & 291 & 11.44 & 0.39\\
160915-4529.8~ & 169 & 12.47 & 1.92 & 160915-6521.7~ & 1147 & 12.27 & 1.05 & 160915-7002.7~? & 139 & 13.02 & 1.25\\
160916-3110.5~? & 479 & 11.98 & 0.64 & 160920-1133.1~? & 25.59 & 9.61 & 0.12 & 160922-0846.9~v & 476 & 11.73 & 1.26\\
160922-3544.2~v & 86.7 & 8.99 & 0.11 & 160923-4745.9~? & 75.1 & 12.49 & 0.67 & 160925-4556.5~ & 291 & 10.50 & 0.23\\
160933-0703.3~ & 32.07 & 10.96 & 0.17 & 160933-5543.0~ & 39.5 & 11.02 & 0.21 & 160935-6053.9~?v & 110 & 11.42 & 1.22\\
160940-4715.7~? & 43.7 & 10.65 & 0.15 & 160945-6434.0~? & 69.4 & 12.14 & 0.50 & 160948-2333.7~? & 66.5 & 12.35 & 0.68\\
160948-3258.9~v & 479 & 12.66 & 1.02 & 160948-3541.6~ & 96.1 & 12.61 & 0.71 & 160951-6212.0~?v & 53.8 & 10.11 & 0.30\\
160952-6514.7~? & 51.7 & 12.21 & 0.62 & 160953-5200.8~? & 28.10 & 11.44 & 0.23 & 161001-3542.3~ & 24.33 & 11.20 & 0.13\\
161002-4914.2~v & 156 & 7.99 & 0.48 & 161005-4016.2~v & 1.2344 & 11.24 & 0.15 & 161011-5438.9~ & 82.6 & 12.05 & 0.35\\
161011-8230.8~? & 43.2 & 9.96 & 0.19 & 161013-4435.5~ & 587 & 11.68 & 0.95 & 161014-2242.9~?v & 201 & 12.50 & 1.33\\
161015-0556.4~v & 103 & 12.62 & 0.50 & 161021-0911.8~ & 44.7 & 13.26 & 0.38 & 161021-3109.6~ & 284 & 12.65 & 0.63\\
161021-5149.3~? & 106 & 11.67 & 0.39 & 161021-5556.8~? & 50.3 & 11.07 & 0.20 & 161024-2834.2~ & 23.78 & 11.92 & 0.14\\
161025-2629.0~ & 464 & 10.74 & 0.51 & 161027-6541.1~? & 127 & 10.95 & 0.45 & 161030-2751.7~? & 38.2 & 11.89 & 0.35\\
161031-7523.6~? & 45.4 & 10.56 & 0.28 & 161042-3647.1~v & 401 & 9.35 & 1.95 & 161043-3145.4~ & 433 & 11.93 & 0.36\\
161045-5932.3~ & 27.91 & 13.04 & 0.33 & 161047-5738.3~v & 521 & 11.24 & 1.00 & 161100-4751.1~? & 207 & 13.12 & 0.84\\
161107-7133.9~? & 73.1 & 13.43 & 0.57 & 161108-6432.1~ & 31.80 & 12.59 & 0.25 & 161109-2001.5~? & 57.7 & 11.15 & 0.31\\
161113-4349.3~? & 57.3 & 11.01 & 0.26 & 161114-2921.6~? & 71.5 & 12.72 & 1.39 & 161118-3113.8~? & 64.2 & 12.89 & 0.38\\
161120-4233.0~ & 392 & 12.62 & 0.63 & 161122-3319.9~? & 139 & 13.38 & 1.18 & 161123-1020.1~? & 40.4 & 11.37 & 0.22\\
161123-3457.6~ & 53.9 & 13.37 & 0.47 & 161126-6701.2~? & 56.4 & 11.74 & 0.41 & 161130-2428.3~? & 129 & 10.38 & 0.22\\
161131-3051.7~ & 50.3 & 12.05 & 0.22 & 161132-2929.3~? & 74.5 & 10.63 & 0.52 & 161133+0031.2~ & 145 & 11.26 & 1.12\\
161134-1640.2~? & 47.7 & 11.95 & 0.45 & 161134-1737.1~ & 59.1 & 13.39 & 0.82 & 161135-2427.4~? & 37.5 & 11.48 & 0.18\\
161137-6609.0~? & 38.6 & 11.64 & 0.38 & 161138-3449.7~ & 234 & 13.21 & 1.54 & 161139-6332.9~? & 61.9 & 12.74 & 0.29\\
161142-1358.1~? & 51.6 & 9.29 & 0.29 & 161145-5117.9~v & 526 & 9.20 & 0.91 & 161146-2532.0~v & 217 & 12.52 & 2.22\\
161146-3027.3~? & 76.3 & 12.46 & 0.65 & 161147-3154.7~? & 135 & 12.48 & 0.91 & 161149-3255.2~? & 164 & 10.35 & 0.26\\
161149-3635.8~? & 81.4 & 12.40 & 0.66 & 161151-6512.7~? & 65.5 & 11.94 & 0.36 & 161156-3105.1~?v & 108 & 12.84 & 1.20\\
161158-2051.0~? & 63.8 & 10.05 & 0.64 & 161200-6854.7~? & 70.5 & 10.45 & 0.15 & 161205-1533.5~ & 283 & 12.36 & 0.33\\
161208-4126.5~? & 81.4 & 10.70 & 0.31 & 161208-4336.3~? & 42.1 & 10.18 & 0.24 & 161216-0738.0~ & 202 & 11.22 & 0.31\\
161221-2744.7~? & 211 & 10.53 & 1.64 & 161221-6320.4~? & 37.4 & 9.74 & 0.17 & 161227-3017.1~ & 105 & 13.26 & 1.39\\
161227-3204.2~? & 69.4 & 10.65 & 0.13 & 161228-5914.3~? & 32.58 & 11.82 & 0.22 & 161229-2056.1~?v & 55.1 & 12.16 & 0.52\\
161231-6313.3~? & 209 & 12.07 & 0.90 & 161233-0046.5~ & 40.3 & 11.62 & 0.40 & 161233-0708.9~? & 45.3 & 12.37 & 0.39\\
161234-2621.1~? & 37.9 & 10.65 & 0.12 & 161238-7047.9~? & 115 & 12.76 & 0.67 & 161239-2932.0~? & 52.3 & 11.65 & 0.39\\
161239-6515.4~? & 41.8 & 11.17 & 0.27 & 161244-2923.0~ & 234 & 12.53 & 0.73 & 161247-3531.9~? & 27.91 & 11.12 & 0.24\\
161249-3113.0~ & 27.16 & 9.50 & 0.13 & 161259-4648.7~? & 42.9 & 9.92 & 0.35 & 161302-3834.3~ & 256 & 12.15 & 0.55\\
161305-6906.6~ & 594 & 11.59 & 0.79 & 161306-2037.9~? & 64.1 & 13.09 & 0.62 & 161308-3452.0~? & 55.4 & 11.63 & 0.37\\
161308-4059.4~ & 114 & 12.59 & 0.96 & 161310-7212.9~ & 530 & 11.50 & 0.75 & 161311-5810.2~? & 98.7 & 12.78 & 0.51\\
161312-0841.8~?v & 101 & 11.70 & 0.48 & 161312-5845.1~ & 41.2 & 11.17 & 0.19 & 161312-6027.7~? & 88.6 & 11.89 & 0.44\\
161314-1020.3~v & 82.6 & 9.15 & 0.43 & 161316-5353.0~? & 39.9 & 10.95 & 0.24 & 161317-5943.6~ & 29.44 & 11.72 & 0.18\\
161318-2759.9~?v & 180 & 13.35 & 1.20 & 161318-7326.5~?v & 302 & 11.82 & 1.07 & 161319-3222.9~? & 44.2 & 11.61 & 0.21\\
161321-5017.3~? & 101 & 12.45 & 0.31 & 161322-6901.5~? & 92.2 & 11.64 & 0.43 & 161329-1016.6~? & 59.4 & 11.28 & 0.39\\
161329-2311.1~ & 3.1107 & 11.68 & 0.18 & 161329-3220.5~?v & 143 & 9.67 & 0.71 & 161329-3509.2~? & 79.1 & 12.68 & 0.77\\
161330-6559.7~? & 202 & 13.05 & 1.66 & 161331-5209.8~ & 47.0 & 13.14 & 0.62 & 161332-2655.8~ & 284 & 12.98 & 1.50\\
161333-4640.5~ & 1.1451 & 11.34 & 0.20 & 161333-5657.5~? & 61.9 & 9.94 & 0.47 & 161339-0119.5~? & 68.6 & 11.23 & 0.47\\
161341-3323.5~? & 26.68 & 11.29 & 0.24 & 161342-0451.6~ & 64.1 & 12.91 & 0.36 & 161342-3026.3~ & 178 & 12.75 & 0.54\\
161345-5830.7~?v & 101 & 12.95 & 1.13 & 161346-6452.6~? & 34.67 & 10.63 & 0.15 & 161355-2450.7~ & 220 & 11.10 & 0.16\\
161356-1619.4~ & 106 & 11.83 & 0.82 & 161356-4128.6~? & 59.9 & 10.79 & 0.34 & 161358-0543.4~? & 32.28 & 10.53 & 0.20\\
161358-5501.7~?v & 234 & 10.50 & 0.21 & 161359-4102.9~ & 84.9 & 12.85 & 1.91 & 161402-2301.0~ & 2.9796 & 11.38 & 0.23\\
161404-6448.4~? & 56.3 & 11.26 & 0.53 & 161405-4937.0~? & 254 & 10.29 & 0.64 & 161413-5219.3~ & 54.0 & 11.59 & 0.22\\
161414-0951.8~? & 40.4 & 11.22 & 0.24 & 161414-3145.8~? & 134 & 12.10 & 1.83 & 161416-2745.3~? & 168 & 10.89 & 0.14\\
161417-2509.4~? & 51.6 & 11.85 & 0.41 & 161419-3247.8~? & 593 & 12.54 & 0.57 & 161421-2153.5~? & 44.7 & 12.34 & 0.29\\
161429-4047.5~ & 9.753 & 12.17 & 0.52 & 161430-6230.8~? & 58.5 & 10.83 & 0.40 & 161435-5754.5~ & 66.6 & 12.37 & 0.31\\
161436-3310.6~ & 223 & 11.90 & 0.36 & 161436-3406.9~ & 284 & 12.75 & 0.64 & 161436-6012.8~ & 211 & 11.84 & 0.55\\
161446-7601.8~ & 1.1107 & 10.19 & 0.10 & 161447-1539.5~?v & 82.3 & 9.73 & 1.16 & 161450-2054.7~? & 33.19 & 11.22 & 0.15\\
161457-6653.7~? & 44.3 & 10.43 & 0.20 & 161501-1345.9~?v & 42.6 & 12.11 & 0.43 & 161502-2145.4~v & 103 & 12.25 & 0.53\\
161502-6219.7~?v & 201 & 10.45 & 0.97 & 161505-2415.1~? & 20.45 & 11.42 & 0.12 & 161518-4829.9~? & 31.23 & 11.75 & 0.23\\
161518-5203.4~ & 481 & 11.50 & 0.37 & 161518-6300.3~?v & 56.4 & 11.98 & 0.46 & 161520-2919.6~ & 62.0 & 13.10 & 0.64\\
161520-3255.1~ & 1.2094 & 12.06 & 0.21 & 161520-6913.5~? & 60.5 & 11.04 & 0.22 & 161522-2418.9~? & 193 & 12.22 & 1.00\\
161539-3007.6~? & 82.6 & 12.60 & 0.45 & 161542-6909.4~? & 254 & 10.66 & 0.12 & 161544-0405.5~? & 69.1 & 12.58 & 0.87\\
161544-1123.6~ & 294 & 11.56 & 0.35 & 161548-0223.5~v & 362 & 11.41 & 0.71 & 161548-7344.5~ & 23.56 & 10.74 & 0.10\\
161550-5413.5~? & 30.40 & 11.64 & 0.19 & 161551-7422.4~? & 52.0 & 10.57 & 0.19 & 161552-1803.9~ & 197 & 12.03 & 0.53\\
161555-6910.6~? & 478 & 12.32 & 0.77 & 161559-1355.6~? & 97.0 & 12.68 & 0.29 & 161605-7757.6~? & 136 & 12.74 & 0.96\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
161610-2821.6~? & 39.3 & 11.88 & 0.34 & 161610-5136.1~? & 127 & 8.53 & 0.20 & 161611-1459.1~? & 60.5 & 11.82 & 0.59\\
161618-2339.8~ & 2.6506 & 10.57 & 0.10 & 161619-1247.2~v & 198 & 12.95 & 0.92 & 161620-0428.8~ & 475 & 12.50 & 0.58\\
161621-0807.9~ & 1054 & 12.23 & 0.88 & 161622-5637.9~?v & 108 & 11.57 & 1.60 & 161626-5659.9~ & 159 & 12.95 & 1.18\\
161626-5907.1~?v & 102 & 11.75 & 0.73 & 161634-2309.6~? & 44.4 & 12.76 & 0.51 & 161640-2850.7~ & 243 & 12.35 & 0.48\\
161641-5014.6~ & 401 & 12.31 & 0.74 & 161642-5236.2~?v & 153 & 8.90 & 0.78 & 161646-2054.7~? & 335 & 11.75 & 0.73\\
161647-2311.7~ & 179 & 12.12 & 0.46 & 161647-2410.2~ & 216 & 12.84 & 0.25 & 161653-1540.3~? & 22.64 & 9.80 & 0.14\\
161655-6956.6~ & 209 & 12.82 & 1.95 & 161656-6411.0~ & 228 & 10.65 & 0.38 & 161656-6801.7~ & 478 & 12.07 & 0.64\\
161704-5923.6~ & 52.2 & 11.19 & 0.38 & 161706-4344.9~ & 95.4 & 11.19 & 0.37 & 161708-2336.1~? & 589 & 13.01 & 0.53\\
161709-3333.8~? & 149 & 10.71 & 0.68 & 161721-5925.8~?v & 27.50 & 11.61 & 0.43 & 161722-2455.5~ & 209 & 12.06 & 0.56\\
161728-1733.3~? & 34.29 & 10.81 & 0.13 & 161730-6205.0~ & 197 & 11.82 & 1.54 & 161733-7317.1~? & 46.2 & 11.64 & 0.29\\
161735-5415.0~? & 53.8 & 10.94 & 0.20 & 161738-5836.8~ & 267 & 12.48 & 0.59 & 161748-7529.8~v & 394 & 12.84 & 1.13\\
161749-2323.9~? & 57.1 & 11.40 & 0.48 & 161752-1924.1~? & 42.8 & 12.15 & 0.26 & 161752-2317.6~ & 149 & 12.98 & 0.46\\
161753-8355.2~ & 275 & 11.16 & 0.35 & 161754-6918.8~ & 391 & 12.33 & 0.67 & 161758-1633.6~? & 20.48 & 9.94 & 0.11\\
161805-5957.7~?v & 85.1 & 11.14 & 0.24 & 161808-0132.5~? & 43.7 & 10.63 & 0.24 & 161808-5321.2~? & 98.9 & 11.19 & 0.44\\
161812-8202.6~ & 167 & 10.72 & 0.72 & 161815-3206.3~ & 296 & 12.86 & 0.92 & 161816-5628.0~? & 44.7 & 11.48 & 0.24\\
161820-7333.2~? & 58.3 & 10.38 & 0.40 & 161824-4439.5~ & 925 & 10.43 & 0.81 & 161827-6844.7~? & 36.5 & 10.15 & 0.14\\
161829-6339.1~ & 60.7 & 12.90 & 0.51 & 161831-5839.8~? & 42.5 & 10.89 & 0.13 & 161839-3112.5~ & 121 & 11.92 & 0.42\\
161840-0848.8~?v & 462 & 12.24 & 0.89 & 161847-3921.8~ & 479 & 11.80 & 0.77 & 161848-0835.2~ & 364 & 12.69 & 0.73\\
161849-5802.7~? & 31.93 & 9.88 & 0.16 & 161849-6225.8~?v & 75.6 & 10.18 & 0.63 & 161853-2746.9~? & 51.1 & 10.41 & 0.09\\
161855-5945.9~?v & 63.3 & 11.59 & 0.45 & 161857-6154.7~? & 53.3 & 11.74 & 0.21 & 161900-5111.9~? & 51.7 & 9.84 & 0.23\\
161900-5328.6~? & 62.0 & 10.44 & 0.27 & 161901-1518.5~ & 45.1 & 12.78 & 0.23 & 161902-6457.8~?v & 160 & 11.88 & 1.19\\
161905-0450.9~? & 37.2 & 11.28 & 0.21 & 161906-1658.5~ & 21.96 & 9.83 & 0.07 & 161907-5642.4~v & 475 & 12.54 & 0.82\\
161911-5848.3~?v & 69.0 & 10.91 & 0.33 & 161914-1225.5~ & 125 & 10.92 & 0.41 & 161914-2759.3~? & 38.3 & 10.59 & 0.13\\
161914-3222.2~? & 150 & 12.96 & 1.41 & 161916-3135.1~ & 435 & 12.68 & 0.46 & 161923-5357.2~ & 34.47 & 10.34 & 0.10\\
161925-7104.0~ & 302 & 11.78 & 0.50 & 161926-6630.9~? & 30.60 & 12.29 & 0.29 & 161929-7320.0~? & 25.96 & 12.30 & 0.30\\
161929-8629.7~ & 10.88 & 12.17 & 0.15 & 161932-5916.4~? & 46.5 & 11.50 & 0.61 & 161935-6418.3~? & 39.1 & 10.46 & 0.64\\
161938-3100.9~? & 44.3 & 13.35 & 0.50 & 161942-5621.0~ & 274 & 12.45 & 1.74 & 161949-2217.2~ & 211 & 11.29 & 0.48\\
161949-4553.4~ & 215 & 10.03 & 0.92 & 161954-7606.3~? & 93.3 & 10.64 & 0.36 & 161956-5345.9~? & 57.3 & 9.67 & 0.19\\
161957-3044.4~? & 48.9 & 11.88 & 0.34 & 161958-6227.7~?v & 209 & 12.88 & 1.71 & 161959-6100.8~? & 398 & 10.93 & 0.30\\
162001-4329.9~ & 23.18 & 10.97 & 0.15 & 162002-5924.8~v & 475 & 11.23 & 2.13 & 162005-0900.6~? & 28.78 & 9.36 & 0.12\\
162006-3937.8~ & 43.7 & 13.03 & 0.44 & 162010-5155.4~ & 49.6 & 10.96 & 0.16 & 162011-4230.6~? & 43.0 & 10.97 & 0.30\\
162014-5954.5~?v & 52.0 & 10.42 & 0.28 & 162015-4741.1~ & 211 & 11.99 & 1.42 & 162018-5417.5~ & 114 & 11.94 & 0.67\\
162019-5756.9~? & 31.50 & 10.15 & 0.10 & 162020-3036.4~? & 46.5 & 12.33 & 0.32 & 162023-1406.3~? & 27.02 & 10.82 & 0.17\\
162027-6102.3~ & 199 & 11.76 & 0.40 & 162029-4822.7~ & 320 & 11.93 & 0.60 & 162032-0557.1~ & 40.4 & 10.86 & 0.19\\
162038-5433.6~? & 83.6 & 11.30 & 0.32 & 162042-6951.5~ & 21.97 & 11.33 & 0.19 & 162043-5825.6~ & 28.22 & 12.12 & 0.26\\
162044-4512.2~ & 33.49 & 11.69 & 0.18 & 162050-5447.2~ & 178 & 12.50 & 0.78 & 162058-2131.3~v & 109 & 12.94 & 0.68\\
162058-4342.2~? & 44.8 & 11.71 & 0.26 & 162058-5631.5~ & 70.3 & 12.58 & 0.48 & 162058-6711.6~v & 107 & 12.43 & 1.15\\
162101-7248.7~? & 110 & 11.69 & 0.61 & 162103-5155.0~? & 26.14 & 9.92 & 0.12 & 162105-3217.2~? & 99.5 & 12.08 & 0.49\\
162110-6428.8~? & 37.9 & 9.55 & 0.10 & 162112-4030.3~ & 3.958 & 10.37 & 0.16 & 162113-6554.0~ & 780 & 12.07 & 0.99\\
162114-6250.2~? & 48.9 & 12.36 & 0.39 & 162117-6226.3~v & 201 & 12.68 & 1.17 & 162120-1434.3~? & 64.2 & 10.79 & 0.29\\
162123-7211.4~? & 28.48 & 11.25 & 0.23 & 162125-6846.0~? & 49.5 & 11.54 & 0.22 & 162126-7806.7~? & 34.65 & 10.39 & 0.19\\
162128-2207.3~?v & 58.8 & 12.43 & 0.48 & 162131-6319.7~v & 110 & 12.52 & 1.05 & 162132-1512.7~?v & 137 & 12.65 & 0.94\\
162132-6031.3~? & 147 & 11.86 & 1.37 & 162134-1739.8~? & 47.3 & 10.77 & 0.17 & 162135-4943.5~ & 472 & 9.86 & 0.30\\
162136-0853.3~ & 287 & 13.39 & 0.72 & 162141-4631.8~ & 280 & 12.53 & 1.56 & 162146-2558.0~ & 294 & 12.94 & 1.20\\
162148-4316.4~ & 31.48 & 12.05 & 0.17 & 162151-1005.0~? & 43.3 & 12.05 & 0.20 & 162152-5948.2~? & 138 & 10.46 & 0.47\\
162156-6357.7~? & 104 & 12.12 & 0.30 & 162205-7107.9~? & 84.3 & 12.78 & 1.00 & 162208-1126.8~? & 30.23 & 9.50 & 0.11\\
162209-4455.3~? & 33.19 & 10.80 & 0.12 & 162210-7232.1~ & 194 & 12.83 & 1.27 & 162211-6002.3~v & 194 & 12.86 & 1.09\\
162211-6115.9~?v & 125 & 11.47 & 0.52 & 162215-7204.1~? & 67.7 & 12.98 & 0.64 & 162216-4450.0~? & 30.68 & 11.31 & 0.18\\
162216-5528.6~?v & 254 & 11.54 & 1.65 & 162228-7211.7~? & 69.6 & 11.72 & 0.50 & 162230-4602.1~? & 74.7 & 12.56 & 0.57\\
162232-5349.2~ & 573 & 11.49 & 1.11 & 162235-5138.6~ & 47.6 & 12.65 & 0.31 & 162236-3643.2~ & 54.0 & 12.58 & 0.41\\
162236-7008.2~? & 49.7 & 11.64 & 0.35 & 162237-0819.5~ & 34.11 & 11.01 & 0.12 & 162242-5526.4~? & 126 & 11.29 & 0.76\\
162242-6124.7~?v & 210 & 11.91 & 0.94 & 162243-6618.6~? & 23.87 & 9.60 & 0.14 & 162244-3624.0~?v & 121 & 13.08 & 1.52\\
162249-1256.2~?v & 98.5 & 12.11 & 1.30 & 162250-1228.2~? & 54.0 & 10.90 & 0.42 & 162251-4154.0~ & 93.6 & 12.63 & 0.55\\
162259-4517.8~ & 54.0 & 12.52 & 0.27 & 162310-6728.0~? & 36.5 & 10.34 & 0.10 & 162312-7614.9~? & 45.4 & 10.11 & 0.21\\
162313-6145.5~?v & 180 & 12.58 & 0.92 & 162318-5631.5~? & 69.1 & 11.70 & 0.18 & 162320-6610.0~ & 389 & 12.94 & 1.06\\
162321-2602.6~? & 149 & 12.51 & 1.58 & 162321-2637.2~? & 76.2 & 9.97 & 0.31 & 162324-2634.5~v & 517 & 10.49 & 0.18\\
162326-7423.4~?v & 96.1 & 12.50 & 0.75 & 162330-5746.3~? & 23.34 & 10.94 & 0.12 & 162331-6233.9~? & 67.5 & 11.68 & 0.30\\
162331-6414.9~? & 56.4 & 12.08 & 0.22 & 162331-6707.2~? & 25.96 & 11.28 & 0.24 & 162336-4631.8~? & 44.2 & 9.76 & 0.22\\
162336-8015.1~?v & 68.9 & 9.90 & 0.68 & 162345-1651.4~ & 70.3 & 12.21 & 0.35 & 162345-2140.0~? & 110 & 11.61 & 0.39\\
162347-6357.7~v & 86.3 & 11.80 & 0.32 & 162352-2118.3~? & 61.0 & 11.85 & 0.42 & 162352-2222.1~? & 139 & 9.40 & 0.64\\
162355-0754.4~ & 39.1 & 9.03 & 0.13 & 162357-5554.8~?v & 295 & 11.97 & 0.58 & 162358-0714.2~ & 19.63 & 11.21 & 0.11\\
162359-4706.1~? & 58.2 & 9.69 & 0.19 & 162401-7032.7~ & 297 & 12.50 & 0.74 & 162404-6539.7~ & 43.0 & 12.64 & 0.33\\
162405-2815.2~ & 121 & 11.38 & 0.69 & 162407-1301.4~ & 266 & 12.15 & 0.38 & 162409-2822.4~? & 54.2 & 10.56 & 1.33\\
162411-5241.0~? & 27.75 & 10.73 & 0.09 & 162411-5521.1~? & 65.6 & 12.03 & 0.29 & 162412-5327.9~? & 108 & 11.73 & 0.34\\
162418-4158.2~? & 140 & 13.20 & 1.59 & 162419-5920.6~v & 45.4 & 10.11 & 0.19 & 162424-6135.5~ & 65.4 & 13.09 & 0.65\\
162431-5456.8~? & 145 & 11.99 & 0.37 & 162432-6201.8~? & 141 & 12.06 & 0.48 & 162433-6254.8~? & 102 & 10.52 & 0.35\\
162442-6329.8~? & 27.95 & 10.20 & 0.17 & 162447-0619.9~? & 49.6 & 10.44 & 0.21 & 162447-6640.5~? & 35.4 & 11.01 & 0.16\\
162450-5633.4~? & 40.2 & 11.75 & 0.20 & 162452-0228.3~? & 23.68 & 8.07 & 0.21 & 162455-3013.9~ & 344 & 11.19 & 0.43\\
162456-1219.6~ & 298 & 12.07 & 0.38 & 162500-4339.0~? & 85.5 & 13.01 & 0.91 & 162500-7931.7~ & 20.86 & 10.52 & 0.13\\
162504-2014.6~? & 41.7 & 11.66 & 0.49 & 162504-4413.9~? & 62.4 & 11.23 & 0.54 & 162509-2944.0~ & 24.88 & 11.96 & 0.30\\
162509-5837.3~v & 219 & 12.44 & 1.16 & 162512-3236.7~? & 128 & 12.41 & 1.30 & 162513-6403.5~ & 22.10 & 9.84 & 0.08\\
162513-6738.2~? & 305 & 11.75 & 0.74 & 162513-7337.3~?v & 59.5 & 9.30 & 0.42 & 162514-6111.9~? & 55.6 & 12.71 & 0.34\\
162514-7915.0~?v & 85.0 & 12.34 & 0.39 & 162522-3356.7~? & 172 & 11.36 & 0.34 & 162522-5348.8~? & 590 & 12.54 & 0.80\\
162526-5155.6~v & 527 & 9.45 & 1.08 & 162528-1038.5~ & 442 & 12.91 & 0.97 & 162530-2951.6~ & 230 & 12.74 & 0.43\\
162531-6049.9~? & 54.8 & 10.60 & 0.20 & 162532-6325.8~v & 123 & 12.71 & 0.86 & 162535-3216.3~? & 54.8 & 12.79 & 0.83\\
162536-7129.2~? & 198 & 10.07 & 0.43 & 162537-5441.3~? & 98.9 & 9.80 & 0.37 & 162545-1808.0~ & 146 & 12.59 & 0.69\\
162545-5833.9~? & 23.69 & 9.37 & 0.13 & 162546-3717.1~ & 228 & 12.84 & 0.97 & 162551-1315.6~?v & 221 & 11.93 & 0.87\\
162553-3044.8~ & 209 & 11.97 & 0.56 & 162558-6616.5~? & 50.1 & 11.82 & 0.31 & 162602-4443.5~? & 55.3 & 8.99 & 0.25\\
162606-6349.8~? & 29.52 & 10.21 & 0.13 & 162609-3006.5~ & 265 & 12.08 & 1.04 & 162610-1823.2~ & 133 & 12.36 & 1.09\\
162611-6901.4~? & 40.5 & 11.05 & 0.32 & 162614-3441.6~ & 221 & 12.48 & 0.52 & 162616-1337.0~? & 41.6 & 10.23 & 0.21\\
162616-5228.8~ & 209 & 12.18 & 0.64 & 162619-6840.4~? & 69.4 & 11.34 & 0.29 & 162620-3417.2~?v & 67.6 & 11.31 & 0.40\\
162621-3712.5~? & 53.9 & 12.86 & 1.26 & 162621-6236.0~ & 27.30 & 11.34 & 0.14 & 162623-4428.1~? & 112 & 11.94 & 1.35\\
162623-6322.7~? & 54.6 & 11.69 & 0.25 & 162624-5854.5~v & 141 & 12.86 & 1.31 & 162625-0449.8~v & 99.4 & 13.47 & 0.88\\
162626-5757.6~ & 58.8 & 12.53 & 0.28 & 162629-0529.3~v & 140 & 11.02 & 0.85 & 162630-5035.8~ & 23.12 & 12.08 & 0.26\\
162633-6904.6~ & 24.17 & 10.58 & 0.10 & 162635-0558.1~?v & 334 & 12.66 & 0.92 & 162637-7031.7~? & 530 & 12.40 & 0.38\\
162639-5455.7~? & 164 & 12.26 & 0.46 & 162639-5844.6~v & 238 & 12.92 & 0.67 & 162640-6133.0~? & 35.7 & 12.49 & 0.43\\
162641-7605.7~ & 221 & 11.00 & 1.07 & 162643-4618.8~? & 55.8 & 10.93 & 0.29 & 162648-0237.0~v & 235 & 11.18 & 1.03\\
162649-7046.3~ & 235 & 12.57 & 0.49 & 162653-6155.2~? & 79.5 & 12.65 & 0.45 & 162654-5648.9~? & 105 & 12.52 & 0.74\\
162655-6643.7~? & 24.83 & 9.74 & 0.12 & 162656-1202.9~? & 37.5 & 11.56 & 0.26 & 162703-3744.1~? & 56.0 & 11.21 & 0.33\\
162703-7612.4~v & 209 & 12.44 & 1.11 & 162706-5121.4~ & 463 & 11.54 & 0.69 & 162707-7547.9~? & 56.2 & 9.82 & 0.31\\
162708-5153.1~? & 84.6 & 11.49 & 0.41 & 162709-1008.5~ & 198 & 11.47 & 0.54 & 162712-6344.7~? & 25.75 & 10.73 & 0.17\\
162712-6419.3~? & 32.49 & 12.77 & 0.49 & 162715-0502.9~? & 58.8 & 9.74 & 0.12 & 162717-5840.0~? & 69.4 & 12.40 & 0.39\\
162720-6853.6~? & 61.7 & 12.37 & 0.51 & 162725-8602.6~? & 69.3 & 11.31 & 0.50 & 162726-5509.6~? & 51.0 & 9.67 & 0.12\\
162728-0317.2~?v & 123 & 11.43 & 1.56 & 162730-2215.2~? & 671 & 11.51 & 0.28 & 162733-7253.0~v & 168 & 11.48 & 1.78\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
162742-6203.1~v & 69.1 & 12.48 & 0.49 & 162743-6223.1~v & 57.5 & 13.20 & 0.55 & 162744-6016.4~? & 48.7 & 11.70 & 0.26\\
162744-7747.0~? & 48.9 & 10.53 & 0.13 & 162745-5654.0~ & 1147 & 12.42 & 0.80 & 162745-6414.3~ & 52.6 & 12.28 & 0.26\\
162748-1309.5~ & 200 & 13.30 & 0.71 & 162748-7137.9~ & 141 & 9.40 & 0.38 & 162749-5332.1~ & 50.8 & 9.76 & 0.11\\
162752-3507.2~? & 88.5 & 8.63 & 0.46 & 162753-5923.6~? & 42.5 & 12.48 & 0.30 & 162755-7456.6~? & 35.9 & 10.69 & 0.11\\
162800-1351.5~? & 58.2 & 11.36 & 0.25 & 162802-6629.8~? & 53.6 & 11.18 & 0.31 & 162805-4339.7~?v & 170 & 9.47 & 0.32\\
162808-5332.0~? & 46.9 & 11.86 & 0.36 & 162813-4431.6~? & 23.83 & 10.94 & 0.16 & 162817-2909.9~? & 56.1 & 12.35 & 0.38\\
162818-2146.0~?v & 207 & 12.69 & 1.22 & 162819-5722.6~?v & 54.9 & 11.77 & 0.48 & 162821-5919.6~?v & 30.76 & 10.78 & 0.17\\
162822-2635.7~ & 61.8 & 12.62 & 0.47 & 162822-3448.7~ & 162 & 12.75 & 1.34 & 162824-4926.2~ & 34.06 & 12.41 & 0.30\\
162826-1757.6~ & 150 & 12.51 & 0.41 & 162827-5401.7~? & 49.2 & 11.03 & 0.24 & 162827-6342.7~ & 82.4 & 13.05 & 0.42\\
162829-4711.8~? & 165 & 11.65 & 0.35 & 162832-5915.1~? & 88.5 & 12.52 & 0.45 & 162833-0104.5~v & 129 & 12.67 & 0.76\\
162835-5550.1~?v & 59.0 & 11.36 & 0.44 & 162836-6757.1~? & 180 & 11.81 & 1.94 & 162838-5618.6~? & 65.4 & 9.41 & 0.27\\
162843-6152.3~ & 43.8 & 12.21 & 0.20 & 162844-5203.9~ & 120 & 10.64 & 0.49 & 162846-0453.9~? & 62.3 & 10.61 & 0.61\\
162851-6817.6~? & 187 & 12.28 & 1.16 & 162855-6459.5~? & 43.4 & 10.76 & 0.20 & 162856-1409.7~? & 91.0 & 12.72 & 1.39\\
162905-2600.6~ & 104 & 11.33 & 0.14 & 162905-5731.9~? & 83.7 & 8.58 & 0.23 & 162906-0531.8~? & 17.24 & 10.02 & 0.11\\
162908-6720.5~ & 29.99 & 11.46 & 0.15 & 162911-5646.1~ & 299 & 10.58 & 0.66 & 162912-3748.7~? & 65.3 & 10.36 & 0.18\\
162915-6113.6~? & 59.6 & 10.36 & 0.16 & 162926-3001.5~?v & 125 & 12.61 & 1.90 & 162927-5620.2~? & 45.8 & 12.35 & 0.22\\
162928-7225.0~? & 61.1 & 11.60 & 0.25 & 162930-4413.9~ & 25.21 & 11.00 & 0.16 & 162935-7609.6~ & 398 & 10.29 & 0.72\\
162937-6717.3~? & 27.72 & 10.51 & 0.14 & 162938-1625.3~ & 473 & 12.79 & 0.62 & 162940-6915.8~ & 37.2 & 12.44 & 0.32\\
162945-4251.3~? & 67.2 & 11.36 & 0.22 & 162945-6605.6~ & 369 & 12.25 & 0.43 & 162949-2152.2~v & 1.2460 & 11.23 & 0.14\\
162956-1645.9~? & 70.1 & 12.38 & 0.36 & 162956-3009.5~? & 528 & 12.35 & 0.53 & 162958-5541.4~? & 56.8 & 11.47 & 0.26\\
163000-7628.5~?v & 166 & 11.59 & 1.28 & 163002-2954.2~ & 266 & 11.73 & 0.37 & 163003-4821.3~? & 54.2 & 9.97 & 0.12\\
163005-1748.7~? & 103 & 12.57 & 0.74 & 163007-5535.2~?v & 88.9 & 11.33 & 1.05 & 163013-5328.9~? & 463 & 11.12 & 1.57\\
163015-3012.5~? & 43.1 & 10.96 & 0.32 & 163016-1222.5~ & 13.50 & 10.37 & 0.06 & 163019-0241.5~?v & 99.1 & 11.16 & 0.53\\
163019-6314.7~? & 22.30 & 9.72 & 0.11 & 163021-4443.8~ & 288 & 12.06 & 0.94 & 163023-6521.5~ & 74.6 & 10.46 & 0.38\\
163025-6031.9~v & 161 & 11.86 & 1.08 & 163027-5432.7~v & 35.6 & 12.16 & 0.98 & 163028-3352.3~ & 391 & 12.81 & 0.89\\
163028-7213.5~? & 74.4 & 10.58 & 0.49 & 163031-0352.1~ & 24.31 & 10.86 & 0.14 & 163035-5647.8~? & 33.09 & 10.68 & 0.15\\
163040-3132.3~ & 288 & 12.91 & 1.44 & 163041-0640.6~?v & 251 & 11.95 & 1.54 & 163041-3455.0~ & 191 & 12.06 & 0.52\\
163045-3037.3~ & 159 & 11.61 & 0.25 & 163046-6142.2~v & 928 & 12.15 & 0.61 & 163046-6502.7~? & 80.9 & 12.04 & 0.51\\
163049-6525.4~? & 27.81 & 10.24 & 0.13 & 163051-6412.7~? & 61.1 & 11.55 & 0.27 & 163054-3056.4~? & 179 & 13.31 & 0.96\\
163057-5009.8~ & 292 & 13.00 & 1.70 & 163100-6421.0~ & 475 & 12.51 & 0.59 & 163101-0810.3~ & 143 & 8.85 & 0.27\\
163104-2404.5~v & 1.1060 & 12.18 & 0.22 & 163107-6517.4~? & 104 & 10.64 & 0.31 & 163108-5803.5~ & 475 & 13.03 & 0.65\\
163110-1008.1~ & 45.2 & 11.92 & 0.47 & 163112-3029.2~? & 78.2 & 11.51 & 0.28 & 163117-6635.9~ & 300 & 11.73 & 1.11\\
163120-1357.6~ & 293 & 13.07 & 0.53 & 163121-6328.9~? & 70.4 & 12.68 & 0.44 & 163125-3451.6~? & 52.8 & 11.92 & 0.30\\
163130-3137.1~ & 185 & 12.20 & 0.50 & 163131-2610.4~ & 193 & 12.98 & 1.94 & 163134-6000.9~ & 160 & 11.51 & 0.51\\
163136-4516.9~ & 925 & 10.76 & 0.78 & 163140-5843.6~?v & 81.0 & 11.21 & 0.33 & 163140-6139.1~?v & 150 & 11.59 & 0.89\\
163141-2754.6~?v & 136 & 12.28 & 2.20 & 163142-4816.8~? & 240 & 11.60 & 0.83 & 163142-7021.9~ & 28.89 & 11.42 & 0.27\\
163149-2954.7~?v & 28.82 & 10.50 & 0.15 & 163149-7000.3~? & 65.9 & 12.12 & 0.36 & 163151-0607.5~ & 339 & 11.70 & 0.31\\
163151-3401.4~ & 22.12 & 11.61 & 0.17 & 163153-3435.1~ & 65.6 & 13.13 & 0.50 & 163158-6107.9~v & 129 & 12.88 & 0.65\\
163211-0138.2~? & 74.6 & 10.62 & 0.63 & 163242-5315.6~v & 77.5 & 10.69 & 0.63 & 163243-4340.2~? & 114 & 11.78 & 0.59\\
163244-2717.8~?v & 142 & 12.58 & 0.83 & 163250-1634.4~? & 65.0 & 12.79 & 0.54 & 163251-2003.8~ & 1179 & 11.65 & 0.79\\
163259-3116.7~? & 91.6 & 11.95 & 0.56 & 163300-5605.6~v & 276 & 12.75 & 1.00 & 163302-6735.3~?v & 127 & 10.90 & 1.91\\
163304-1442.6~ & 26.63 & 11.17 & 0.15 & 163313-3000.4~ & 193 & 12.68 & 0.75 & 163314-6151.3~? & 121 & 12.20 & 0.63\\
163315-1753.6~? & 178 & 12.34 & 0.52 & 163316-6300.6~v & 267 & 12.58 & 1.01 & 163318-6007.1~ & 452 & 10.61 & 1.03\\
163321-7337.6~? & 437 & 12.39 & 0.52 & 163329-4442.1~? & 37.6 & 12.03 & 0.28 & 163331-6505.1~? & 56.3 & 12.66 & 0.36\\
163335-6722.8~? & 102 & 12.88 & 0.81 & 163335-7159.4~? & 45.7 & 9.60 & 0.14 & 163344-4347.2~? & 45.3 & 12.14 & 0.61\\
163345-5600.2~v & 244 & 11.95 & 0.97 & 163346-4851.0~? & 251 & 11.04 & 0.30 & 163346-7327.4~? & 57.0 & 10.53 & 0.36\\
163347-6139.0~?v & 433 & 11.15 & 0.42 & 163349-2727.0~? & 146 & 10.23 & 0.35 & 163349-7205.6~? & 33.69 & 12.47 & 0.30\\
163351-3244.9~? & 476 & 11.78 & 1.22 & 163353-3837.8~ & 298 & 10.72 & 1.85 & 163401-7036.6~ & 301 & 12.07 & 0.95\\
163403-5704.7~? & 524 & 11.00 & 0.19 & 163406-3433.8~ & 541 & 11.47 & 0.31 & 163408-6400.4~? & 19.14 & 12.53 & 0.36\\
163409-5351.8~ & 184 & 12.38 & 1.12 & 163410-4610.9~? & 86.9 & 12.39 & 0.51 & 163412-3359.6~? & 30.83 & 11.07 & 0.20\\
163425-0602.7~ & 145 & 11.90 & 0.64 & 163425-5218.8~? & 48.7 & 11.59 & 0.33 & 163428-5704.8~? & 27.74 & 11.64 & 0.25\\
163432-7134.9~? & 44.3 & 10.97 & 0.17 & 163439-7704.7~ & 35.4 & 10.99 & 0.14 & 163444-4933.2~?v & 137 & 9.38 & 0.37\\
163447-3826.6~? & 160 & 12.24 & 1.09 & 163450-7526.7~ & 368 & 10.91 & 0.73 & 163458-2825.6~ & 117 & 12.35 & 0.50\\
163505-2038.0~ & 145 & 12.84 & 1.23 & 163509-1246.1~ & 366 & 12.14 & 0.78 & 163509-3114.8~ & 312 & 12.23 & 0.72\\
163511-7516.4~? & 26.93 & 10.59 & 0.11 & 163512-2908.0~? & 115 & 13.15 & 0.97 & 163514-6458.3~? & 28.04 & 9.98 & 0.11\\
163515-1743.7~ & 22.30 & 11.81 & 0.22 & 163518-2031.4~? & 53.1 & 12.08 & 0.37 & 163519-2257.1~ & 26.78 & 12.03 & 0.18\\
163528-6747.1~ & 24.70 & 12.55 & 0.24 & 163529-2456.8~v & 126 & 10.23 & 0.76 & 163529-4806.0~? & 50.1 & 10.24 & 0.08\\
163529-6014.0~? & 71.6 & 11.51 & 0.46 & 163529-6814.7~ & 143 & 11.37 & 1.85 & 163530-5048.7~? & 64.7 & 10.60 & 0.35\\
163530-5403.9~? & 56.0 & 11.25 & 0.26 & 163539-2028.3~? & 95.5 & 12.54 & 0.91 & 163547-2944.3~ & 216 & 11.88 & 0.31\\
163548-3307.1~ & 40.2 & 12.46 & 0.26 & 163555-4002.3~? & 43.3 & 10.32 & 0.22 & 163556-5949.4~v & 140 & 12.51 & 0.81\\
163556-6409.7~? & 43.7 & 11.36 & 0.25 & 163601-5311.7~? & 48.1 & 10.43 & 0.24 & 163602-4752.3~ & 236 & 11.92 & 0.30\\
163603-5625.9~? & 36.0 & 11.67 & 0.24 & 163604-2936.9~ & 298 & 13.25 & 0.53 & 163607-5403.4~ & 131 & 12.73 & 1.91\\
163608-3410.5~ & 171 & 12.69 & 1.14 & 163609-3354.9~ & 227 & 13.05 & 3.12 & 163624-0622.0~v & 97.8 & 12.27 & 0.39\\
163635-4621.8~ & 125 & 10.84 & 0.27 & 163635-7307.0~v & 119 & 12.94 & 1.01 & 163636-3114.0~?v & 188 & 9.37 & 0.80\\
163636-6100.5~? & 44.1 & 10.84 & 0.17 & 163637-5437.7~? & 109 & 12.08 & 0.93 & 163638-7009.1~ & 285 & 12.14 & 0.73\\
163640-3432.7~? & 207 & 10.29 & 0.34 & 163650-4011.8~ & 53.5 & 12.07 & 0.36 & 163651-1617.8~ & 31.82 & 12.57 & 0.21\\
163651-5138.3~? & 12.85 & 11.94 & 0.25 & 163654-6940.2~? & 34.49 & 11.37 & 0.17 & 163657-3057.0~?v & 79.3 & 11.01 & 0.54\\
163658-5934.2~v & 149 & 11.76 & 0.66 & 163702-5228.7~? & 31.74 & 10.84 & 0.27 & 163703-2724.4~? & 33.52 & 11.48 & 0.34\\
163703-3040.9~? & 69.2 & 13.15 & 0.92 & 163704-7256.0~? & 256 & 11.56 & 0.38 & 163705-5133.4~ & 32.93 & 11.84 & 0.24\\
163707-6417.2~ & 170 & 10.49 & 0.72 & 163711-5211.5~? & 96.1 & 11.88 & 1.29 & 163714-4207.5~? & 70.0 & 9.83 & 0.34\\
163719-0150.8~? & 55.3 & 10.33 & 0.30 & 163722-2512.1~? & 110 & 12.80 & 0.87 & 163723-2604.3~? & 51.2 & 10.41 & 0.24\\
163734-3619.4~?v & 216 & 11.23 & 0.59 & 163736-7740.9~? & 44.1 & 12.13 & 0.32 & 163737-3800.1~? & 281 & 12.31 & 1.63\\
163744-7854.3~? & 41.8 & 12.34 & 0.24 & 163745-6723.3~? & 36.5 & 12.25 & 0.37 & 163745-7017.4~? & 54.1 & 12.05 & 0.32\\
163747-1010.6~? & 88.1 & 12.58 & 0.47 & 163748-0458.3~v & 39.9 & 12.80 & 0.44 & 163751-5441.0~? & 29.42 & 9.64 & 0.13\\
163801-7053.0~v & 85.4 & 9.44 & 0.31 & 163806-2518.3~? & 27.08 & 11.83 & 0.18 & 163806-4559.8~ & 462 & 11.37 & 0.40\\
163807-3528.0~ & 314 & 10.93 & 0.69 & 163807-5944.6~?v & 80.6 & 9.62 & 0.12 & 163809-3128.6~ & 13.70 & 12.85 & 1.39\\
163809-7727.4~? & 93.8 & 11.22 & 0.63 & 163826-3300.5~? & 54.1 & 12.02 & 0.36 & 163828-1834.9~? & 47.3 & 10.86 & 0.17\\
163831-7635.2~? & 54.9 & 11.45 & 0.27 & 163835-6834.7~? & 20.66 & 10.54 & 0.19 & 163839-3059.4~?v & 126 & 13.26 & 1.68\\
163839-5539.3~?v & 153 & 11.89 & 0.33 & 163839-7458.9~? & 28.61 & 11.78 & 0.14 & 163840-5649.6~v & 120 & 12.67 & 0.56\\
163842-0630.3~?v & 119 & 10.34 & 0.47 & 163843-2120.5~ & 70.0 & 13.53 & 1.90 & 163843-4324.7~ & 150 & 12.36 & 0.75\\
163846-3427.8~? & 82.3 & 12.41 & 1.55 & 163851-6315.2~?v & 191 & 13.03 & 0.48 & 163859-5952.9~? & 73.2 & 12.83 & 0.88\\
163903-7230.9~? & 49.6 & 11.30 & 0.22 & 163908-5821.4~? & 40.9 & 10.19 & 0.17 & 163909-5251.0~ & 408 & 9.15 & 0.84\\
163914-5607.6~? & 58.0 & 11.80 & 0.35 & 163914-6218.6~? & 462 & 13.23 & 0.93 & 163916-2151.9~ & 294 & 11.72 & 0.96\\
163919-5805.8~v & 278 & 12.82 & 1.01 & 163926-5154.8~? & 87.2 & 9.49 & 0.08 & 163928-2455.3~? & 43.4 & 10.77 & 0.14\\
163931-4459.4~ & 572 & 10.80 & 0.75 & 163933-1315.4~? & 68.6 & 12.21 & 0.38 & 163940-6501.1~? & 32.87 & 9.94 & 0.15\\
163941-1424.2~? & 53.5 & 13.07 & 0.54 & 163942-2052.6~v & 573 & 10.55 & 0.83 & 163950-5729.4~ & 239 & 12.51 & 0.93\\
163951-3127.2~ & 62.1 & 12.50 & 0.41 & 163955-5646.3~? & 70.0 & 11.40 & 0.27 & 163957-5248.1~ & 84.6 & 12.89 & 0.74\\
164006-6043.8~ & 339 & 11.45 & 0.76 & 164007-1336.9~? & 198 & 11.80 & 0.63 & 164007-2154.3~? & 64.5 & 13.45 & 1.30\\
164016-4818.5~v & 95.6 & 8.13 & 0.29 & 164017-5826.3~? & 107 & 9.53 & 0.15 & 164019-1632.1~ & 318 & 11.69 & 0.57\\
164020-5603.2~? & 524 & 12.04 & 0.55 & 164023-7225.7~ & 1.2496 & 10.30 & 0.12 & 164026-6108.1~? & 55.7 & 10.72 & 0.33\\
164026-6750.5~ & 62.8 & 12.75 & 0.41 & 164041-0724.3~? & 43.4 & 9.44 & 0.19 & 164043-1533.8~ & 24.32 & 9.57 & 0.11\\
164044-4037.1~? & 192 & 11.82 & 0.29 & 164045-4024.7~ & 266 & 11.36 & 0.54 & 164046-3145.7~? & 53.5 & 13.03 & 0.66\\
164047-5624.6~? & 239 & 11.51 & 0.63 & 164048-4502.0~ & 45.9 & 11.52 & 0.24 & 164049-2655.2~ & 313 & 13.17 & 0.97\\
164052-4639.0~ & 141 & 10.64 & 0.16 & 164056-0704.5~ & 32.44 & 9.86 & 0.09 & 164059-3326.7~? & 62.8 & 11.74 & 0.44\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
164106-3024.5~? & 69.4 & 10.63 & 0.42 & 164110-5151.8~ & 33.58 & 11.35 & 0.13 & 164111-5246.0~? & 29.42 & 9.78 & 0.14\\
164116-1957.9~? & 150 & 11.44 & 0.33 & 164120-5517.9~?v & 166 & 8.31 & 0.37 & 164120-5952.5~?v & 91.8 & 9.86 & 0.64\\
164124-5147.8~ & 311 & 12.45 & 1.43 & 164125-3339.2~? & 100 & 12.70 & 1.15 & 164135-7356.8~ & 43.0 & 12.58 & 0.26\\
164137-2821.3~ & 89.7 & 15.76 & 0.70 & 164141-6959.3~? & 303 & 13.10 & 0.82 & 164142-4434.5~ & 20.63 & 9.65 & 0.07\\
164144-2935.1~? & 41.5 & 11.35 & 0.19 & 164146-5722.9~?v & 109 & 10.95 & 0.79 & 164147-3944.2~ & 525 & 11.36 & 0.65\\
164147-6543.5~? & 62.8 & 11.64 & 0.28 & 164150-2706.3~?v & 133 & 8.40 & 0.71 & 164153-6324.2~?v & 29.67 & 8.81 & 0.15\\
164157-4411.3~ & 297 & 11.90 & 0.59 & 164158-3739.2~ & 636 & 12.03 & 0.46 & 164200-6440.6~? & 39.4 & 9.49 & 0.17\\
164202-7726.1~? & 184 & 10.39 & 0.20 & 164204-3628.1~? & 65.3 & 11.68 & 0.45 & 164205-4442.5~ & 70.2 & 12.29 & 0.57\\
164208-2923.3~? & 44.2 & 9.87 & 0.17 & 164209-1629.1~ & 22.81 & 10.88 & 0.15 & 164210-6623.3~? & 40.0 & 10.88 & 0.23\\
164219-3958.5~ & 431 & 12.38 & 0.61 & 164220-5523.1~? & 51.3 & 8.70 & 0.13 & 164225-5343.2~? & 39.9 & 11.15 & 0.32\\
164225-5733.4~? & 133 & 10.69 & 0.46 & 164242-2445.8~?v & 126 & 10.60 & 0.86 & 164247-7108.2~ & 25.92 & 11.59 & 0.13\\
164252-5627.3~ & 74.7 & 12.32 & 0.25 & 164256-0338.9~?v & 88.6 & 10.58 & 0.74 & 164257-2627.3~? & 27.23 & 10.69 & 0.16\\
164258-3842.7~ & 96.0 & 9.35 & 0.46 & 164301-3840.3~v & 3.2645 & 7.71 & 0.26 & 164312-7714.2~?v & 149 & 12.18 & 0.56\\
164315-6533.5~ & 177 & 12.91 & 1.13 & 164320-3556.6~? & 124 & 13.29 & 0.68 & 164320-5613.4~ & 265 & 12.73 & 0.73\\
164326-3745.2~? & 29.81 & 12.31 & 0.36 & 164330-6359.0~? & 63.7 & 9.81 & 0.14 & 164332-6430.0~ & 25.55 & 10.28 & 0.13\\
164333-5248.8~ & 21.38 & 12.26 & 0.40 & 164336-6908.3~? & 46.8 & 11.74 & 0.20 & 164339-3059.2~ & 46.3 & 12.74 & 0.26\\
164341-3158.3~? & 137 & 9.52 & 0.15 & 164342-5248.6~ & 71.3 & 11.48 & 0.34 & 164344-5548.6~v & 167 & 11.48 & 0.86\\
164345-3222.0~ & 23.03 & 12.23 & 0.25 & 164348-2943.7~ & 92.9 & 11.86 & 0.76 & 164349-5838.6~? & 45.5 & 12.28 & 0.40\\
164351-5508.9~? & 42.3 & 11.54 & 0.24 & 164357-2821.0~ & 300 & 13.43 & 0.48 & 164404-6122.6~? & 54.4 & 12.40 & 0.32\\
164406-5604.8~? & 26.64 & 10.09 & 0.11 & 164409-5221.0~? & 32.16 & 11.54 & 0.24 & 164411-0933.1~ & 264 & 12.52 & 0.81\\
164418-2206.8~ & 396 & 12.54 & 0.93 & 164421-1506.3~ & 46.3 & 12.37 & 0.26 & 164427-1052.4~? & 48.5 & 11.62 & 0.29\\
164429-4659.8~ & 46.2 & 11.61 & 0.19 & 164430-2801.1~?v & 81.1 & 12.75 & 0.85 & 164431-5523.6~? & 64.6 & 12.20 & 0.36\\
164431-6315.0~? & 43.3 & 11.32 & 0.17 & 164435-1244.5~? & 43.1 & 12.15 & 0.35 & 164435-6415.6~? & 123 & 10.93 & 0.63\\
164441-6801.6~?v & 104 & 11.82 & 0.50 & 164445-2305.0~? & 47.9 & 9.36 & 0.28 & 164447-6025.3~? & 61.0 & 11.26 & 0.21\\
164450-3005.4~? & 131 & 12.47 & 0.94 & 164451-5621.0~v & 275 & 12.86 & 1.76 & 164453-6959.4~?v & 136 & 10.29 & 0.84\\
164456-2905.6~? & 26.60 & 9.46 & 0.13 & 164457-0722.7~ & 68.0 & 12.19 & 0.44 & 164458-2223.9~ & 71.0 & 12.92 & 0.37\\
164459-4623.3~? & 297 & 11.26 & 0.61 & 164505-5844.4~? & 125 & 11.33 & 0.38 & 164506-4124.7~?v & 59.6 & 11.10 & 0.36\\
164506-5311.6~? & 97.1 & 10.18 & 0.39 & 164506-5437.5~ & 132 & 12.77 & 0.40 & 164511-5220.6~ & 1.0934 & 11.61 & 0.26\\
164512-2652.8~v & 153 & 12.22 & 1.06 & 164522-1720.1~? & 120 & 11.70 & 1.03 & 164523-7931.0~?v & 190 & 11.53 & 0.58\\
164524-0756.4~? & 133 & 12.09 & 0.78 & 164525-1712.0~? & 76.7 & 12.45 & 0.41 & 164536-8611.7~ & 157 & 12.49 & 0.67\\
164537-3052.8~? & 117 & 13.16 & 0.65 & 164544-6508.7~? & 33.29 & 10.17 & 0.16 & 164546-8202.4~? & 88.2 & 11.66 & 0.18\\
164548-0213.0~?v & 74.4 & 12.32 & 0.66 & 164552-5505.4~? & 73.5 & 11.95 & 0.27 & 164553-6740.4~ & 53.5 & 12.22 & 0.22\\
164554-5732.0~ & 176 & 13.08 & 0.45 & 164555-2304.5~ & 240 & 12.50 & 0.26 & 164555-2525.1~ & 239 & 12.34 & 0.94\\
164556-0649.3~ & 67.0 & 12.61 & 0.51 & 164556-3100.5~ & 193 & 12.18 & 1.13 & 164608-2627.8~ & 155 & 12.53 & 0.72\\
164609-6352.9~? & 54.1 & 10.71 & 0.31 & 164612-1550.6~ & 389 & 12.60 & 0.81 & 164613-6220.2~?v & 141 & 11.17 & 0.96\\
164615-2941.7~? & 87.8 & 10.74 & 0.65 & 164618-0804.2~? & 207 & 10.71 & 0.42 & 164618-5401.9~? & 28.39 & 10.67 & 0.13\\
164618-7210.2~? & 163 & 12.08 & 1.19 & 164623-4217.7~? & 37.1 & 9.17 & 0.26 & 164623-5639.0~ & 216 & 12.19 & 0.38\\
164623-7314.6~ & 221 & 12.74 & 0.47 & 164625-4144.8~? & 87.8 & 11.74 & 0.94 & 164631-1635.4~ & 238 & 9.99 & 0.37\\
164636-5856.3~v & 136 & 12.73 & 0.81 & 164636-6347.7~ & 256 & 12.78 & 0.84 & 164641-5731.1~v & 41.5 & 11.65 & 0.48\\
164644-8131.0~? & 32.48 & 11.49 & 0.27 & 164645-5141.7~? & 124 & 12.33 & 0.45 & 164646-3008.5~v & 145 & 12.93 & 1.71\\
164649-3015.6~? & 171 & 10.31 & 0.25 & 164651-5603.7~v & 41.8 & 13.23 & 0.35 & 164655-5033.5~? & 79.9 & 9.80 & 0.43\\
164655-6627.9~ & 36.5 & 11.23 & 0.13 & 164656-1718.7~? & 113 & 12.99 & 1.40 & 164657-3306.7~ & 226 & 12.88 & 1.84\\
164701-4332.6~? & 60.3 & 11.10 & 0.44 & 164707-6105.3~? & 34.95 & 10.58 & 0.15 & 164709-2617.6~? & 24.79 & 9.86 & 0.07\\
164716-7833.8~ & 40.5 & 9.49 & 0.09 & 164725-4855.3~? & 89.8 & 12.61 & 0.69 & 164732-6516.2~? & 61.4 & 11.72 & 0.92\\
164734-5613.6~ & 281 & 12.07 & 0.49 & 164738-0129.4~ & 44.6 & 12.03 & 0.30 & 164740-4040.0~? & 46.9 & 9.67 & 0.31\\
164740-5230.9~? & 29.90 & 10.90 & 0.13 & 164743-5855.4~?v & 114 & 10.14 & 0.91 & 164748-5952.2~v & 18.09 & 13.39 & 0.58\\
164750-2907.5~ & 38.0 & 11.91 & 0.25 & 164750-6135.0~ & 53.4 & 12.14 & 0.31 & 164752-0140.1~? & 68.6 & 12.60 & 0.52\\
164755-2809.5~? & 67.5 & 11.27 & 0.44 & 164759-6001.3~? & 58.4 & 10.65 & 0.29 & 164801-4646.2~? & 48.0 & 11.36 & 0.23\\
164807-5947.5~? & 51.5 & 11.75 & 0.39 & 164809-4326.9~ & 488 & 11.86 & 1.93 & 164810-3614.8~? & 29.85 & 10.83 & 0.17\\
164810-5751.4~ & 339 & 12.76 & 0.86 & 164811-5950.4~?v & 195 & 12.27 & 0.52 & 164815-5322.0~? & 79.0 & 12.10 & 0.38\\
164819-6551.0~? & 95.5 & 12.40 & 0.74 & 164828-2608.8~ & 44.5 & 11.22 & 0.12 & 164828-6018.6~? & 43.7 & 8.87 & 0.22\\
164831-3054.8~?v & 141 & 12.50 & 1.22 & 164832-6330.6~ & 471 & 12.58 & 0.69 & 164833-1945.0~ & 125 & 10.73 & 0.41\\
164833-5121.8~ & 1146 & 9.89 & 0.84 & 164839-4453.5~? & 176 & 8.88 & 0.57 & 164848-0000.7~? & 39.8 & 9.80 & 0.12\\
164849-5414.0~?v & 58.2 & 13.16 & 1.14 & 164850-7855.0~?v & 66.6 & 11.01 & 0.48 & 164859-6655.4~ & 43.0 & 12.19 & 0.49\\
164901-8253.1~ & 12.69 & 9.78 & 0.08 & 164905-2836.3~?v & 127 & 12.53 & 0.89 & 164911-5532.6~? & 54.7 & 11.89 & 0.59\\
164911-5859.5~? & 56.8 & 10.22 & 0.21 & 164917-7603.9~? & 110 & 10.94 & 0.66 & 164918-3816.0~? & 32.46 & 9.24 & 0.16\\
164921-5640.1~? & 34.31 & 11.29 & 0.25 & 164930-2237.1~? & 138 & 12.85 & 0.94 & 164931-5240.7~? & 265 & 11.19 & 0.66\\
164932-2523.0~? & 43.6 & 12.42 & 0.45 & 164934-3336.5~?v & 16.42 & 10.79 & 1.59 & 164935-4701.3~? & 27.03 & 9.65 & 0.15\\
164939-5338.8~v & 366 & 10.92 & 0.85 & 164944-2754.3~? & 56.7 & 11.35 & 0.43 & 164946-3145.0~? & 151 & 13.24 & 0.86\\
164949-7642.8~ & 65.1 & 12.14 & 0.39 & 164953-7319.6~? & 59.7 & 11.55 & 0.34 & 164957-3027.0~?v & 118 & 12.77 & 1.36\\
164959-7325.3~? & 21.22 & 10.61 & 0.09 & 165000-3427.3~ & 85.7 & 13.52 & 1.05 & 165002-2459.8~? & 62.3 & 11.72 & 0.31\\
165003-2915.5~? & 89.2 & 12.26 & 0.46 & 165007-3102.7~? & 89.3 & 12.95 & 0.61 & 165009-2302.2~ & 146 & 13.49 & 1.18\\
165010-5209.2~? & 26.88 & 10.17 & 0.12 & 165010-5230.2~? & 228 & 11.88 & 0.38 & 165012-7409.6~ & 104 & 12.27 & 0.48\\
165013-7211.9~? & 64.2 & 11.01 & 0.44 & 165014-2949.9~? & 59.9 & 12.76 & 0.57 & 165019-2759.9~?v & 156 & 11.34 & 1.52\\
165020-6016.1~? & 82.4 & 9.11 & 0.30 & 165024-0741.2~? & 176 & 12.52 & 0.56 & 165024-3042.1~?v & 99.4 & 11.14 & 0.39\\
165025-3749.6~? & 30.46 & 10.82 & 0.15 & 165030-5645.9~? & 68.2 & 12.04 & 0.38 & 165034+0111.8~? & 24.89 & 8.80 & 0.20\\
165048-6704.8~ & 191 & 12.54 & 0.41 & 165054-5151.5~? & 52.5 & 10.12 & 0.25 & 165056-2510.7~?v & 190 & 10.92 & 1.34\\
165057-1007.0~ & 20.30 & 10.89 & 0.11 & 165103-6444.2~ & 137 & 13.46 & 1.47 & 165106-1728.7~? & 196 & 13.55 & 1.63\\
165107-8708.2~?v & 56.9 & 9.15 & 0.23 & 165111-6132.6~ & 272 & 12.96 & 1.62 & 165112-6401.3~ & 135 & 12.74 & 1.90\\
165113-5424.4~ & 427 & 12.47 & 0.72 & 165115-2916.4~? & 73.4 & 11.11 & 0.32 & 165116-1821.3~? & 126 & 12.60 & 0.51\\
165119-2730.8~ & 51.9 & 12.03 & 0.31 & 165120-2600.5~v & 461 & 12.28 & 1.56 & 165120-6222.7~ & 364 & 11.77 & 1.02\\
165123-5610.4~ & 68.7 & 12.03 & 0.52 & 165126-2924.4~?v & 70.4 & 12.32 & 0.62 & 165130-3717.4~v & 371 & 13.27 & 0.94\\
165141-6101.4~?v & 184 & 10.10 & 0.56 & 165147-5608.2~? & 34.03 & 10.95 & 0.16 & 165148-2428.5~ & 62.1 & 12.76 & 0.42\\
165148-5456.4~ & 229 & 12.92 & 1.02 & 165151-1344.2~ & 429 & 12.93 & 0.83 & 165151-6054.9~v & 229 & 12.40 & 2.03\\
165153-5415.9~? & 54.8 & 10.10 & 0.16 & 165153-7209.5~ & 240 & 11.60 & 0.79 & 165157-5001.8~? & 19.46 & 9.56 & 0.09\\
165159-4124.8~? & 43.1 & 10.58 & 0.19 & 165203-6138.1~? & 71.6 & 12.04 & 0.53 & 165204-3055.1~? & 44.8 & 11.83 & 0.23\\
165205-5537.5~v & 159 & 11.91 & 0.97 & 165209-5927.0~? & 73.7 & 12.96 & 0.62 & 165210-6918.0~ & 298 & 12.07 & 0.50\\
165212-5511.8~v & 236 & 12.15 & 1.62 & 165213-5157.8~ & 112 & 12.31 & 0.38 & 165215-5617.9~? & 58.1 & 10.54 & 0.31\\
165220-2913.1~ & 75.6 & 11.97 & 0.56 & 165222-0338.1~? & 51.5 & 11.77 & 0.34 & 165222-4958.7~? & 208 & 11.50 & 1.24\\
165224-3019.2~ & 464 & 11.55 & 0.76 & 165228-2421.8~ & 30.89 & 10.46 & 0.11 & 165231-5649.5~ & 224 & 9.36 & 0.05\\
165233-3021.0~? & 116 & 10.45 & 0.37 & 165233-6104.7~?v & 105 & 9.47 & 0.59 & 165234-7508.8~ & 194 & 12.09 & 0.34\\
165235-7216.9~? & 67.5 & 9.10 & 0.23 & 165237-2635.6~? & 65.5 & 10.37 & 0.24 & 165237-5510.4~ & 239 & 11.85 & 0.71\\
165238-0442.5~? & 108 & 11.84 & 0.71 & 165241-5302.7~ & 236 & 12.49 & 1.24 & 165242-5048.1~? & 65.5 & 12.66 & 0.39\\
165244-5950.9~ & 91.8 & 12.37 & 0.35 & 165249-1421.3~? & 22.43 & 9.72 & 0.08 & 165249-2531.2~? & 213 & 11.84 & 0.38\\
165253-2943.5~ & 50.9 & 12.77 & 0.59 & 165257-2545.8~v & 103 & 12.93 & 1.85 & 165259-6925.5~ & 23.46 & 11.85 & 0.24\\
165300-6727.4~? & 43.3 & 10.81 & 0.19 & 165315-2140.5~? & 44.7 & 9.69 & 0.17 & 165316-1856.4~ & 91.7 & 11.74 & 1.14\\
165317-7915.1~? & 73.2 & 12.43 & 0.29 & 165323-3008.5~?v & 110 & 13.09 & 1.35 & 165324-0426.4~? & 66.5 & 11.44 & 0.26\\
165327-0539.0~ & 46.8 & 11.09 & 0.17 & 165330-4120.4~? & 171 & 10.23 & 0.07 & 165330-4905.0~ & 109 & 12.93 & 0.66\\
165331-5435.7~ & 26.12 & 11.24 & 0.21 & 165342-2456.4~v & 158 & 9.73 & 0.65 & 165346-6302.6~ & 339 & 12.40 & 0.39\\
165347-3226.4~ & 94.6 & 12.57 & 0.48 & 165352-6019.3~? & 31.17 & 11.57 & 0.21 & 165355-2313.8~? & 145 & 11.35 & 0.51\\
165355-3913.0~? & 53.1 & 12.00 & 0.25 & 165357-3610.7~ & 30.42 & 12.48 & 0.34 & 165358-2551.4~ & 159 & 12.66 & 0.33\\
165400-5222.3~? & 28.39 & 11.77 & 0.20 & 165403-6459.6~v & 90.5 & 9.86 & 0.43 & 165405-4955.5~? & 71.9 & 9.54 & 0.41\\
165408-8424.4~? & 70.1 & 12.49 & 0.53 & 165409-5527.0~? & 68.9 & 10.27 & 0.37 & 165413-2331.9~? & 43.5 & 12.41 & 0.32\\
165415-2640.1~? & 70.3 & 10.77 & 0.48 & 165416-2216.9~ & 214 & 11.67 & 0.48 & 165422-2829.9~? & 50.3 & 11.42 & 0.31\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
165422-3126.3~ & 41.6 & 12.24 & 0.30 & 165422-6644.1~? & 30.65 & 8.91 & 0.08 & 165423-5415.0~ & 418 & 12.31 & 0.46\\
165424-4039.1~v & 235 & 8.50 & 0.35 & 165428-2931.4~?v & 142 & 12.56 & 0.85 & 165430-3126.2~?v & 138 & 12.00 & 1.41\\
165431-5508.7~ & 52.4 & 12.71 & 0.30 & 165440-6124.9~? & 26.10 & 10.70 & 0.27 & 165441-7150.3~? & 23.24 & 10.78 & 0.17\\
165442-4011.5~ & 25.92 & 11.41 & 0.14 & 165443-6741.5~ & 474 & 12.56 & 0.70 & 165444-4925.9~? & 25.58 & 11.84 & 0.25\\
165445-3128.7~ & 75.9 & 12.07 & 0.34 & 165447-5907.8~v & 524 & 12.17 & 0.42 & 165451-2804.9~ & 130 & 13.17 & 0.85\\
165452-3322.0~ & 189 & 11.42 & 0.37 & 165452-5446.1~? & 35.5 & 12.25 & 0.28 & 165454-5359.8~? & 41.2 & 11.66 & 0.30\\
165458-5136.3~? & 60.7 & 10.64 & 0.13 & 165500-0928.4~ & 235 & 11.03 & 0.47 & 165502-3541.8~ & 82.9 & 11.13 & 0.65\\
165507-2158.2~?v & 131 & 8.74 & 0.55 & 165514-3034.5~? & 180 & 11.60 & 0.50 & 165518-2201.1~ & 263 & 12.20 & 1.07\\
165519-2854.0~v & 338 & 12.36 & 1.07 & 165525-6009.1~?v & 249 & 12.00 & 1.63 & 165525-6516.5~? & 43.5 & 9.71 & 0.17\\
165528-2048.6~? & 57.6 & 12.32 & 0.58 & 165533-0334.4~? & 45.0 & 10.15 & 0.24 & 165541-2856.5~ & 202 & 12.66 & 1.13\\
165547-2553.1~? & 158 & 12.13 & 0.33 & 165550-6045.0~? & 28.28 & 9.51 & 0.17 & 165552-0832.1~? & 28.44 & 12.10 & 0.29\\
165553-6611.4~ & 58.8 & 10.11 & 0.33 & 165557-1924.9~ & 586 & 11.82 & 0.74 & 165558-0406.6~ & 333 & 11.14 & 0.51\\
165600-5435.9~ & 524 & 11.01 & 1.03 & 165603-5356.0~? & 38.9 & 11.31 & 0.28 & 165608-3019.1~?v & 35.5 & 9.33 & 0.19\\
165610-2027.5~ & 147 & 13.37 & 0.77 & 165610-4704.3~?v & 68.4 & 10.14 & 0.30 & 165611-7223.4~ & 123 & 11.27 & 0.54\\
165618-5730.8~? & 51.9 & 10.88 & 0.22 & 165619-1945.5~? & 56.4 & 12.45 & 0.37 & 165627-1529.1~? & 54.0 & 8.65 & 0.24\\
165633-2628.7~v & 70.4 & 11.88 & 0.35 & 165641-4958.8~ & 267 & 12.89 & 1.32 & 165645-2037.4~ & 169 & 12.91 & 0.61\\
165645-3259.7~ & 283 & 12.61 & 0.75 & 165646-1024.6~? & 76.8 & 11.34 & 0.51 & 165651-2006.7~?v & 68.1 & 13.49 & 1.00\\
165652-2028.4~ & 61.1 & 11.68 & 0.36 & 165654+0041.0~? & 70.4 & 10.45 & 0.18 & 165655-2346.9~?v & 79.6 & 12.44 & 1.01\\
165656-2536.9~? & 139 & 11.15 & 0.32 & 165704-5709.8~ & 431 & 12.59 & 0.89 & 165710-4425.9~ & 1027 & 11.85 & 0.46\\
165711-1210.8~? & 145 & 12.74 & 0.80 & 165716-2657.0~?v & 129 & 12.54 & 1.29 & 165716-3054.3~v & 209 & 12.91 & 1.48\\
165717-6145.8~? & 57.1 & 12.66 & 0.37 & 165718-3539.1~? & 29.70 & 10.51 & 0.15 & 165719-5735.0~? & 73.4 & 12.14 & 0.40\\
165723-6912.5~ & 463 & 11.63 & 0.18 & 165727-0401.4~? & 74.9 & 11.80 & 0.48 & 165727-6520.5~ & 48.5 & 12.93 & 0.66\\
165731-3420.7~? & 44.0 & 12.20 & 0.19 & 165736-3753.6~?v & 86.1 & 11.18 & 2.29 & 165737-6305.4~v & 227 & 12.18 & 0.53\\
165739-1749.2~ & 221 & 10.87 & 0.21 & 165747-3004.6~?v & 32.59 & 12.87 & 0.92 & 165749-0549.3~ & 337 & 13.19 & 0.78\\
165750-3234.7~v & 127 & 10.23 & 0.92 & 165756-2411.3~?v & 85.0 & 12.43 & 0.74 & 165757-1655.8~? & 53.9 & 11.49 & 0.31\\
165757-6234.0~? & 46.1 & 8.31 & 0.30 & 165759-0547.6~? & 221 & 12.09 & 0.59 & 165759-3118.7~?v & 141 & 12.25 & 1.42\\
165806-3104.2~v & 221 & 12.89 & 1.58 & 165806-5607.0~?v & 54.6 & 10.06 & 0.17 & 165808-1153.9~? & 199 & 11.63 & 0.19\\
165811-3204.6~v & 91.6 & 11.79 & 1.16 & 165813-6350.8~? & 364 & 12.20 & 0.45 & 165817-6150.4~? & 41.5 & 10.25 & 0.17\\
165822-6657.3~? & 47.0 & 12.17 & 0.49 & 165825-4834.1~? & 61.6 & 12.12 & 0.43 & 165831-3412.7~ & 134 & 12.55 & 1.17\\
165834-1838.0~?v & 58.6 & 12.17 & 0.29 & 165839-7310.7~? & 67.4 & 11.33 & 0.37 & 165840-6634.2~ & 59.9 & 10.86 & 0.13\\
165843-2541.4~?v & 47.7 & 12.35 & 0.90 & 165847-3529.4~ & 84.6 & 13.18 & 0.98 & 165852-2106.0~ & 461 & 12.52 & 0.44\\
165854-3127.4~?v & 46.8 & 11.68 & 0.27 & 165857-5849.7~?v & 88.0 & 9.20 & 0.68 & 165859-7744.2~? & 21.53 & 10.97 & 0.11\\
165907-3444.6~ & 342 & 12.68 & 0.74 & 165907-4242.1~v & 170 & 11.17 & 0.42 & 165909-1840.9~?v & 145 & 12.25 & 0.96\\
165911-2604.6~?v & 99.5 & 12.23 & 1.03 & 165911-6521.6~? & 112 & 11.38 & 0.67 & 165913-3128.6~ & 24.09 & 11.31 & 0.22\\
165913-5424.5~? & 335 & 10.63 & 0.78 & 165914-2427.8~? & 193 & 13.33 & 0.64 & 165925-2823.3~ & 267 & 11.82 & 0.79\\
165926-2858.6~ & 241 & 11.72 & 0.50 & 165927-4450.4~v & 339 & 11.00 & 1.42 & 165928-0217.7~v & 215 & 11.02 & 1.43\\
165930-4840.4~? & 159 & 12.39 & 0.65 & 165932-2458.3~ & 129 & 11.71 & 0.72 & 165933-5006.0~? & 136 & 12.99 & 0.87\\
165936-2759.5~?v & 150 & 11.54 & 0.75 & 165937-2130.0~? & 69.3 & 12.36 & 0.82 & 165949-4011.9~? & 26.08 & 9.71 & 0.12\\
165950-2421.3~ & 333 & 12.53 & 1.58 & 170000-2407.3~ & 363 & 12.03 & 0.41 & 170000-6051.3~?v & 119 & 12.82 & 0.59\\
170002-2325.3~?v & 129 & 12.69 & 1.65 & 170006-1523.3~? & 29.04 & 12.56 & 0.30 & 170006-2009.7~? & 125 & 12.46 & 0.39\\
170010-2101.1~v & 82.4 & 13.48 & 0.66 & 170010-5102.2~ & 200 & 10.58 & 0.42 & 170012-5241.6~? & 52.5 & 11.77 & 0.18\\
170013-4915.3~? & 430 & 12.08 & 0.98 & 170015-1902.1~ & 141 & 12.80 & 0.38 & 170015-5549.2~v & 163 & 13.03 & 0.88\\
170017-6820.4~? & 112 & 9.70 & 0.52 & 170021-2507.8~? & 27.18 & 11.00 & 0.17 & 170021-2821.6~ & 68.2 & 13.20 & 0.53\\
170023-5621.7~v & 445 & 12.95 & 0.58 & 170024-3249.8~? & 49.2 & 11.17 & 0.19 & 170024-5051.0~ & 261 & 12.84 & 1.25\\
170026-5842.5~? & 115 & 11.72 & 0.27 & 170029-7856.3~ & 131 & 11.29 & 0.14 & 170030-3020.8~ & 280 & 13.04 & 0.84\\
170031-2545.4~ & 121 & 13.29 & 0.68 & 170031-5634.8~ & 191 & 12.17 & 0.71 & 170031-7012.1~? & 61.7 & 10.62 & 0.34\\
170032-5712.8~? & 58.2 & 11.05 & 0.60 & 170033-1435.2~ & 59.0 & 11.88 & 0.73 & 170033-2533.9~? & 136 & 12.61 & 0.69\\
170034-1720.4~? & 93.0 & 9.71 & 0.26 & 170034-5337.5~? & 133 & 11.52 & 0.48 & 170035-1710.3~?v & 65.7 & 13.18 & 0.92\\
170035-2738.1~v & 2.8195 & 10.95 & 0.14 & 170035-3009.7~v & 183 & 13.30 & 0.55 & 170035-3326.1~ & 141 & 12.71 & 0.78\\
170037-3230.3~ & 27.74 & 11.28 & 0.15 & 170037-5711.4~v & 220 & 12.33 & 1.16 & 170037-6124.3~?v & 21.07 & 8.31 & 0.33\\
170038-3210.5~ & 1257 & 12.95 & 0.83 & 170039-2151.2~? & 52.6 & 12.68 & 0.42 & 170046-3108.9~ & 99.1 & 12.78 & 0.67\\
170047-5319.9~ & 340 & 12.48 & 1.65 & 170049+0044.0~? & 102 & 12.40 & 0.42 & 170049-1002.0~ & 78.9 & 13.80 & 0.46\\
170049-5016.7~? & 29.30 & 11.35 & 0.20 & 170050-3130.2~? & 71.3 & 12.74 & 0.77 & 170053-2006.5~ & 78.9 & 13.89 & 0.56\\
170054-1609.8~? & 97.4 & 12.48 & 0.48 & 170055-3748.1~ & 19.92 & 11.35 & 0.12 & 170059-2245.4~ & 83.3 & 13.43 & 1.02\\
170100-5848.6~ & 41.3 & 12.13 & 0.26 & 170101-0722.9~? & 75.7 & 12.21 & 0.41 & 170101-2542.2~v & 237 & 11.72 & 0.39\\
170102-4020.4~?v & 96.1 & 12.26 & 0.41 & 170105-1819.6~?v & 208 & 13.67 & 1.00 & 170105-3318.1~ & 70.6 & 13.07 & 0.63\\
170107-2535.0~v & 140 & 13.26 & 1.21 & 170110-2527.0~v & 216 & 12.39 & 1.15 & 170111-5454.2~? & 86.1 & 8.77 & 0.51\\
170113-2502.2~? & 176 & 12.26 & 0.29 & 170113-2618.0~? & 37.7 & 11.92 & 0.13 & 170114-0014.8~? & 101 & 12.86 & 0.48\\
170115-1603.5~? & 64.3 & 11.41 & 0.50 & 170116-2442.6~ & 154 & 12.50 & 0.54 & 170120-3833.8~? & 108 & 11.52 & 0.21\\
170120-3907.5~? & 36.7 & 11.71 & 0.15 & 170120-6131.8~? & 33.79 & 10.80 & 0.19 & 170123-1709.6~?v & 38.7 & 13.11 & 0.53\\
170123-2631.7~v & 214 & 12.52 & 1.56 & 170123-2637.3~ & 58.2 & 12.31 & 0.82 & 170124-3045.3~? & 47.8 & 9.75 & 0.17\\
170128-2835.4~v & 62.4 & 13.20 & 0.67 & 170131-4905.7~ & 182 & 11.97 & 0.51 & 170131-5236.0~? & 58.7 & 11.97 & 0.43\\
170132-6400.6~? & 83.0 & 12.41 & 0.46 & 170133-4805.3~? & 78.7 & 12.48 & 1.02 & 170137-2406.7~? & 52.6 & 11.50 & 0.31\\
170139-2614.1~?v & 45.6 & 12.20 & 0.80 & 170139-2736.2~? & 50.6 & 11.12 & 0.12 & 170142-6405.0~? & 34.33 & 9.90 & 0.17\\
170145-3537.3~ & 79.9 & 13.15 & 0.49 & 170146-7013.8~? & 183 & 11.94 & 0.65 & 170148-2629.7~? & 521 & 11.85 & 0.58\\
170150-5627.7~? & 39.4 & 10.11 & 0.25 & 170154-0044.3~?v & 59.8 & 12.16 & 0.72 & 170156-7130.7~?v & 137 & 9.92 & 0.84\\
170157-0641.8~? & 106 & 12.36 & 0.34 & 170158-2742.1~ & 50.0 & 12.73 & 0.26 & 170200-6535.8~ & 145 & 12.54 & 0.35\\
170206-3207.1~?v & 52.7 & 11.16 & 0.28 & 170207-1852.8~?v & 108 & 12.82 & 0.70 & 170208-2913.3~ & 77.0 & 11.45 & 0.22\\
170208-5651.1~ & 192 & 12.31 & 0.39 & 170209-7347.5~ & 203 & 12.82 & 0.58 & 170212-3119.1~ & 236 & 11.81 & 0.56\\
170212-6845.7~? & 60.1 & 12.16 & 0.46 & 170214-7342.9~? & 42.7 & 10.12 & 0.24 & 170220-5132.6~? & 80.0 & 11.47 & 0.52\\
170221-3132.0~ & 131 & 12.90 & 0.65 & 170223-2342.4~ & 291 & 13.31 & 1.08 & 170224-2102.6~ & 236 & 12.49 & 0.68\\
170224-8703.3~ & 107 & 11.23 & 0.29 & 170225-1458.0~? & 102 & 11.00 & 1.37 & 170226-3639.7~ & 148 & 13.12 & 0.82\\
170233-5504.3~?v & 170 & 9.14 & 0.55 & 170234-5749.2~?v & 63.7 & 13.34 & 0.68 & 170235-3711.0~ & 50.6 & 12.87 & 0.35\\
170236-6457.7~? & 52.8 & 11.37 & 0.22 & 170244-3337.1~? & 64.7 & 10.87 & 0.40 & 170246-3243.5~v & 476 & 9.88 & 1.20\\
170246-3850.4~? & 35.0 & 9.94 & 0.10 & 170247-2640.4~?v & 164 & 12.36 & 1.76 & 170248-6706.3~ & 40.6 & 11.74 & 0.17\\
170249-3233.0~ & 88.9 & 12.77 & 0.93 & 170301-1910.6~?v & 111 & 12.89 & 1.22 & 170301-2412.9~ & 27.73 & 13.22 & 0.25\\
170304-0155.3~ & 153 & 12.08 & 1.05 & 170304-6341.9~ & 62.4 & 13.07 & 0.40 & 170305-8536.6~? & 33.52 & 11.10 & 0.22\\
170307-2555.0~? & 23.14 & 9.77 & 0.22 & 170309-2740.4~v & 239 & 12.86 & 1.06 & 170309-7331.9~ & 55.1 & 12.33 & 0.17\\
170310-3153.6~ & 31.78 & 11.10 & 0.16 & 170311-2600.7~?v & 209 & 13.09 & 1.91 & 170312-1509.4~ & 169 & 13.02 & 1.33\\
170315-5913.1~? & 62.7 & 12.47 & 0.60 & 170317-2118.9~?v & 122 & 12.25 & 2.15 & 170317-2750.1~ & 93.9 & 12.89 & 0.52\\
170318-1707.2~ & 30.20 & 12.49 & 0.33 & 170319-2008.4~? & 56.9 & 8.55 & 0.29 & 170319-2403.6~ & 25.20 & 12.98 & 0.32\\
170320-2436.4~?v & 78.3 & 12.76 & 0.77 & 170320-2850.8~?v & 148 & 12.45 & 1.55 & 170321-2106.6~ & 46.5 & 11.48 & 0.10\\
170324-2305.7~? & 176 & 13.15 & 0.90 & 170324-7937.2~? & 26.51 & 10.97 & 0.17 & 170325-3314.4~ & 251 & 12.89 & 1.23\\
170326-2148.3~?v & 148 & 12.47 & 0.91 & 170326-5929.6~?v & 66.7 & 11.79 & 0.88 & 170328-2633.7~ & 82.1 & 12.47 & 0.30\\
170330-2657.5~ & 568 & 13.05 & 1.00 & 170331-3155.6~ & 200 & 13.23 & 0.63 & 170332-2429.9~ & 122 & 12.28 & 0.33\\
170333-7220.8~? & 54.9 & 11.92 & 0.75 & 170334-1940.6~? & 63.9 & 12.33 & 0.83 & 170338-6302.3~ & 41.1 & 12.63 & 0.44\\
170340-2345.4~v & 149 & 12.41 & 1.44 & 170341-1613.4~ & 51.0 & 13.20 & 0.28 & 170341-3400.4~ & 50.2 & 11.80 & 0.27\\
170342-6130.3~?v & 96.9 & 11.24 & 0.23 & 170343-1539.5~ & 45.4 & 12.61 & 0.23 & 170345-1326.2~ & 109 & 13.50 & 0.95\\
170347-6257.3~? & 129 & 9.67 & 0.63 & 170349-3225.3~ & 133 & 12.95 & 1.56 & 170352-3348.8~? & 52.1 & 10.51 & 0.33\\
170354-2450.7~?v & 66.2 & 8.76 & 0.30 & 170355-1749.9~ & 25.67 & 12.28 & 0.26 & 170358-5304.3~? & 40.9 & 11.55 & 0.15\\
170405-5740.4~?v & 141 & 12.22 & 0.92 & 170406-8039.5~ & 21.26 & 12.79 & 0.21 & 170407-0922.7~? & 50.0 & 12.30 & 0.59\\
170407-2900.6~?v & 113 & 12.16 & 0.89 & 170407-2938.6~ & 237 & 12.81 & 0.79 & 170408-2423.6~? & 198 & 11.42 & 1.28\\
170409-2311.2~?v & 59.0 & 11.26 & 0.53 & 170409-5924.9~ & 463 & 12.25 & 0.55 & 170415-2112.0~? & 111 & 12.88 & 1.30\\
170416-4811.5~ & 136 & 12.58 & 1.18 & 170417-2056.3~?v & 279 & 12.28 & 2.09 & 170418-4019.9~ & 17.36 & 10.32 & 0.10\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
170418-6416.7~? & 53.2 & 12.18 & 0.33 & 170420-1055.0~? & 60.9 & 12.86 & 0.80 & 170423-2436.1~?v & 83.0 & 11.07 & 0.41\\
170423-5903.1~? & 90.0 & 12.08 & 0.53 & 170425-2702.2~?v & 226 & 11.86 & 1.64 & 170428-4827.3~? & 124 & 11.18 & 0.57\\
170428-5727.7~? & 25.84 & 10.94 & 0.14 & 170429-3700.1~? & 34.05 & 11.56 & 0.20 & 170430+0025.3~ & 41.3 & 11.41 & 0.23\\
170430-1848.0~ & 111 & 13.17 & 0.52 & 170431-5905.5~ & 50.3 & 12.26 & 0.35 & 170432-1558.5~ & 55.1 & 13.05 & 0.64\\
170432-8142.6~? & 51.2 & 11.33 & 0.23 & 170436-1938.0~v & 123 & 13.12 & 0.87 & 170437-2346.5~? & 42.5 & 10.13 & 0.19\\
170438-0953.8~? & 80.9 & 10.75 & 0.10 & 170438-5558.1~ & 159 & 11.65 & 0.38 & 170443-1660.0~?v & 61.3 & 11.99 & 0.88\\
170444-1656.4~? & 59.0 & 12.56 & 0.33 & 170448-4142.8~?v & 23.92 & 9.55 & 0.11 & 170449-2442.9~?v & 296 & 12.85 & 1.19\\
170450-3401.8~? & 298 & 12.29 & 1.40 & 170450-6404.9~? & 27.32 & 10.57 & 0.14 & 170451-4953.8~ & 1144 & 10.95 & 0.30\\
170453-4930.0~? & 158 & 12.56 & 0.60 & 170453-5437.6~ & 237 & 12.53 & 0.58 & 170454-7101.2~ & 13.99 & 10.11 & 0.12\\
170456-5424.7~? & 64.3 & 11.81 & 0.42 & 170457-3537.6~ & 38.7 & 11.44 & 0.11 & 170501-2404.3~? & 27.84 & 11.09 & 0.20\\
170501-2728.9~ & 59.0 & 13.57 & 0.60 & 170504-5617.6~? & 194 & 13.17 & 1.03 & 170505-0854.7~ & 315 & 12.72 & 0.87\\
170505-3134.7~ & 201 & 13.32 & 0.63 & 170506-4334.3~?v & 169 & 11.28 & 0.98 & 170508-2649.2~? & 66.6 & 12.87 & 0.77\\
170509-3011.8~? & 137 & 13.10 & 0.70 & 170509-7048.3~? & 30.96 & 10.75 & 0.26 & 170512-2906.7~?v & 85.1 & 12.60 & 1.04\\
170512-6305.6~? & 339 & 12.43 & 1.03 & 170513-6224.9~ & 68.7 & 12.43 & 0.27 & 170517-2931.4~?v & 122 & 13.10 & 0.66\\
170519-1654.7~ & 52.0 & 13.42 & 0.35 & 170520-2447.4~? & 48.7 & 12.09 & 0.76 & 170521-1734.5~ & 46.3 & 12.64 & 0.28\\
170523-3720.4~ & 42.6 & 12.70 & 0.33 & 170527-0615.5~ & 41.4 & 11.69 & 0.26 & 170528-4842.9~ & 54.6 & 12.39 & 0.52\\
170530-2945.6~ & 200 & 12.45 & 0.62 & 170531-3500.3~ & 38.1 & 13.36 & 0.56 & 170535-5737.5~? & 67.3 & 11.19 & 0.21\\
170536-2227.9~ & 69.3 & 12.20 & 0.45 & 170537-0156.4~? & 48.4 & 11.00 & 0.27 & 170537-2226.3~ & 190 & 12.59 & 0.56\\
170537-6837.4~? & 34.33 & 9.74 & 0.09 & 170538-2253.0~ & 60.6 & 12.75 & 0.44 & 170540-6300.1~? & 41.1 & 9.51 & 0.23\\
170541-2650.1~v & 923 & 12.39 & 1.41 & 170544-2407.5~ & 387 & 12.20 & 0.72 & 170548-6833.4~? & 33.79 & 11.30 & 0.11\\
170550-0017.0~ & 23.94 & 11.21 & 0.17 & 170552-1936.8~?v & 95.8 & 13.02 & 1.31 & 170556-1205.8~ & 29.37 & 10.53 & 0.11\\
170557-2845.8~ & 17.59 & 9.78 & 0.11 & 170559-0208.8~? & 111 & 11.19 & 0.41 & 170602-3116.9~? & 35.8 & 11.57 & 0.27\\
170611-0801.7~ & 59.0 & 12.98 & 0.24 & 170616-5814.3~? & 28.39 & 10.56 & 0.16 & 170620-5639.6~? & 22.77 & 9.68 & 0.11\\
170625-1443.0~ & 64.3 & 13.61 & 0.86 & 170625-5437.9~? & 124 & 12.39 & 0.66 & 170625-7016.3~ & 23.29 & 9.92 & 0.13\\
170626-6357.0~? & 55.9 & 12.86 & 0.48 & 170630-2546.1~?v & 55.1 & 12.56 & 0.94 & 170630-3013.6~v & 219 & 12.84 & 0.66\\
170634-2354.3~? & 31.31 & 8.47 & 0.25 & 170634-2542.4~ & 48.3 & 13.06 & 0.45 & 170634-2643.7~v & 76.8 & 13.13 & 0.88\\
170634-5742.8~v & 136 & 9.89 & 1.24 & 170634-6433.3~ & 161 & 12.99 & 1.34 & 170637-6501.5~? & 73.1 & 13.07 & 0.51\\
170638-6206.5~? & 59.0 & 11.48 & 0.25 & 170639-5628.3~ & 128 & 12.02 & 0.23 & 170640-5404.6~? & 42.5 & 8.76 & 0.06\\
170641-2512.3~? & 41.7 & 9.80 & 0.17 & 170641-4434.4~ & 74.3 & 12.42 & 0.32 & 170642-2334.4~? & 296 & 12.34 & 0.34\\
170643-2805.5~? & 53.8 & 11.60 & 0.38 & 170647-1646.8~v & 775 & 11.95 & 0.81 & 170648-5659.4~ & 93.9 & 13.28 & 0.75\\
170650-2815.2~ & 106 & 12.88 & 0.91 & 170652-3245.5~ & 51.8 & 12.41 & 0.20 & 170655-1818.8~v & 159 & 11.32 & 0.38\\
170656-7609.0~ & 29.90 & 12.12 & 0.28 & 170657-5312.2~ & 96.1 & 12.37 & 0.40 & 170700-4657.7~ & 145 & 12.91 & 0.80\\
170701-2815.2~? & 67.3 & 13.01 & 0.79 & 170702-3358.6~? & 241 & 10.42 & 0.14 & 170704-2130.8~?v & 129 & 12.63 & 1.23\\
170706-2035.1~v & 296 & 12.41 & 0.46 & 170710-2007.4~ & 95.1 & 11.67 & 0.52 & 170710-6317.7~?v & 60.6 & 12.71 & 0.45\\
170711-3906.8~?v & 95.6 & 12.30 & 0.59 & 170713-2858.7~v & 159 & 12.42 & 1.29 & 170713-3439.5~ & 208 & 13.03 & 0.69\\
170713-8525.1~ & 46.7 & 14.37 & 0.29 & 170715-2611.7~v & 61.5 & 12.84 & 1.84 & 170719-2427.1~ & 322 & 13.25 & 1.28\\
170719-2616.0~ & 47.8 & 12.40 & 0.33 & 170720-2504.1~? & 114 & 10.73 & 0.19 & 170720-2658.6~ & 189 & 13.15 & 0.84\\
170724-2311.4~? & 86.8 & 12.52 & 0.69 & 170727-1256.2~? & 48.5 & 11.61 & 0.41 & 170728-4549.1~? & 20.80 & 9.64 & 0.18\\
170729-7550.9~v & 90.0 & 10.01 & 0.43 & 170731-1537.5~ & 104 & 13.30 & 0.75 & 170732-0551.9~? & 45.1 & 12.56 & 0.37\\
170734-1307.6~? & 27.44 & 10.12 & 0.22 & 170737-4819.1~?v & 76.4 & 10.04 & 1.30 & 170738-2339.0~? & 31.46 & 11.36 & 0.14\\
170741-0926.0~ & 139 & 13.15 & 0.73 & 170741-5252.5~ & 21.32 & 11.73 & 0.14 & 170744-2410.2~v & 168 & 12.43 & 1.19\\
170746-3343.2~ & 177 & 13.20 & 0.64 & 170746-3440.8~? & 29.88 & 9.95 & 0.26 & 170751-5423.2~ & 125 & 12.96 & 1.60\\
170752-5328.6~? & 28.59 & 11.80 & 0.23 & 170754-0327.1~?v & 175 & 13.22 & 0.56 & 170755-4811.7~ & 523 & 12.45 & 0.63\\
170756-1848.7~?v & 165 & 11.28 & 1.01 & 170756-2323.8~? & 37.9 & 10.06 & 0.13 & 170756-3528.7~ & 65.7 & 10.70 & 0.10\\
170757-2458.2~v & 296 & 13.14 & 0.38 & 170800-5543.3~? & 37.0 & 11.89 & 0.16 & 170802-1412.8~ & 177 & 12.98 & 0.72\\
170802-2732.3~? & 79.6 & 11.04 & 0.75 & 170804-3006.7~ & 29.28 & 11.64 & 0.21 & 170808-2057.1~?v & 144 & 11.85 & 1.43\\
170808-5944.7~? & 65.4 & 12.24 & 0.47 & 170812-2216.9~v & 132 & 12.95 & 0.92 & 170812-2328.3~ & 68.1 & 12.68 & 0.77\\
170813-1849.2~ & 69.5 & 13.27 & 0.63 & 170813-5401.1~ & 20.57 & 12.61 & 0.22 & 170814-3235.8~ & 111 & 12.50 & 0.47\\
170821-3103.3~?v & 248 & 10.56 & 0.94 & 170827-2809.7~?v & 133 & 12.59 & 1.14 & 170833-4127.2~ & 470 & 11.32 & 0.57\\
170835-1844.0~? & 28.55 & 11.04 & 0.16 & 170837-1726.5~v & 667 & 11.41 & 0.69 & 170837-1848.9~? & 32.82 & 12.55 & 0.36\\
170842-1646.0~?v & 775 & 12.78 & 0.79 & 170843-1413.7~? & 54.5 & 10.81 & 0.31 & 170844-4625.4~? & 203 & 9.17 & 0.65\\
170848-2932.2~ & 523 & 10.29 & 0.41 & 170849-0311.1~ & 65.8 & 12.57 & 0.46 & 170849-4655.5~? & 66.7 & 10.54 & 0.22\\
170850-6536.7~ & 125 & 11.79 & 1.00 & 170851-2828.1~v & 231 & 12.47 & 1.40 & 170853-5420.3~? & 35.6 & 11.62 & 0.17\\
170903-3237.2~? & 69.5 & 9.38 & 0.26 & 170904-6148.9~v & 334 & 10.69 & 0.97 & 170905-7304.2~ & 396 & 11.68 & 0.33\\
170906-2818.5~? & 102 & 12.27 & 0.34 & 170906-5808.1~? & 40.2 & 11.00 & 0.14 & 170908-4141.0~ & 470 & 12.38 & 0.93\\
170911-0234.5~v & 158 & 11.13 & 0.55 & 170911-2950.7~? & 125 & 12.62 & 0.52 & 170911-3253.1~? & 30.62 & 12.82 & 0.83\\
170912-1628.4~? & 29.45 & 12.03 & 0.23 & 170913-4111.6~? & 87.0 & 8.77 & 0.14 & 170913-5612.8~? & 133 & 12.08 & 0.47\\
170914-3122.5~ & 115 & 12.98 & 0.40 & 170914-3351.3~ & 148 & 11.60 & 0.42 & 170914-5541.7~? & 41.3 & 12.94 & 0.37\\
170914-7338.8~v & 185 & 11.57 & 1.19 & 170915-6738.3~? & 74.3 & 11.99 & 0.50 & 170916-2423.8~ & 33.84 & 12.17 & 0.25\\
170919-1808.7~? & 50.5 & 12.61 & 0.36 & 170919-2835.6~ & 78.6 & 12.99 & 0.54 & 170927-6907.0~ & 18.32 & 9.73 & 0.10\\
170928-0625.0~ & 133 & 10.42 & 0.15 & 170929-2421.4~? & 47.4 & 12.11 & 0.52 & 170934-5344.9~ & 25.42 & 11.78 & 0.13\\
170935-2719.6~? & 33.11 & 9.99 & 0.19 & 170937-2532.5~v & 112 & 8.99 & 0.17 & 170938-2718.9~?v & 233 & 13.25 & 1.49\\
170940-1659.5~?v & 193 & 13.22 & 0.91 & 170941-5040.6~? & 63.7 & 12.47 & 0.71 & 170941-5440.1~? & 19.63 & 11.30 & 0.13\\
170942-1604.0~? & 38.5 & 11.36 & 0.13 & 170942-4022.9~? & 92.7 & 9.25 & 0.12 & 170944-5113.6~ & 265 & 12.36 & 1.26\\
170945-5146.0~ & 164 & 11.44 & 0.25 & 170947-1652.8~ & 227 & 10.90 & 0.30 & 170948-2717.0~?v & 137 & 10.86 & 0.85\\
170950+0020.7~? & 169 & 10.32 & 0.27 & 170950-4936.3~ & 41.1 & 13.23 & 0.39 & 170952-2527.8~ & 42.7 & 12.98 & 0.43\\
170953-1931.3~ & 202 & 12.88 & 1.37 & 170953-3123.1~ & 293 & 11.90 & 1.25 & 170958-3315.2~? & 37.6 & 9.44 & 0.10\\
170958-6254.5~ & 158 & 12.76 & 0.49 & 170959-0847.5~? & 81.3 & 13.16 & 0.54 & 171001-5146.2~ & 40.1 & 11.63 & 0.17\\
171002-8524.5~ & 82.8 & 10.57 & 0.13 & 171004-2651.2~ & 28.14 & 13.40 & 0.59 & 171004-4627.1~? & 36.7 & 11.06 & 0.16\\
171004-5242.3~? & 56.0 & 11.77 & 0.34 & 171004-6121.4~? & 394 & 11.10 & 0.93 & 171005-2934.8~ & 202 & 12.04 & 0.76\\
171006-1948.8~ & 47.5 & 11.72 & 0.29 & 171007-3319.3~v & 169 & 10.42 & 0.45 & 171008-2715.3~v & 129 & 10.62 & 1.42\\
171008-4748.9~ & 107 & 13.11 & 0.38 & 171009-5031.7~? & 19.81 & 10.68 & 0.11 & 171009-5238.1~ & 292 & 12.53 & 0.75\\
171010-3445.1~? & 38.9 & 11.48 & 0.70 & 171013-2151.1~? & 59.0 & 12.61 & 0.53 & 171013-4045.8~? & 260 & 12.65 & 0.78\\
171014-4046.3~ & 585 & 12.68 & 0.58 & 171016-5726.7~?v & 58.4 & 12.78 & 0.36 & 171018-3719.5~? & 57.6 & 11.38 & 0.33\\
171022-5553.9~v & 463 & 11.60 & 0.78 & 171022-7032.4~? & 30.51 & 9.98 & 0.27 & 171022-7326.0~v & 40.8 & 12.43 & 0.67\\
171023-2737.1~ & 28.51 & 11.80 & 0.18 & 171026-8623.0~?v & 266 & 10.10 & 1.94 & 171029-5305.7~ & 220 & 12.90 & 1.04\\
171031-5715.8~ & 82.4 & 11.49 & 0.71 & 171031-5907.9~ & 49.6 & 12.01 & 0.25 & 171032-2622.2~v & 237 & 12.63 & 1.65\\
171032-8104.8~? & 76.4 & 9.57 & 0.22 & 171034-2532.1~?v & 85.0 & 11.25 & 0.61 & 171035-2032.2~? & 169 & 11.06 & 0.20\\
171037-5108.0~? & 178 & 12.07 & 1.34 & 171038-1444.9~? & 37.2 & 11.80 & 0.16 & 171045-0155.2~? & 75.3 & 12.22 & 0.78\\
171049-1145.1~? & 35.8 & 9.49 & 0.14 & 171052-2116.0~ & 279 & 12.41 & 0.67 & 171057-7143.4~? & 104 & 12.25 & 0.41\\
171107-5822.8~?v & 192 & 12.73 & 1.35 & 171110-6029.6~? & 70.4 & 13.00 & 0.55 & 171111-2800.8~v & 208 & 12.21 & 0.41\\
171111-5433.9~ & 39.2 & 12.77 & 0.23 & 171112-2557.8~?v & 74.7 & 12.86 & 1.07 & 171112-5252.2~? & 61.7 & 12.08 & 0.30\\
171114-1951.4~? & 44.3 & 11.42 & 0.15 & 171115-1824.0~? & 133 & 12.78 & 0.68 & 171115-4614.4~ & 21.75 & 11.68 & 0.15\\
171115-7836.5~? & 45.0 & 9.81 & 0.11 & 171117-7429.9~v & 298 & 12.33 & 0.92 & 171129+0042.6~? & 113 & 11.51 & 0.54\\
171132-5713.5~? & 29.60 & 10.40 & 0.12 & 171139-5524.0~?v & 123 & 12.20 & 0.69 & 171139-7319.0~ & 89.3 & 13.44 & 0.50\\
171140-6251.4~?v & 243 & 12.98 & 0.97 & 171141-1914.2~? & 85.5 & 10.26 & 0.48 & 171141-4730.9~? & 115 & 12.73 & 0.52\\
171141-6446.0~ & 292 & 12.25 & 0.82 & 171148-2626.4~?v & 32.24 & 9.47 & 0.12 & 171148-5656.9~v & 50.6 & 13.13 & 0.39\\
171149-2050.8~?v & 115 & 12.75 & 1.22 & 171150-0953.4~? & 58.9 & 12.57 & 0.49 & 171152-1916.2~?v & 88.7 & 11.38 & 0.37\\
171152-7505.9~? & 24.32 & 10.22 & 0.10 & 171156-5510.0~?v & 75.0 & 12.77 & 0.97 & 171200-5737.2~v & 314 & 12.55 & 0.39\\
171201-2249.9~? & 39.6 & 12.52 & 0.28 & 171205-5210.5~? & 54.7 & 12.15 & 0.39 & 171207-2919.1~ & 183 & 11.37 & 0.98\\
171207-5900.1~ & 115 & 12.81 & 0.68 & 171209-5215.0~? & 117 & 11.29 & 1.02 & 171209-5834.2~?v & 191 & 12.62 & 0.89\\
171209-6137.2~? & 69.5 & 11.89 & 0.57 & 171212-2134.6~? & 60.5 & 12.77 & 0.53 & 171213-0039.7~ & 112 & 10.69 & 0.29\\
171215-2617.5~v & 202 & 13.39 & 0.74 & 171218-3110.8~? & 24.06 & 10.48 & 0.12 & 171221-3659.5~v & 461 & 11.20 & 0.94\\
171221-6033.9~? & 31.57 & 9.70 & 0.11 & 171225-3343.8~?v & 61.5 & 8.99 & 0.28 & 171227-1423.6~ & 250 & 12.93 & 1.16\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
171232-1429.3~ & 429 & 12.49 & 0.73 & 171238-0101.3~ & 336 & 12.23 & 0.70 & 171239-3718.7~? & 37.4 & 10.74 & 0.13\\
171240-6229.6~ & 572 & 11.93 & 0.63 & 171241-6055.1~? & 22.45 & 10.41 & 0.11 & 171242-2821.9~? & 191 & 11.59 & 0.24\\
171242-3204.7~ & 235 & 11.81 & 0.47 & 171243-4012.6~? & 176 & 11.86 & 0.72 & 171243-7708.0~ & 133 & 12.54 & 0.99\\
171244-1202.2~ & 183 & 11.52 & 0.55 & 171248-1422.4~ & 28.65 & 11.08 & 0.13 & 171248-2057.9~ & 289 & 13.31 & 1.65\\
171249-2046.7~? & 582 & 13.07 & 0.66 & 171252-0858.4~ & 140 & 12.40 & 0.84 & 171252-5740.2~? & 80.9 & 12.84 & 0.47\\
171254-5415.1~? & 50.8 & 11.41 & 0.18 & 171254-6724.5~? & 25.46 & 10.08 & 0.14 & 171257-3247.2~? & 184 & 11.36 & 0.24\\
171257-3825.5~? & 59.0 & 11.63 & 0.40 & 171259-3803.0~v & 25.77 & 11.33 & 0.19 & 171259-4139.9~ & 279 & 12.99 & 0.51\\
171259-5008.7~?v & 104 & 12.91 & 0.54 & 171301-2305.1~? & 78.0 & 10.22 & 0.37 & 171302-1034.7~v & 137 & 9.96 & 0.61\\
171302-7408.0~v & 926 & 12.33 & 0.88 & 171303-1449.5~? & 27.74 & 9.73 & 0.16 & 171303-5749.0~ & 51.3 & 11.68 & 0.26\\
171304-6107.3~? & 58.2 & 12.24 & 0.42 & 171308-5102.5~? & 67.9 & 12.80 & 0.99 & 171309-1821.2~?v & 70.4 & 13.05 & 0.54\\
171309-6937.7~? & 40.7 & 10.77 & 0.17 & 171310-4653.3~ & 280 & 12.16 & 0.36 & 171314-5225.2~? & 218 & 11.81 & 0.89\\
171315-5341.2~? & 396 & 11.66 & 0.52 & 171316-0722.2~ & 30.25 & 10.77 & 0.18 & 171317-1003.3~ & 48.8 & 12.44 & 0.36\\
171319-8742.5~? & 29.04 & 10.15 & 0.16 & 171321-4326.2~? & 54.4 & 8.83 & 0.16 & 171323-5544.1~? & 42.7 & 12.03 & 0.28\\
171324-4705.0~? & 107 & 13.21 & 0.89 & 171324-5647.9~ & 335 & 12.45 & 0.39 & 171325-5346.9~? & 65.1 & 12.22 & 0.78\\
171329-5344.9~ & 79.8 & 12.95 & 0.39 & 171330-1011.6~ & 18.26 & 9.90 & 0.10 & 171331-0137.7~ & 32.78 & 12.11 & 0.29\\
171334-5755.2~?v & 136 & 12.88 & 1.73 & 171335-6641.6~ & 129 & 10.54 & 0.31 & 171336-3335.1~ & 74.0 & 12.04 & 0.24\\
171337-4805.3~ & 296 & 12.50 & 0.50 & 171340-2234.3~v & 51.5 & 13.56 & 0.47 & 171340-7353.7~?v & 298 & 11.04 & 0.85\\
171345-1817.9~v & 66.4 & 12.61 & 0.49 & 171352-5905.2~?v & 191 & 12.89 & 1.01 & 171354-4608.8~ & 365 & 12.80 & 0.60\\
171358-3307.8~?v & 81.3 & 12.18 & 0.76 & 171359-1156.8~ & 85.5 & 13.03 & 0.77 & 171401-0107.2~? & 48.6 & 11.97 & 0.38\\
171401-3127.2~? & 280 & 11.02 & 1.06 & 171402-5542.7~? & 51.2 & 13.08 & 0.35 & 171403-1822.7~? & 82.1 & 9.96 & 0.21\\
171410-1460.0~ & 134 & 10.80 & 0.59 & 171410-5110.6~? & 31.42 & 11.67 & 0.22 & 171411-4849.2~ & 26.45 & 11.79 & 0.12\\
171411-6252.9~ & 108 & 13.12 & 0.42 & 171412-2827.9~? & 52.1 & 10.90 & 0.34 & 171415-6631.2~ & 75.8 & 13.36 & 0.53\\
171416-2057.0~ & 50.3 & 13.14 & 0.41 & 171416-7408.9~?v & 116 & 9.79 & 0.28 & 171418-4220.9~? & 168 & 11.63 & 0.48\\
171418-6235.4~ & 87.1 & 13.09 & 0.49 & 171421-2037.3~? & 50.4 & 11.15 & 0.34 & 171423-0444.5~v & 296 & 13.32 & 1.09\\
171427-0400.9~ & 113 & 10.89 & 0.16 & 171427-1459.4~ & 462 & 12.10 & 0.59 & 171431-5346.4~ & 89.2 & 12.19 & 0.32\\
171440-6431.1~ & 251 & 12.60 & 1.52 & 171441-6527.9~? & 67.4 & 12.73 & 0.68 & 171443-4214.3~ & 508 & 12.20 & 0.71\\
171444-2408.5~? & 113 & 13.02 & 1.33 & 171445-4524.9~ & 168 & 13.21 & 0.39 & 171448-5948.0~? & 35.1 & 11.16 & 0.33\\
171448-6417.6~ & 45.9 & 12.26 & 0.25 & 171450-2301.1~v & 104 & 13.54 & 1.42 & 171454-4408.9~? & 75.3 & 10.68 & 0.39\\
171458-1746.1~? & 191 & 11.38 & 0.34 & 171501-1503.2~v & 129 & 11.31 & 0.89 & 171504-2749.7~ & 2.8597 & 10.50 & 0.13\\
171505-0923.8~v & 147 & 13.06 & 1.96 & 171505-1705.0~?v & 53.8 & 12.92 & 0.91 & 171506-1313.6~? & 53.1 & 12.63 & 0.45\\
171510-5408.0~ & 47.3 & 13.68 & 0.44 & 171514-4631.9~? & 46.4 & 8.81 & 0.16 & 171515-3255.9~ & 25.03 & 11.00 & 0.14\\
171515-4020.1~ & 109 & 9.74 & 0.22 & 171518-3938.9~ & 339 & 8.42 & 0.70 & 171519-3041.1~ & 125 & 12.53 & 0.45\\
171520-1330.5~? & 133 & 12.48 & 1.65 & 171520-2905.6~v & 338 & 11.43 & 1.30 & 171523-2126.3~?v & 175 & 12.37 & 0.41\\
171524-2616.4~? & 106 & 12.64 & 0.61 & 171524-3949.6~ & 313 & 10.71 & 0.37 & 171525-7113.4~? & 30.46 & 11.63 & 0.16\\
171530-6935.6~? & 128 & 11.36 & 0.23 & 171533-5554.4~?v & 46.3 & 11.46 & 0.22 & 171534-5552.2~? & 62.7 & 12.02 & 0.48\\
171536-2756.9~ & 157 & 11.42 & 0.62 & 171536-5951.4~? & 98.8 & 10.90 & 0.30 & 171537-6706.9~? & 48.3 & 11.26 & 0.37\\
171539-5114.2~ & 118 & 12.24 & 0.29 & 171541-2339.4~ & 197 & 13.08 & 0.60 & 171541-2454.0~v & 250 & 10.97 & 0.25\\
171543-4914.2~ & 79.1 & 12.74 & 0.42 & 171543-5001.4~ & 153 & 11.77 & 0.49 & 171544-1219.7~ & 44.6 & 11.73 & 0.34\\
171546-6414.1~ & 52.8 & 12.22 & 0.38 & 171547-1241.9~ & 29.29 & 10.04 & 0.08 & 171548-2911.1~? & 29.90 & 9.63 & 0.14\\
171549-4514.3~ & 236 & 10.86 & 0.54 & 171549-6304.1~? & 110 & 11.82 & 0.39 & 171552-1217.6~ & 38.0 & 12.74 & 0.37\\
171553-5701.4~?v & 73.2 & 11.35 & 0.33 & 171557-4411.6~? & 37.6 & 11.39 & 0.19 & 171600-0838.7~ & 28.30 & 11.03 & 0.19\\
171600-4838.4~? & 38.1 & 9.58 & 0.24 & 171600-5417.8~? & 37.7 & 11.29 & 0.17 & 171602-1518.1~? & 113 & 12.97 & 0.74\\
171602-5203.7~? & 28.52 & 11.42 & 0.14 & 171605-3440.1~ & 429 & 11.67 & 1.81 & 171612-2827.9~v & 28.75 & 13.32 & 1.14\\
171615-5507.9~? & 38.3 & 9.49 & 0.31 & 171617-3128.4~ & 110 & 11.53 & 0.57 & 171619-2803.9~?v & 92.2 & 13.12 & 1.33\\
171624-8347.6~? & 66.1 & 11.07 & 0.19 & 171626-3117.0~ & 31.87 & 10.60 & 0.13 & 171631-5105.6~? & 113 & 11.32 & 0.64\\
171632-1622.7~ & 75.4 & 13.02 & 0.67 & 171632-5328.4~ & 203 & 11.71 & 0.26 & 171635-4640.4~ & 74.4 & 13.29 & 0.49\\
171638-5354.8~? & 108 & 10.69 & 0.18 & 171643-6813.1~ & 228 & 11.80 & 1.04 & 171645-1547.1~? & 50.9 & 12.54 & 0.38\\
171648-4048.1~ & 20.28 & 12.24 & 0.20 & 171648-6931.8~ & 143 & 12.80 & 0.48 & 171651-5009.1~ & 213 & 12.72 & 0.57\\
171652-5329.0~ & 224 & 11.99 & 0.36 & 171652-5928.1~ & 32.11 & 11.32 & 0.20 & 171656-1557.2~? & 197 & 12.64 & 1.01\\
171700-0101.3~?v & 60.0 & 12.05 & 0.53 & 171700-2155.1~? & 39.4 & 10.50 & 0.18 & 171701-5822.7~? & 55.0 & 10.36 & 0.24\\
171704-3734.8~ & 96.6 & 12.42 & 0.59 & 171704-6511.3~? & 87.0 & 12.90 & 0.56 & 171706-1704.1~ & 107 & 13.21 & 0.76\\
171706-4826.9~ & 24.57 & 11.67 & 0.17 & 171709+0018.8~? & 29.78 & 10.50 & 0.17 & 171713-5539.1~? & 57.2 & 12.47 & 0.36\\
171714-1604.0~ & 91.5 & 12.68 & 0.65 & 171721-5539.3~?v & 70.2 & 12.16 & 0.36 & 171723-1605.2~? & 114 & 12.93 & 0.89\\
171726-1724.8~? & 57.3 & 11.73 & 0.51 & 171726-1905.0~v & 55.8 & 13.32 & 0.55 & 171728-1020.0~ & 94.5 & 12.58 & 0.39\\
171729-7747.6~? & 21.85 & 9.61 & 0.09 & 171731-0915.5~? & 82.1 & 9.74 & 0.04 & 171732-2133.8~ & 92.5 & 12.05 & 0.40\\
171733-1226.9~ & 118 & 12.33 & 0.44 & 171733-1927.7~?v & 137 & 12.31 & 1.88 & 171733-5011.0~ & 98.8 & 10.87 & 0.37\\
171741-1804.5~? & 73.2 & 12.39 & 0.65 & 171744-6138.1~v & 364 & 12.53 & 0.72 & 171748-4239.9~ & 58.2 & 11.98 & 0.41\\
171750-1758.3~v & 153 & 11.66 & 0.48 & 171751-6402.5~ & 20.67 & 10.81 & 0.11 & 171753-1715.3~ & 61.8 & 12.60 & 0.38\\
171753-3157.8~ & 924 & 9.12 & 0.19 & 171756-5055.3~ & 213 & 11.38 & 0.61 & 171759-1806.1~?v & 67.9 & 12.25 & 0.40\\
171759-4759.1~? & 58.8 & 11.92 & 0.32 & 171759-5612.7~? & 25.88 & 10.05 & 0.16 & 171802-1322.9~? & 27.70 & 11.77 & 0.17\\
171803-2535.2~ & 1200 & 9.36 & 0.10 & 171803-5120.2~ & 250 & 13.07 & 0.93 & 171806-1658.7~?v & 115 & 11.42 & 1.24\\
171807-1604.2~ & 23.46 & 11.76 & 0.18 & 171809-3703.0~? & 24.57 & 9.86 & 0.11 & 171817-2653.3~ & 77.7 & 11.54 & 0.42\\
171818-6728.8~ & 1200 & 12.34 & 0.78 & 171819-4443.7~? & 41.8 & 12.63 & 0.39 & 171825-5506.1~? & 28.64 & 11.13 & 0.17\\
171835-6355.3~? & 62.1 & 11.74 & 0.37 & 171837-6048.5~? & 36.9 & 8.73 & 0.18 & 171840-4341.0~? & 100 & 12.41 & 0.69\\
171842-1722.4~ & 524 & 12.30 & 0.73 & 171842-7215.6~? & 198 & 12.89 & 0.49 & 171844-5613.7~? & 32.50 & 10.49 & 0.24\\
171844-6842.5~? & 30.57 & 9.78 & 0.13 & 171846-3411.1~ & 79.9 & 12.51 & 0.46 & 171848-0515.2~ & 395 & 12.06 & 0.50\\
171849+0012.7~ & 236 & 12.22 & 0.39 & 171849-1557.7~ & 73.2 & 12.86 & 0.26 & 171852-0924.7~ & 32.11 & 11.15 & 0.20\\
171855-1939.7~ & 38.0 & 11.80 & 0.22 & 171857-1307.9~? & 103 & 12.56 & 0.65 & 171857-4343.9~? & 61.8 & 11.59 & 0.38\\
171858-2831.6~? & 43.7 & 10.15 & 0.15 & 171859-4557.9~v & 159 & 9.75 & 0.34 & 171902-1624.5~ & 28.86 & 12.45 & 0.20\\
171902-4336.5~ & 85.3 & 12.83 & 0.59 & 171903-0139.5~? & 213 & 10.67 & 0.31 & 171903-2838.6~ & 224 & 9.93 & 0.11\\
171903-5247.2~? & 79.0 & 12.39 & 0.38 & 171904-5037.2~? & 185 & 11.58 & 0.48 & 171907-1621.4~ & 213 & 12.44 & 0.31\\
171911-2017.5~? & 27.91 & 9.43 & 0.12 & 171911-5324.9~? & 144 & 12.05 & 1.07 & 171914-2431.7~ & 36.8 & 9.49 & 0.12\\
171914-4742.8~? & 49.6 & 11.37 & 0.29 & 171919-6047.0~? & 27.73 & 11.50 & 0.20 & 171922-5635.4~? & 668 & 11.81 & 0.43\\
171923-5748.8~ & 523 & 11.72 & 0.55 & 171924-5051.5~ & 203 & 11.75 & 0.24 & 171928-2539.5~v & 133 & 13.09 & 1.33\\
171928-8638.5~?v & 85.3 & 12.26 & 2.04 & 171929-1609.6~? & 228 & 12.14 & 0.98 & 171932-4442.5~? & 109 & 9.14 & 0.23\\
171933-5756.7~ & 34.16 & 12.05 & 0.21 & 171934-5613.8~ & 52.7 & 12.40 & 0.46 & 171935-1806.4~? & 27.73 & 8.53 & 0.12\\
171936-2954.9~? & 55.4 & 10.87 & 0.23 & 171939-1945.0~? & 70.2 & 11.43 & 0.21 & 171940-1511.8~?v & 159 & 11.41 & 1.21\\
171950-4112.5~ & 34.05 & 9.80 & 0.12 & 171951-5109.5~ & 26.79 & 11.36 & 0.14 & 171957-2143.9~ & 24.21 & 10.75 & 0.15\\
172000-2314.3~? & 77.0 & 10.94 & 0.21 & 172001-6109.6~? & 24.91 & 10.19 & 0.15 & 172002-0745.7~? & 114 & 11.86 & 1.02\\
172002-4012.3~ & 88.1 & 12.30 & 0.45 & 172003-7248.2~? & 49.0 & 10.55 & 0.39 & 172005-4201.0~? & 41.7 & 11.15 & 0.17\\
172009-4952.2~ & 46.7 & 10.89 & 0.11 & 172011-1705.9~?v & 98.3 & 12.39 & 0.39 & 172014-5204.1~? & 44.8 & 11.36 & 0.32\\
172015-1755.0~v & 274 & 13.01 & 1.05 & 172015-2740.3~v & 149 & 13.19 & 0.81 & 172017-2006.8~?v & 48.7 & 12.26 & 1.11\\
172019-3359.8~ & 37.3 & 11.77 & 0.18 & 172020-1733.6~? & 58.2 & 10.67 & 0.15 & 172020-2309.7~ & 69.1 & 13.36 & 1.47\\
172020-6256.2~? & 50.6 & 10.84 & 0.29 & 172022-6722.9~? & 59.0 & 11.76 & 0.32 & 172025-5031.4~ & 27.98 & 11.57 & 0.13\\
172026-6246.3~?v & 78.4 & 12.93 & 0.64 & 172027-0452.3~ & 24.63 & 11.61 & 0.19 & 172028-5111.0~ & 42.5 & 11.74 & 0.19\\
172028-5940.1~? & 79.7 & 10.46 & 0.20 & 172034-1440.0~?v & 100 & 11.78 & 1.19 & 172036-4858.5~? & 84.4 & 13.39 & 1.40\\
172039-1928.5~v & 133 & 12.84 & 0.61 & 172040-1446.5~ & 340 & 12.77 & 0.51 & 172040-1839.4~v & 281 & 12.67 & 0.72\\
172040-4913.1~ & 251 & 13.23 & 0.90 & 172040-5729.5~ & 52.2 & 12.38 & 0.26 & 172041-5919.4~ & 196 & 12.57 & 0.51\\
172043-6047.9~?v & 66.7 & 12.33 & 0.83 & 172046-4023.3~v & 461 & 9.46 & 0.72 & 172049-5000.1~? & 28.04 & 11.61 & 0.15\\
172049-6713.9~ & 37.8 & 12.21 & 0.28 & 172051-4207.7~ & 22.51 & 13.35 & 0.32 & 172055-2129.3~?v & 34.41 & 11.97 & 0.58\\
172056-1208.2~? & 103 & 10.95 & 0.31 & 172058-5246.4~ & 43.6 & 12.26 & 0.32 & 172101-4555.0~ & 88.0 & 13.18 & 0.72\\
172102-2129.7~? & 43.9 & 10.89 & 0.18 & 172105-5107.3~?v & 148 & 9.31 & 0.92 & 172108-1524.7~? & 77.6 & 12.07 & 0.54\\
172109-3942.1~?v & 226 & 11.46 & 0.43 & 172109-4644.1~ & 247 & 12.61 & 0.81 & 172110-1330.1~ & 206 & 12.31 & 0.52\\
172113-5016.5~ & 279 & 11.34 & 1.50 & 172113-6959.4~? & 25.20 & 10.08 & 0.11 & 172117-5325.2~? & 95.9 & 13.27 & 0.62\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
172120-1154.3~ & 51.4 & 12.63 & 0.22 & 172120-5850.9~v & 49.7 & 9.55 & 0.32 & 172122-2133.4~? & 25.18 & 9.04 & 0.15\\
172122-6507.0~? & 23.32 & 11.90 & 0.22 & 172125-2316.3~? & 52.8 & 12.11 & 0.22 & 172132-4858.8~? & 47.0 & 10.20 & 0.24\\
172134-3206.3~? & 35.5 & 9.46 & 0.12 & 172134-4757.9~? & 27.47 & 10.58 & 0.16 & 172139-3108.7~? & 30.21 & 9.40 & 0.27\\
172139-5921.8~ & 114 & 11.60 & 0.37 & 172140-4641.3~ & 924 & 11.51 & 0.57 & 172141-1436.3~?v & 214 & 10.17 & 1.37\\
172143-7053.7~? & 46.5 & 10.90 & 0.30 & 172148-3304.8~? & 103 & 10.75 & 0.22 & 172148-4822.9~? & 111 & 12.46 & 0.91\\
172149-1640.1~ & 140 & 12.36 & 0.49 & 172149-1959.0~v & 114 & 12.82 & 1.15 & 172151-8100.6~?v & 119 & 12.43 & 1.36\\
172152-4654.3~ & 41.4 & 12.68 & 0.35 & 172156-5125.4~v & 365 & 10.88 & 1.45 & 172200-2342.8~ & 191 & 13.09 & 1.51\\
172201-6556.7~? & 27.11 & 11.15 & 0.19 & 172204-1308.8~?v & 91.6 & 10.95 & 0.43 & 172204-1844.7~?v & 167 & 12.87 & 0.52\\
172204-5634.6~? & 24.89 & 11.42 & 0.12 & 172213-5740.7~ & 62.1 & 11.27 & 0.19 & 172215-1821.0~?v & 188 & 13.00 & 1.67\\
172215-3752.1~ & 14.97 & 11.59 & 0.15 & 172216-6742.4~ & 74.4 & 12.69 & 0.34 & 172217-6838.5~? & 38.0 & 10.07 & 0.15\\
172220-5539.0~ & 87.6 & 12.24 & 0.47 & 172223-4144.6~?v & 57.8 & 8.32 & 0.26 & 172223-5438.9~?v & 164 & 11.69 & 1.58\\
172224-2231.0~?v & 55.0 & 11.81 & 0.39 & 172224-4749.6~ & 171 & 13.54 & 0.51 & 172229-1615.5~ & 333 & 12.06 & 0.62\\
172229-4633.3~ & 24.78 & 10.46 & 0.12 & 172231-4026.8~? & 44.9 & 10.46 & 0.20 & 172234-6701.4~? & 74.5 & 10.70 & 0.15\\
172238-2308.6~? & 92.6 & 13.01 & 1.40 & 172239-4517.9~? & 33.65 & 11.73 & 0.35 & 172239-6636.1~? & 80.3 & 12.28 & 0.52\\
172240-6313.1~?v & 207 & 11.08 & 1.55 & 172241-5804.0~v & 227 & 11.89 & 1.22 & 172242-6647.9~? & 120 & 12.64 & 0.38\\
172245-1756.8~ & 249 & 12.90 & 0.47 & 172249-3043.7~? & 34.70 & 11.17 & 0.16 & 172251-1409.7~ & 74.4 & 13.56 & 1.45\\
172252-5333.9~ & 42.8 & 13.09 & 0.56 & 172253-2912.8~?v & 117 & 9.47 & 1.88 & 172255+0052.4~? & 66.0 & 9.38 & 0.45\\
172256-1714.1~?v & 86.7 & 12.86 & 0.81 & 172256-4144.8~ & 30.41 & 12.06 & 0.25 & 172257-4136.9~? & 61.0 & 11.84 & 0.31\\
172258-1808.8~v & 270 & 12.37 & 0.53 & 172300-5451.6~? & 28.78 & 11.29 & 0.21 & 172301-2259.9~ & 26.82 & 11.24 & 0.15\\
172301-3809.3~ & 28.64 & 12.01 & 0.14 & 172307-4349.6~? & 109 & 10.78 & 0.21 & 172307-5043.0~? & 34.43 & 10.18 & 0.12\\
172307-5237.6~? & 65.4 & 11.67 & 0.21 & 172309-7931.9~v & 145 & 13.08 & 0.47 & 172311-5852.2~?v & 160 & 11.24 & 1.39\\
172313-3210.2~? & 85.6 & 8.94 & 0.08 & 172315-2252.0~v & 850 & 10.78 & 2.23 & 172318-1419.5~? & 41.2 & 13.11 & 0.47\\
172320-4642.8~? & 104 & 11.57 & 0.32 & 172321-6502.2~? & 163 & 11.12 & 1.13 & 172325-6057.0~ & 37.8 & 11.83 & 0.22\\
172329-4351.6~ & 395 & 11.88 & 0.34 & 172329-6806.0~ & 336 & 11.89 & 0.22 & 172330-5140.0~? & 150 & 10.93 & 1.05\\
172330-5622.3~ & 32.71 & 11.72 & 0.15 & 172331-4056.8~?v & 59.7 & 10.80 & 0.36 & 172331-4655.9~ & 217 & 12.12 & 0.48\\
172333-3828.0~ & 65.0 & 13.52 & 0.54 & 172334-3647.1~? & 119 & 12.09 & 0.48 & 172338-1449.1~ & 56.6 & 13.30 & 0.48\\
172340-4428.3~? & 52.0 & 10.31 & 0.19 & 172341-4149.1~? & 50.2 & 11.14 & 0.18 & 172343-2820.7~ & 133 & 11.93 & 0.35\\
172344-3301.3~? & 67.9 & 10.15 & 0.28 & 172345-5516.0~ & 88.4 & 11.81 & 0.20 & 172347-1402.8~ & 63.9 & 12.86 & 0.42\\
172349-2828.8~v & 335 & 9.03 & 1.67 & 172351-3008.5~ & 153 & 13.34 & 0.69 & 172351-3328.5~? & 29.79 & 10.58 & 0.14\\
172352-1622.1~ & 61.3 & 11.84 & 0.17 & 172353-4616.6~? & 286 & 9.32 & 0.51 & 172356-2030.4~? & 18.58 & 10.02 & 0.08\\
172357-4727.1~ & 71.2 & 12.21 & 0.62 & 172358-2521.4~?v & 93.9 & 12.19 & 0.46 & 172358-4929.5~v & 312 & 12.40 & 0.79\\
172358-5416.0~? & 23.20 & 11.51 & 0.15 & 172400-5240.6~? & 35.1 & 11.28 & 0.14 & 172401-2919.5~v & 251 & 9.41 & 0.60\\
172405-4003.9~v & 387 & 11.13 & 0.54 & 172405-5615.1~ & 9.223 & 10.71 & 0.12 & 172406-4842.2~?v & 71.2 & 9.45 & 0.28\\
172407-3924.2~ & 36.8 & 12.53 & 0.24 & 172414-6954.5~? & 367 & 12.58 & 0.39 & 172416-3049.4~?v & 36.5 & 10.79 & 0.31\\
172420-1527.2~? & 60.0 & 13.51 & 1.12 & 172420-4024.2~ & 64.0 & 13.12 & 0.65 & 172421-2924.2~v & 239 & 12.76 & 0.94\\
172421-5923.7~?v & 471 & 11.67 & 0.67 & 172423-0632.2~? & 176 & 10.69 & 0.22 & 172426-5501.7~? & 45.6 & 12.93 & 0.49\\
172428-1742.9~ & 33.36 & 12.07 & 0.35 & 172428-2902.7~?v & 157 & 11.89 & 0.38 & 172431-5056.3~ & 55.8 & 11.90 & 0.37\\
172436-3026.6~? & 68.8 & 12.60 & 0.26 & 172438-3611.5~ & 81.8 & 12.37 & 0.43 & 172439-2934.6~? & 43.3 & 10.61 & 0.22\\
172440-5027.0~ & 25.86 & 11.06 & 0.19 & 172442-1440.0~ & 57.4 & 13.57 & 0.38 & 172442-5914.2~v & 122 & 12.89 & 0.78\\
172445-1809.3~? & 48.3 & 11.79 & 0.23 & 172445-5430.3~ & 1332 & 11.43 & 0.52 & 172446-1744.4~? & 55.2 & 11.03 & 0.16\\
172449-4745.1~? & 71.2 & 12.69 & 0.75 & 172450-5941.4~v & 289 & 12.84 & 1.62 & 172452-3644.8~ & 46.5 & 12.42 & 0.35\\
172454-5225.5~? & 61.3 & 10.03 & 0.30 & 172458-1029.4~?v & 64.1 & 12.20 & 0.67 & 172501-1441.0~ & 27.24 & 11.65 & 0.24\\
172502-5338.9~ & 333 & 12.08 & 0.54 & 172505-6326.6~v & 218 & 12.54 & 1.17 & 172506-4925.2~ & 41.3 & 12.89 & 0.48\\
172507-3819.0~? & 42.1 & 9.35 & 0.15 & 172509-4952.0~ & 93.8 & 12.41 & 0.39 & 172511-5524.5~ & 315 & 11.63 & 0.36\\
172516-0547.1~ & 103 & 13.30 & 1.38 & 172517-6050.7~ & 924 & 12.06 & 0.60 & 172520-2814.3~? & 31.71 & 10.50 & 0.25\\
172521-1814.4~? & 52.6 & 12.63 & 0.36 & 172525-1139.0~? & 119 & 11.33 & 0.37 & 172525-1224.9~ & 52.8 & 13.22 & 0.35\\
172525-1847.8~ & 205 & 12.73 & 0.79 & 172525-5316.6~ & 110 & 12.48 & 0.32 & 172526-1637.1~? & 118 & 13.00 & 1.35\\
172528-3921.5~ & 461 & 12.61 & 0.38 & 172528-4126.7~? & 77.5 & 10.48 & 0.71 & 172528-6147.2~? & 70.1 & 11.80 & 0.44\\
172529-2002.6~ & 270 & 13.37 & 1.20 & 172529-4300.7~v & 923 & 12.41 & 1.32 & 172531-6039.3~?v & 64.7 & 9.90 & 0.64\\
172534-3848.7~ & 14.55 & 9.27 & 0.11 & 172535-4916.9~ & 1200 & 11.31 & 0.98 & 172535-5137.8~? & 134 & 12.14 & 0.34\\
172536-2651.0~ & 84.9 & 10.88 & 0.16 & 172536-7637.6~ & 108 & 12.60 & 0.32 & 172538-1511.4~? & 61.3 & 10.86 & 0.15\\
172540-5117.5~? & 51.0 & 11.33 & 0.23 & 172541-2522.9~? & 93.9 & 10.19 & 0.24 & 172549-4732.8~? & 39.1 & 11.90 & 0.22\\
172549-5555.8~v & 43.4 & 11.32 & 0.22 & 172552-5703.5~? & 773 & 12.51 & 1.04 & 172554-1816.3~? & 53.8 & 12.13 & 0.56\\
172557+0024.9~ & 461 & 11.74 & 0.57 & 172558-5336.9~? & 39.8 & 11.60 & 0.21 & 172603-3512.3~? & 48.6 & 12.69 & 1.08\\
172607-0220.2~ & 134 & 12.17 & 0.57 & 172607-5041.1~ & 472 & 10.31 & 1.17 & 172612-3608.5~ & 2.3648 & 13.02 & 0.39\\
172613-3937.2~? & 40.5 & 11.51 & 0.30 & 172615-2515.6~ & 70.1 & 12.84 & 0.38 & 172619-4001.9~v & 428 & 9.64 & 0.48\\
172619-5514.0~v & 38.5 & 10.41 & 0.86 & 172620-4503.2~? & 49.6 & 10.11 & 0.20 & 172622-1755.1~ & 47.3 & 11.74 & 0.16\\
172624-2044.4~? & 53.2 & 11.19 & 0.33 & 172625-6244.5~? & 45.1 & 10.86 & 0.14 & 172628-4914.0~ & 45.6 & 12.77 & 0.32\\
172631-3813.1~ & 9.140 & 11.13 & 0.15 & 172633-4938.2~? & 46.1 & 10.68 & 0.27 & 172634-4718.0~v & 148 & 10.88 & 1.52\\
172636-4012.5~? & 85.1 & 9.50 & 0.56 & 172639-4746.4~ & 26.48 & 9.19 & 0.16 & 172642-3216.1~? & 52.6 & 10.27 & 0.30\\
172643-7044.7~ & 103 & 12.28 & 0.30 & 172645-5930.3~ & 43.3 & 13.29 & 0.57 & 172647-2850.0~? & 147 & 11.53 & 0.43\\
172648-0419.5~ & 309 & 13.09 & 1.17 & 172649-0223.6~?v & 81.1 & 10.46 & 1.05 & 172650-4309.6~ & 52.0 & 11.44 & 0.20\\
172653-1529.8~? & 67.9 & 11.56 & 0.35 & 172655-4838.2~? & 29.30 & 11.42 & 0.26 & 172656-3105.5~v & 1200 & 9.06 & 0.36\\
172657-3842.7~? & 32.34 & 10.90 & 0.29 & 172658-1838.1~ & 52.7 & 12.66 & 0.25 & 172659-4333.2~ & 21.78 & 12.15 & 0.37\\
172700-8337.2~ & 74.4 & 12.09 & 0.49 & 172703-5531.4~ & 26.48 & 12.11 & 0.33 & 172704-4006.8~? & 73.6 & 10.26 & 0.16\\
172711-1142.3~? & 50.8 & 13.06 & 0.60 & 172715-7544.0~? & 415 & 11.15 & 0.72 & 172718-5236.2~? & 46.0 & 8.79 & 0.24\\
172719-5641.2~ & 176 & 12.45 & 0.33 & 172720-4056.2~ & 214 & 13.14 & 0.51 & 172723-7117.3~? & 105 & 8.83 & 0.33\\
172724-1521.7~ & 93.9 & 13.20 & 1.03 & 172725-3149.1~? & 55.9 & 12.10 & 0.25 & 172727-3839.8~? & 46.9 & 9.79 & 0.21\\
172728-1857.7~? & 37.5 & 9.74 & 0.18 & 172730-4440.0~ & 58.9 & 11.74 & 0.18 & 172731-3107.3~?v & 87.5 & 10.79 & 0.78\\
172735-5333.7~ & 83.3 & 11.85 & 0.45 & 172738-4321.5~ & 70.1 & 10.33 & 0.35 & 172739-4901.9~ & 71.2 & 12.65 & 0.57\\
172741-3108.3~?v & 41.7 & 10.54 & 0.19 & 172741-6022.9~? & 44.6 & 10.61 & 0.20 & 172742-4021.7~ & 31.49 & 9.56 & 0.12\\
172743-5149.2~ & 24.57 & 11.30 & 0.18 & 172747-1752.0~? & 61.3 & 12.96 & 0.64 & 172750-5638.4~? & 59.7 & 12.70 & 0.49\\
172750-6740.7~? & 23.47 & 11.31 & 0.13 & 172752-4542.9~? & 60.5 & 12.67 & 0.43 & 172754-4350.8~v & 99.9 & 10.39 & 0.59\\
172754-7421.7~? & 40.8 & 10.69 & 0.10 & 172756+0022.0~? & 45.3 & 11.51 & 0.33 & 172758-1656.0~? & 56.3 & 12.93 & 0.51\\
172758-6408.6~? & 22.72 & 9.66 & 0.13 & 172801-5105.1~? & 80.8 & 12.03 & 0.46 & 172802-4511.6~ & 209 & 13.16 & 0.72\\
172804-6227.2~ & 25.41 & 10.44 & 0.09 & 172806-1246.8~? & 63.4 & 11.71 & 0.30 & 172807-2029.5~? & 38.9 & 11.67 & 0.20\\
172809-5039.8~? & 61.7 & 12.50 & 0.74 & 172812-1304.0~ & 98.1 & 13.68 & 0.80 & 172814-1313.3~? & 65.7 & 10.98 & 0.26\\
172814-4552.9~? & 50.8 & 11.61 & 0.44 & 172822-1805.6~ & 47.5 & 13.20 & 1.00 & 172823-1540.8~? & 107 & 12.97 & 1.44\\
172824-5059.7~ & 49.6 & 12.28 & 0.42 & 172826-2102.6~v & 206 & 13.12 & 1.91 & 172827-5403.8~?v & 225 & 11.52 & 0.87\\
172828-5434.3~? & 216 & 12.85 & 0.95 & 172830-6916.7~ & 319 & 11.06 & 0.19 & 172833-1000.8~ & 225 & 12.79 & 2.07\\
172835-1709.1~ & 390 & 12.80 & 0.76 & 172837-3826.5~ & 214 & 9.68 & 0.17 & 172843-4854.9~ & 126 & 12.54 & 0.79\\
172845-5224.7~? & 195 & 13.32 & 0.88 & 172850-5539.3~? & 56.9 & 10.83 & 0.31 & 172853-5432.5~? & 65.4 & 12.95 & 0.63\\
172854-4555.6~ & 84.0 & 12.40 & 0.43 & 172855-4449.1~? & 106 & 12.45 & 0.39 & 172856-5417.5~ & 29.36 & 10.83 & 0.19\\
172857-1742.8~ & 69.5 & 13.59 & 0.88 & 172900-6034.1~? & 26.05 & 10.95 & 0.19 & 172903-6223.1~? & 389 & 12.05 & 0.90\\
172907-2005.1~? & 39.7 & 11.31 & 0.18 & 172909-4742.2~ & 200 & 12.20 & 1.65 & 172910-1600.1~v & 195 & 11.75 & 0.31\\
172912-1321.1~? & 79.4 & 9.92 & 0.60 & 172913-1940.3~ & 23.57 & 11.59 & 0.16 & 172915-0727.8~ & 1141 & 10.07 & 1.11\\
172916-0451.6~? & 30.86 & 11.10 & 0.34 & 172917-6913.9~ & 166 & 12.51 & 2.04 & 172927-4627.3~? & 27.57 & 10.03 & 0.25\\
172929-5954.0~?v & 29.02 & 10.82 & 0.51 & 172931-4456.6~ & 48.4 & 12.18 & 0.29 & 172931-4945.4~ & 69.6 & 12.27 & 0.29\\
172937-1624.7~ & 27.24 & 11.55 & 0.18 & 172937-8137.2~ & 77.0 & 12.35 & 0.40 & 172938-5020.7~? & 30.09 & 10.85 & 0.17\\
172942-4629.5~v & 380 & 11.68 & 1.46 & 172942-6050.3~? & 98.9 & 11.91 & 0.44 & 172943-5959.2~? & 41.8 & 10.14 & 0.11\\
172944-5105.6~? & 56.4 & 10.90 & 0.28 & 172947-5744.9~ & 21.61 & 9.70 & 0.10 & 172948-4835.9~? & 28.61 & 9.85 & 0.14\\
172949-0744.7~ & 113 & 13.37 & 0.44 & 172950-5525.3~ & 315 & 12.85 & 0.43 & 172951-5153.7~?v & 223 & 11.83 & 1.42\\
172955-5051.7~ & 472 & 12.33 & 0.50 & 172959-6333.0~ & 34.09 & 11.60 & 0.13 & 172959-6658.0~? & 397 & 10.43 & 0.47\\
172959-6917.0~? & 134 & 11.88 & 0.46 & 173000-1723.8~? & 80.9 & 12.41 & 0.61 & 173003-4358.2~v & 322 & 11.93 & 0.64\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
173003-4619.3~? & 119 & 11.06 & 0.57 & 173010-6142.9~? & 66.4 & 11.74 & 0.41 & 173011-6715.6~ & 17.57 & 9.14 & 0.06\\
173014-6523.5~ & 397 & 12.75 & 0.65 & 173014-6801.1~? & 106 & 11.43 & 0.45 & 173019-4859.9~ & 211 & 12.25 & 0.54\\
173020-6532.0~ & 183 & 11.97 & 0.31 & 173022-3345.5~?v & 73.6 & 10.12 & 0.11 & 173024-4125.5~? & 245 & 12.12 & 0.83\\
173025-4641.9~? & 34.97 & 10.71 & 0.31 & 173028-1734.8~ & 48.3 & 12.75 & 0.43 & 173029-1630.2~v & 209 & 12.30 & 1.75\\
173030-3940.2~v & 194 & 9.78 & 0.61 & 173031-1627.4~ & 201 & 12.93 & 0.68 & 173031-7607.8~? & 52.9 & 10.17 & 0.42\\
173043-6754.8~ & 131 & 12.73 & 0.56 & 173047-1122.1~?v & 92.2 & 9.80 & 0.08 & 173049-2910.8~? & 100 & 11.87 & 0.35\\
173050-1927.9~? & 86.3 & 12.76 & 0.47 & 173055-2719.1~ & 182 & 12.68 & 1.34 & 173055-8136.7~?v & 73.2 & 8.21 & 0.37\\
173059-5741.5~? & 110 & 10.56 & 0.29 & 173100-4412.0~? & 82.8 & 11.64 & 0.42 & 173101-4118.0~? & 50.7 & 11.76 & 0.31\\
173103-1801.6~ & 293 & 12.93 & 1.28 & 173105-1602.9~?v & 181 & 12.40 & 0.94 & 173108-3019.4~ & 24.18 & 9.39 & 0.10\\
173109-5011.5~ & 96.6 & 12.81 & 0.57 & 173112-2014.7~? & 34.42 & 10.49 & 0.14 & 173113-4200.7~? & 47.2 & 9.79 & 0.17\\
173115-5013.9~? & 117 & 12.31 & 0.72 & 173116-1717.9~? & 181 & 12.22 & 0.68 & 173118-3843.9~ & 32.49 & 11.69 & 0.23\\
173121-6252.9~? & 40.2 & 11.70 & 0.16 & 173122+0033.1~? & 47.8 & 12.45 & 0.39 & 173122-5650.6~?v & 113 & 12.25 & 0.57\\
173123-5136.7~ & 51.4 & 12.87 & 0.44 & 173123-6634.0~ & 68.8 & 10.17 & 0.16 & 173124-1226.8~ & 31.01 & 12.32 & 0.33\\
173127-1551.7~? & 56.3 & 11.25 & 0.35 & 173128-3403.1~v & 1145 & 9.35 & 0.39 & 173128-6905.0~ & 20.62 & 11.87 & 0.20\\
173129-4319.4~ & 470 & 11.38 & 0.92 & 173134-0818.9~? & 84.1 & 12.70 & 0.79 & 173134-1313.3~ & 68.8 & 13.48 & 0.53\\
173138-3025.4~ & 473 & 11.29 & 1.12 & 173142-4729.1~ & 47.2 & 12.87 & 0.93 & 173142-5012.6~? & 70.6 & 11.79 & 1.04\\
173142-7305.0~ & 240 & 11.57 & 0.21 & 173145-4733.8~ & 63.4 & 12.88 & 0.81 & 173154-4105.7~ & 43.2 & 12.08 & 0.15\\
173155-3343.7~?v & 85.6 & 9.72 & 0.54 & 173156-6521.6~? & 62.9 & 11.98 & 0.20 & 173159-5410.4~? & 296 & 11.18 & 0.69\\
173203-6123.8~? & 90.1 & 13.23 & 0.77 & 173206-3959.4~? & 68.8 & 12.40 & 0.48 & 173206-4504.4~ & 37.6 & 11.61 & 0.17\\
173208-5503.3~? & 71.2 & 12.91 & 0.92 & 173209-1331.5~? & 106 & 13.15 & 0.89 & 173211-7333.9~? & 72.3 & 8.84 & 0.35\\
173214-1402.8~? & 124 & 11.93 & 1.03 & 173216-1819.4~? & 64.9 & 12.87 & 0.53 & 173216-4447.3~ & 296 & 12.15 & 0.36\\
173217-5257.7~? & 65.5 & 10.21 & 0.46 & 173218-5737.7~? & 76.6 & 12.62 & 0.42 & 173220-6207.7~ & 33.29 & 11.89 & 0.18\\
173221-1655.7~? & 124 & 12.90 & 1.34 & 173227-4803.0~ & 280 & 11.96 & 0.43 & 173228-0323.1~ & 174 & 11.94 & 0.60\\
173228-3403.2~ & 149 & 10.76 & 0.65 & 173229-4027.2~? & 58.6 & 11.67 & 0.43 & 173234-1739.4~ & 94.3 & 12.60 & 0.98\\
173235-1932.3~? & 76.2 & 12.63 & 0.82 & 173239-1718.6~? & 54.7 & 13.00 & 0.42 & 173239-4647.6~ & 174 & 12.39 & 0.38\\
173239-5527.5~? & 43.6 & 12.03 & 0.19 & 173244-1827.3~? & 41.8 & 12.28 & 0.33 & 173244-6620.3~? & 58.6 & 12.56 & 0.60\\
173250-1802.8~? & 154 & 12.44 & 0.66 & 173251-4639.8~? & 126 & 11.11 & 0.38 & 173256-1621.2~v & 67.4 & 12.42 & 1.24\\
173257-5151.4~? & 171 & 11.80 & 0.40 & 173257-6157.1~? & 47.4 & 11.38 & 0.28 & 173258-1620.1~? & 60.0 & 12.40 & 0.48\\
173259-1113.4~ & 9.318 & 11.83 & 0.25 & 173300-4601.5~ & 4.332 & 12.07 & 0.39 & 173307-4736.3~ & 265 & 12.60 & 0.49\\
173307-5630.0~ & 216 & 12.41 & 0.37 & 173314-1610.8~? & 54.0 & 11.49 & 0.25 & 173316-5557.0~ & 48.2 & 12.29 & 0.28\\
173320-6630.7~? & 20.81 & 11.02 & 0.13 & 173321-5934.4~ & 118 & 9.36 & 0.06 & 173325-4639.8~ & 134 & 11.67 & 1.11\\
173329-3030.4~ & 29.18 & 11.89 & 0.34 & 173339-0053.3~? & 98.4 & 10.67 & 0.56 & 173339-6634.8~? & 28.84 & 9.31 & 0.18\\
173342-4718.8~? & 53.4 & 12.57 & 0.41 & 173346-3307.2~? & 85.9 & 12.03 & 0.59 & 173349-5255.9~ & 58.6 & 11.27 & 0.66\\
173350-0942.6~ & 26.00 & 12.46 & 0.32 & 173351-4602.3~ & 40.1 & 9.67 & 0.15 & 173353-7651.8~? & 45.6 & 9.90 & 0.21\\
173354-3759.2~? & 107 & 11.63 & 0.41 & 173356-1752.2~ & 248 & 12.61 & 1.12 & 173358-1452.4~? & 38.3 & 10.53 & 0.10\\
173401-0158.8~? & 109 & 10.91 & 0.52 & 173404-6123.1~ & 30.54 & 11.66 & 0.16 & 173405-2754.4~ & 29.65 & 9.99 & 0.07\\
173407-7432.2~? & 17.74 & 9.34 & 0.09 & 173413-5950.1~ & 29.87 & 12.27 & 0.22 & 173415-0525.9~? & 123 & 12.93 & 0.36\\
173415-6248.1~ & 98.9 & 13.25 & 0.57 & 173417-4437.5~? & 104 & 11.94 & 0.49 & 173419-5709.7~?v & 164 & 12.34 & 1.23\\
173421-1638.0~? & 84.3 & 12.25 & 0.57 & 173423-1342.0~ & 195 & 13.30 & 1.59 & 173424-4115.7~ & 30.92 & 12.20 & 0.22\\
173429-6021.8~ & 43.2 & 12.49 & 0.20 & 173431-5546.7~ & 21.27 & 10.17 & 0.09 & 173432-3146.5~ & 140 & 9.85 & 0.11\\
173433-4740.6~? & 86.3 & 10.96 & 0.28 & 173434-0005.9~? & 29.02 & 10.85 & 0.22 & 173437-5809.3~? & 68.8 & 11.07 & 0.30\\
173439-1056.6~? & 88.2 & 11.75 & 0.36 & 173442-4104.4~ & 136 & 12.12 & 0.32 & 173446-4706.6~v & 472 & 12.49 & 0.53\\
173447+0009.5~? & 50.4 & 11.34 & 0.35 & 173447-0552.3~ & 65.9 & 12.89 & 0.35 & 173450-3416.6~ & 431 & 9.66 & 0.77\\
173450-3813.2~ & 85.3 & 10.70 & 0.15 & 173452-2343.9~ & 1200 & 11.98 & 1.16 & 173455-0031.4~ & 155 & 13.18 & 0.65\\
173455-1842.3~ & 66.2 & 12.83 & 1.37 & 173457-1544.6~ & 86.1 & 12.84 & 1.63 & 173501-1158.2~ & 26.16 & 11.13 & 0.17\\
173503-2123.3~ & 159 & 13.17 & 0.80 & 173503-5020.0~ & 227 & 11.23 & 0.18 & 173503-5141.4~? & 78.7 & 9.52 & 0.17\\
173504-6045.5~ & 427 & 10.91 & 1.20 & 173506-2006.1~ & 137 & 12.91 & 1.68 & 173506-2131.5~? & 28.21 & 13.35 & 0.69\\
173512-5103.5~? & 114 & 13.35 & 0.74 & 173513-4913.7~? & 129 & 11.58 & 1.65 & 173515-3608.6~ & 923 & 10.93 & 0.50\\
173515-4610.5~ & 297 & 11.19 & 0.36 & 173516-0744.1~ & 78.7 & 11.90 & 0.17 & 173519-4248.3~? & 66.0 & 11.89 & 0.33\\
173519-5324.0~ & 69.3 & 12.83 & 0.50 & 173526-3338.9~? & 188 & 9.02 & 0.74 & 173528-0207.2~? & 337 & 11.99 & 0.76\\
173528-5412.2~ & 159 & 12.57 & 1.56 & 173529-5803.0~v & 62.2 & 12.82 & 0.57 & 173532-6725.0~? & 341 & 11.31 & 0.36\\
173533-1419.5~? & 157 & 10.79 & 1.07 & 173538-1416.2~ & 195 & 12.14 & 0.44 & 173540-1814.3~ & 114 & 12.90 & 0.52\\
173540-4815.9~ & 123 & 13.06 & 1.30 & 173542-5932.6~? & 21.66 & 9.95 & 0.08 & 173545-3615.9~ & 1200 & 11.30 & 2.06\\
173545-5727.7~? & 29.37 & 10.69 & 0.15 & 173546-1851.7~? & 63.1 & 13.04 & 0.55 & 173546-4048.2~?v & 213 & 12.71 & 1.65\\
173549-4616.5~ & 50.7 & 12.21 & 0.18 & 173550-1616.5~? & 101 & 12.66 & 0.69 & 173550-4826.2~? & 114 & 12.83 & 1.70\\
173551-5217.7~ & 164 & 13.20 & 0.86 & 173551-6821.5~?v & 110 & 10.62 & 1.31 & 173556-2022.1~ & 43.5 & 11.22 & 0.12\\
173557-5527.2~?v & 226 & 10.07 & 0.21 & 173559-1332.3~?v & 169 & 12.58 & 1.37 & 173559-4603.8~ & 72.1 & 12.25 & 0.37\\
173600-4808.2~ & 365 & 11.73 & 1.14 & 173603+0030.8~ & 49.3 & 12.97 & 0.31 & 173603-5211.4~? & 35.8 & 12.03 & 0.20\\
173604-4315.0~ & 32.41 & 11.11 & 0.23 & 173608-6515.6~ & 52.5 & 12.98 & 0.38 & 173609-4939.0~? & 79.1 & 11.97 & 0.37\\
173612-1634.6~?v & 103 & 11.55 & 1.06 & 173618-6404.3~ & 183 & 11.67 & 0.81 & 173619-4526.6~? & 54.6 & 11.64 & 0.34\\
173620-4534.0~ & 61.2 & 12.61 & 0.37 & 173623-6853.1~? & 44.0 & 10.89 & 0.27 & 173624-5252.4~ & 32.41 & 11.73 & 0.15\\
173625-5306.3~? & 67.3 & 13.29 & 1.47 & 173628-1828.8~?v & 147 & 11.61 & 1.66 & 173631-5140.9~? & 26.13 & 11.17 & 0.21\\
173633-2305.0~ & 113 & 13.46 & 1.22 & 173639-1736.3~ & 32.68 & 10.20 & 0.10 & 173641-1755.7~? & 68.4 & 11.50 & 0.40\\
173644-4552.2~? & 53.2 & 12.00 & 0.49 & 173645-5124.3~? & 20.21 & 12.22 & 0.20 & 173647-1530.7~v & 197 & 12.99 & 0.59\\
173647-1540.7~? & 32.41 & 9.49 & 0.21 & 173647-5103.1~? & 145 & 12.94 & 1.00 & 173649-6619.7~? & 70.8 & 11.21 & 0.36\\
173652-5754.9~? & 48.7 & 11.53 & 0.26 & 173654-4425.7~? & 49.3 & 12.53 & 0.66 & 173657-1130.7~ & 42.2 & 12.73 & 0.21\\
173700-4245.1~? & 53.9 & 11.04 & 0.24 & 173701-4651.8~ & 551 & 13.16 & 1.03 & 173701-6754.0~? & 59.0 & 11.17 & 0.32\\
173702-4340.6~ & 148 & 11.47 & 0.42 & 173703-4836.8~? & 229 & 11.79 & 0.37 & 173708-4708.0~ & 333 & 11.79 & 2.19\\
173708-6311.1~?v & 33.57 & 11.49 & 0.26 & 173709-5519.5~ & 68.8 & 11.24 & 0.19 & 173712-5033.2~? & 124 & 11.93 & 0.97\\
173716-1314.2~? & 130 & 13.42 & 1.20 & 173716-4326.8~ & 18.17 & 9.28 & 0.06 & 173720-1434.3~ & 48.5 & 13.53 & 0.38\\
173721-4532.2~ & 236 & 11.30 & 0.45 & 173723-1530.0~ & 53.5 & 12.91 & 0.32 & 173723-1621.2~ & 150 & 11.19 & 0.60\\
173724-2122.4~ & 31.34 & 11.72 & 0.17 & 173724-2712.7~v & 632 & 10.98 & 0.65 & 173729-3455.2~ & 588 & 9.58 & 0.81\\
173729-3743.4~? & 47.0 & 12.30 & 0.87 & 173729-4758.6~ & 41.9 & 12.71 & 0.45 & 173732-5654.6~? & 32.06 & 11.48 & 0.15\\
173733-1721.1~ & 162 & 13.11 & 1.19 & 173734-1747.2~?v & 145 & 12.98 & 1.33 & 173739-3215.9~ & 196 & 12.54 & 1.66\\
173739-5323.7~? & 42.7 & 8.98 & 0.22 & 173740-1834.6~ & 226 & 12.68 & 2.06 & 173741-6411.1~? & 41.7 & 11.96 & 0.29\\
173742-3501.1~ & 572 & 10.40 & 0.26 & 173744-4858.8~? & 126 & 12.64 & 0.96 & 173745-7549.2~? & 72.2 & 10.72 & 0.16\\
173747-4103.2~ & 183 & 10.37 & 0.10 & 173750-6342.0~v & 76.8 & 10.74 & 0.70 & 173754-1651.9~ & 98.6 & 12.08 & 0.38\\
173800-0531.2~? & 46.0 & 12.07 & 0.39 & 173801-5140.4~? & 68.1 & 9.12 & 0.27 & 173803-4755.8~? & 27.54 & 9.28 & 0.17\\
173805-1521.0~? & 62.1 & 9.84 & 0.41 & 173805-7234.6~? & 79.7 & 10.56 & 0.44 & 173810-6416.4~? & 30.66 & 11.09 & 0.18\\
173812-0352.7~ & 43.6 & 12.78 & 0.48 & 173812-6442.5~ & 111 & 12.36 & 0.74 & 173814-6844.9~ & 230 & 13.26 & 1.25\\
173816-5031.5~ & 47.0 & 12.29 & 0.31 & 173818-4123.2~ & 261 & 12.98 & 1.11 & 173819-7508.2~v & 103 & 12.79 & 0.48\\
173821-1650.0~ & 39.9 & 11.91 & 0.20 & 173825-0340.7~? & 68.1 & 12.57 & 0.77 & 173825-5245.6~? & 176 & 12.11 & 0.66\\
173826-4736.4~? & 36.4 & 12.00 & 0.33 & 173827-4856.4~ & 29.59 & 11.56 & 0.19 & 173835-0459.4~? & 55.8 & 12.59 & 0.31\\
173835-1508.0~ & 366 & 12.95 & 0.82 & 173838-0001.7~ & 25.89 & 9.90 & 0.18 & 173839-6554.3~? & 45.4 & 12.92 & 0.41\\
173841-0144.4~ & 152 & 9.71 & 0.75 & 173842-5450.1~? & 125 & 12.32 & 0.54 & 173845-1808.6~ & 112 & 11.93 & 0.30\\
173846-3457.3~v & 250 & 11.88 & 1.88 & 173851-1752.8~ & 248 & 11.04 & 0.25 & 173853-4437.8~? & 45.4 & 11.12 & 0.30\\
173855-5637.0~v & 116 & 12.37 & 0.45 & 173857-4854.2~ & 185 & 11.24 & 1.29 & 173859-3251.8~? & 32.13 & 9.90 & 0.21\\
173900-1737.1~ & 118 & 12.69 & 1.22 & 173900-2140.4~? & 103 & 10.45 & 0.39 & 173901-5612.1~? & 56.2 & 12.23 & 0.40\\
173902-1507.3~?v & 92.7 & 12.89 & 1.25 & 173906-6024.1~? & 49.3 & 11.76 & 0.20 & 173907-4904.8~? & 29.03 & 10.45 & 0.17\\
173909-1515.0~? & 64.9 & 12.14 & 0.31 & 173909-5516.6~ & 60.5 & 12.66 & 0.35 & 173910-4855.8~ & 166 & 12.14 & 1.05\\
173910-4915.3~ & 58.9 & 12.93 & 0.48 & 173911-4551.6~? & 73.4 & 11.56 & 0.30 & 173914-0014.0~? & 66.0 & 11.92 & 0.64\\
173919-4739.2~ & 80.0 & 13.20 & 0.95 & 173921-1522.2~ & 53.0 & 13.07 & 0.46 & 173923-5003.7~ & 36.5 & 11.90 & 0.12\\
173923-6424.8~? & 30.18 & 11.22 & 0.18 & 173925-7045.0~ & 390 & 12.53 & 1.09 & 173928-0157.6~ & 193 & 12.66 & 0.56\\
173931-1432.7~ & 163 & 12.51 & 0.37 & 173931-2909.9~ & 16.05 & 9.85 & 0.10 & 173931-6646.0~? & 58.1 & 12.26 & 0.46\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
173932-2048.3~ & 263 & 11.73 & 1.52 & 173932-6636.3~? & 58.9 & 12.90 & 0.37 & 173935-2228.9~? & 32.56 & 11.19 & 0.21\\
173936-5505.0~v & 280 & 13.18 & 0.82 & 173938-3615.7~?v & 42.8 & 9.22 & 0.18 & 173938-5117.7~ & 387 & 13.05 & 1.04\\
173942-2257.6~ & 59.5 & 12.70 & 0.40 & 173943-1612.0~ & 80.9 & 11.61 & 0.38 & 173944-1426.6~? & 86.1 & 13.32 & 1.72\\
173945-5545.9~ & 74.4 & 12.30 & 0.54 & 173952-4949.6~? & 43.7 & 11.95 & 0.18 & 173954-4839.6~? & 39.5 & 10.39 & 0.11\\
174001-1620.4~? & 126 & 13.43 & 0.53 & 174001-5327.9~? & 82.2 & 11.84 & 0.35 & 174002-5712.5~? & 60.2 & 11.18 & 0.39\\
174006-1421.4~ & 23.64 & 12.17 & 0.20 & 174006-5405.1~?v & 138 & 12.54 & 0.76 & 174009-1722.7~? & 33.39 & 11.08 & 0.17\\
174011-5347.5~v & 39.6 & 12.88 & 0.47 & 174017-4339.7~ & 59.3 & 12.62 & 0.49 & 174018-1350.5~ & 182 & 13.43 & 0.49\\
174018-6514.4~? & 61.8 & 12.56 & 0.33 & 174019-2441.8~v & 183 & 12.53 & 1.14 & 174020-1212.5~? & 43.9 & 12.03 & 0.38\\
174021-2515.8~ & 42.1 & 12.54 & 0.32 & 174022-5214.7~v & 138 & 10.47 & 0.77 & 174023-5408.5~? & 102 & 12.58 & 1.16\\
174026-4335.0~ & 160 & 11.18 & 0.68 & 174030-1901.4~ & 59.1 & 12.95 & 0.47 & 174030-4137.8~v & 138 & 8.17 & 0.40\\
174033-0001.3~ & 154 & 12.19 & 0.66 & 174033-4416.7~ & 66.1 & 12.80 & 0.34 & 174033-5746.2~? & 43.4 & 12.34 & 0.23\\
174038-4013.1~? & 130 & 11.08 & 0.17 & 174038-6002.4~v & 392 & 12.06 & 0.62 & 174042-4432.6~v & 226 & 12.83 & 0.66\\
174043-3940.6~? & 175 & 13.20 & 1.41 & 174045-5057.5~ & 144 & 13.30 & 0.63 & 174046-1525.9~? & 63.1 & 11.43 & 0.37\\
174048-3858.7~? & 72.0 & 11.03 & 0.27 & 174051-0403.3~? & 48.1 & 11.11 & 0.20 & 174051-7201.2~? & 65.5 & 10.64 & 0.60\\
174053-5114.1~? & 38.8 & 10.58 & 0.13 & 174056-3812.5~? & 44.6 & 11.60 & 0.42 & 174101-3915.7~? & 28.55 & 11.19 & 0.15\\
174103-1831.6~ & 123 & 13.16 & 0.75 & 174105-4703.4~v & 386 & 12.39 & 0.85 & 174105-6658.3~ & 95.5 & 13.25 & 1.48\\
174107-5918.8~ & 20.41 & 11.04 & 0.09 & 174108-4347.4~? & 57.5 & 9.66 & 0.21 & 174109-5915.6~ & 166 & 11.75 & 0.21\\
174109-6720.4~? & 36.0 & 11.94 & 0.16 & 174110-4454.1~? & 83.6 & 12.06 & 0.48 & 174111-1306.7~?v & 139 & 12.74 & 1.30\\
174112-5439.2~ & 149 & 12.75 & 1.99 & 174113-1639.7~ & 217 & 13.21 & 1.39 & 174117-1929.4~ & 30.38 & 10.86 & 0.14\\
174117-4000.9~ & 206 & 11.63 & 0.55 & 174118-7627.0~ & 280 & 13.13 & 0.58 & 174119-1303.8~ & 71.5 & 13.47 & 1.03\\
174121-1108.6~? & 24.16 & 11.04 & 0.12 & 174125-1731.7~? & 197 & 12.19 & 1.17 & 174126-1636.5~ & 59.0 & 13.13 & 0.40\\
174127-4218.5~? & 34.23 & 10.31 & 0.12 & 174128-3444.4~ & 214 & 12.70 & 0.99 & 174129-4205.5~? & 114 & 12.44 & 1.59\\
174131-4357.9~ & 95.0 & 11.49 & 0.67 & 174138-5251.2~? & 132 & 11.31 & 0.39 & 174140-1615.6~ & 385 & 12.79 & 0.35\\
174140-3624.5~v & 276 & 10.85 & 0.55 & 174140-4834.7~? & 105 & 11.98 & 0.41 & 174144-4506.0~? & 40.7 & 10.04 & 0.16\\
174144-4719.1~? & 58.3 & 12.25 & 0.34 & 174145-5228.9~ & 315 & 12.40 & 1.19 & 174146-4118.1~?v & 110 & 12.44 & 1.06\\
174148-1723.0~? & 54.2 & 12.02 & 0.36 & 174150-5124.6~? & 90.5 & 12.55 & 0.30 & 174153-1532.8~ & 112 & 12.98 & 1.46\\
174157-0113.3~?v & 169 & 12.30 & 0.75 & 174158-2536.5~? & 52.1 & 11.31 & 0.19 & 174200-4741.7~? & 41.9 & 11.65 & 0.46\\
174201-4407.4~? & 41.4 & 11.63 & 0.23 & 174201-5625.1~? & 37.9 & 11.25 & 0.20 & 174207-5436.1~ & 29.08 & 11.46 & 0.21\\
174208-2025.3~ & 263 & 12.09 & 0.66 & 174208-3826.2~ & 44.4 & 10.01 & 0.10 & 174208-5054.0~ & 80.6 & 12.57 & 0.39\\
174210-0201.1~ & 571 & 12.16 & 0.73 & 174213-4607.8~? & 32.50 & 11.41 & 0.17 & 174220-1609.8~ & 70.7 & 13.36 & 0.62\\
174222-6432.8~? & 77.5 & 12.07 & 0.57 & 174223-3515.0~?v & 117 & 10.25 & 0.23 & 174224-6720.8~? & 154 & 9.52 & 0.28\\
174227-4833.9~ & 174 & 12.69 & 0.58 & 174228-0234.5~ & 51.1 & 12.82 & 0.53 & 174231-4628.2~ & 169 & 12.53 & 0.71\\
174232-2517.1~?v & 112 & 10.84 & 0.77 & 174233-4839.5~? & 32.33 & 9.74 & 0.10 & 174233-5122.3~? & 36.2 & 11.95 & 0.19\\
174234-4517.8~ & 103 & 12.73 & 0.34 & 174234-5124.8~ & 24.69 & 11.84 & 0.12 & 174236-5438.2~ & 20.54 & 11.59 & 0.21\\
174238-5357.8~? & 47.9 & 9.15 & 0.25 & 174245-4459.9~v & 386 & 12.74 & 1.70 & 174249-6328.6~? & 45.0 & 11.20 & 0.19\\
174250-4214.8~? & 63.9 & 12.44 & 0.84 & 174250-6407.3~? & 31.63 & 10.53 & 0.11 & 174255-1957.1~? & 50.6 & 12.28 & 0.31\\
174255-4457.3~ & 175 & 11.50 & 0.40 & 174259-3949.1~? & 45.6 & 11.83 & 0.33 & 174300-2648.0~ & 200 & 11.27 & 0.20\\
174301-1807.1~ & 61.5 & 13.01 & 0.55 & 174301-5248.4~ & 49.3 & 11.31 & 0.20 & 174303-3522.5~ & 48.6 & 12.32 & 0.30\\
174310-5921.4~? & 209 & 10.86 & 0.61 & 174312-4801.3~ & 173 & 11.68 & 0.18 & 174313-3238.6~? & 125 & 11.31 & 0.29\\
174316-0353.5~?v & 83.6 & 10.99 & 0.42 & 174316-2254.2~ & 8.464 & 12.12 & 0.24 & 174316-2410.5~ & 97.2 & 12.35 & 0.69\\
174316-4453.3~ & 29.10 & 11.43 & 0.14 & 174317-5322.7~? & 50.4 & 10.01 & 0.12 & 174320-4149.4~? & 425 & 11.64 & 0.94\\
174324-1652.4~? & 64.0 & 12.83 & 0.47 & 174327-1732.6~ & 43.8 & 11.42 & 0.16 & 174327-1931.6~? & 49.9 & 11.94 & 0.29\\
174327-4346.1~v & 196 & 10.53 & 0.69 & 174329-1548.1~ & 130 & 12.22 & 1.68 & 174329-4959.7~? & 122 & 13.36 & 0.89\\
174330-4330.2~ & 59.2 & 13.33 & 0.48 & 174331-6350.9~? & 118 & 8.95 & 0.39 & 174336-2624.6~v & 392 & 12.05 & 0.81\\
174341-5849.0~ & 1111 & 13.04 & 0.91 & 174344-1107.9~ & 111 & 12.91 & 0.33 & 174345-1842.0~ & 219 & 13.28 & 0.62\\
174350-4840.2~? & 105 & 12.23 & 0.57 & 174351-2142.5~ & 38.4 & 10.70 & 0.19 & 174352-4045.9~? & 385 & 10.75 & 0.64\\
174352-6612.7~ & 78.8 & 12.84 & 0.56 & 174353-0225.3~?v & 129 & 11.42 & 0.67 & 174353-1800.8~? & 61.9 & 13.31 & 0.42\\
174354-2425.9~ & 52.3 & 12.54 & 0.35 & 174355-4924.9~? & 39.9 & 11.92 & 0.21 & 174401-3912.7~? & 61.9 & 12.57 & 0.42\\
174409-4241.5~? & 28.23 & 11.30 & 0.23 & 174416-4757.3~ & 61.9 & 12.90 & 0.41 & 174417-2613.8~ & 185 & 10.64 & 0.19\\
174418-6533.1~ & 71.8 & 12.33 & 0.44 & 174419-0143.7~ & 76.4 & 11.83 & 0.19 & 174419-4012.5~ & 306 & 13.06 & 1.22\\
174420-5611.0~v & 116 & 13.34 & 0.97 & 174420-6700.6~? & 62.3 & 9.91 & 0.34 & 174424-1613.8~ & 205 & 12.75 & 1.29\\
174424-3832.0~ & 63.3 & 12.78 & 0.38 & 174424-6001.7~ & 51.9 & 10.95 & 0.15 & 174430-4819.6~v & 203 & 13.05 & 1.73\\
174436-2256.8~? & 64.4 & 9.59 & 0.23 & 174437-4604.6~? & 70.6 & 12.97 & 1.20 & 174440-4852.6~? & 115 & 12.69 & 0.57\\
174446-1842.6~ & 31.61 & 12.94 & 1.09 & 174449-1130.0~? & 38.1 & 12.89 & 0.59 & 174455-1318.2~? & 73.2 & 10.17 & 0.43\\
174456-1839.4~v & 148 & 8.47 & 0.50 & 174458-4633.3~ & 26.04 & 10.97 & 0.12 & 174459-3843.9~v & 224 & 12.79 & 1.88\\
174503-7332.0~ & 24.76 & 11.57 & 0.14 & 174506-6030.9~?v & 50.7 & 8.49 & 0.26 & 174506-6254.4~? & 60.0 & 9.91 & 0.35\\
174517-6856.2~? & 245 & 12.00 & 0.90 & 174519-1741.9~ & 261 & 13.07 & 1.72 & 174519-4030.8~? & 83.5 & 12.66 & 0.58\\
174519-5738.0~ & 32.07 & 11.50 & 0.18 & 174520-1448.3~? & 33.67 & 10.43 & 0.13 & 174520-4124.5~? & 44.4 & 11.14 & 0.63\\
174524-6006.1~? & 44.9 & 11.97 & 0.29 & 174525-3645.2~v & 313 & 12.86 & 0.39 & 174528-1707.3~? & 49.3 & 11.48 & 0.22\\
174529-5932.9~ & 45.9 & 12.69 & 0.22 & 174531-4709.6~ & 69.5 & 13.04 & 0.45 & 174531-4912.4~? & 52.5 & 11.74 & 0.40\\
174536-6327.7~? & 31.82 & 11.92 & 0.18 & 174539-4103.1~? & 191 & 11.70 & 0.50 & 174541-5238.8~ & 139 & 12.94 & 0.68\\
174542-4216.9~? & 29.50 & 10.81 & 0.18 & 174543-1748.3~ & 174 & 13.10 & 1.01 & 174544-4316.3~ & 19.67 & 11.40 & 0.19\\
174546-4212.6~ & 42.1 & 12.46 & 0.29 & 174547-4942.5~? & 50.5 & 10.71 & 0.26 & 174552-5821.6~v & 393 & 10.87 & 0.76\\
174552-7103.4~? & 146 & 12.30 & 0.72 & 174556-6438.6~? & 75.6 & 11.44 & 0.49 & 174557-4457.1~? & 112 & 11.82 & 0.59\\
174557-4549.3~ & 79.0 & 13.16 & 0.48 & 174558-4124.2~ & 59.3 & 11.24 & 0.87 & 174600-2303.7~? & 49.2 & 11.90 & 0.26\\
174604-5821.3~?v & 109 & 11.48 & 0.80 & 174608-1347.6~ & 169 & 12.73 & 0.92 & 174608-5742.1~?v & 363 & 11.22 & 0.74\\
174609-1734.2~ & 56.8 & 12.88 & 0.54 & 174611-3557.4~ & 157 & 12.90 & 0.71 & 174612-7125.7~ & 277 & 12.14 & 1.31\\
174614-0148.8~ & 50.6 & 12.04 & 0.27 & 174616-1449.6~ & 208 & 13.29 & 0.78 & 174619-3831.1~ & 23.80 & 9.74 & 0.08\\
174621-2308.0~? & 26.27 & 10.20 & 0.15 & 174624-4711.7~? & 24.23 & 10.82 & 0.14 & 174625-4830.4~? & 139 & 11.23 & 0.32\\
174626-4150.5~ & 109 & 12.95 & 0.50 & 174629-0702.8~ & 223 & 13.33 & 0.68 & 174629-4548.1~ & 58.6 & 12.95 & 0.56\\
174630-5656.3~v & 109 & 11.59 & 0.37 & 174631-1715.8~ & 68.3 & 12.90 & 0.69 & 174633-4614.4~ & 126 & 12.40 & 0.40\\
174639-5229.9~ & 154 & 13.09 & 0.78 & 174640-3600.4~? & 103 & 12.54 & 0.60 & 174641-5038.2~? & 54.5 & 11.28 & 0.20\\
174642-4011.7~ & 109 & 12.87 & 1.19 & 174642-6740.8~ & 44.5 & 12.21 & 0.39 & 174643-5640.5~?v & 88.4 & 11.92 & 0.58\\
174645-5321.0~? & 69.2 & 12.58 & 0.57 & 174649-4321.8~ & 278 & 12.09 & 0.77 & 174651-4504.9~? & 42.5 & 11.66 & 0.22\\
174652-4034.2~ & 73.3 & 12.55 & 0.28 & 174653-1541.4~ & 34.53 & 10.12 & 0.08 & 174656-4841.3~ & 76.0 & 13.23 & 0.85\\
174656-5002.7~?v & 84.8 & 12.65 & 0.94 & 174659-4225.1~ & 40.0 & 12.55 & 0.45 & 174700-4013.9~ & 390 & 12.83 & 0.91\\
174702-4858.6~ & 17.36 & 10.46 & 0.09 & 174702-6640.6~? & 43.4 & 10.39 & 0.18 & 174703-1237.3~ & 118 & 12.94 & 1.34\\
174703-1457.3~ & 259 & 12.65 & 1.27 & 174708-0254.1~ & 66.1 & 12.16 & 0.33 & 174711-5821.5~? & 59.6 & 12.55 & 0.71\\
174713-4523.9~? & 48.3 & 12.54 & 0.22 & 174715-5119.9~? & 49.7 & 12.88 & 0.58 & 174717-0657.5~ & 24.76 & 9.38 & 0.10\\
174719-1730.8~? & 107 & 12.83 & 1.07 & 174719-4233.2~? & 324 & 13.73 & 1.58 & 174719-7917.2~? & 47.4 & 9.33 & 0.24\\
174723-3832.1~? & 53.3 & 12.12 & 0.26 & 174725-2304.8~? & 38.3 & 10.57 & 0.17 & 174726-2559.0~ & 49.2 & 11.71 & 0.16\\
174726-4153.8~ & 81.4 & 12.63 & 0.83 & 174726-5134.3~? & 119 & 13.11 & 0.74 & 174728-2011.2~ & 274 & 13.42 & 1.21\\
174728-3537.6~ & 37.6 & 11.40 & 0.21 & 174728-5905.8~? & 59.4 & 11.52 & 0.38 & 174730-0210.4~? & 24.73 & 10.80 & 0.15\\
174730-0500.3~ & 42.4 & 11.80 & 0.29 & 174730-1537.0~ & 50.8 & 11.64 & 0.25 & 174731-6821.5~ & 92.6 & 12.43 & 0.71\\
174732-4108.6~ & 294 & 12.48 & 0.59 & 174733-1514.7~? & 107 & 12.41 & 0.88 & 174733-3915.6~ & 460 & 12.43 & 0.85\\
174733-4357.4~ & 52.1 & 12.65 & 0.43 & 174733-7047.7~? & 79.8 & 10.78 & 0.21 & 174736-1621.1~? & 197 & 12.74 & 1.81\\
174741-4442.8~? & 39.5 & 10.13 & 0.17 & 174742-0338.6~? & 75.8 & 8.52 & 0.50 & 174744-5136.8~?v & 154 & 12.20 & 1.69\\
174746-4739.4~? & 88.0 & 11.95 & 0.51 & 174756-5201.5~ & 61.1 & 10.97 & 0.17 & 174759-3914.1~?v & 86.1 & 12.29 & 0.82\\
174804-5454.7~ & 315 & 12.68 & 0.73 & 174809-6127.2~? & 29.68 & 10.63 & 0.20 & 174811-1458.3~ & 59.2 & 13.20 & 0.48\\
174811-4745.5~ & 62.9 & 13.51 & 0.45 & 174811-6030.4~? & 85.4 & 11.65 & 0.37 & 174813-4938.3~? & 41.6 & 9.55 & 0.27\\
174817-4935.1~ & 53.0 & 12.49 & 0.29 & 174818-4956.1~v & 190 & 12.05 & 0.93 & 174825-5726.1~? & 129 & 12.32 & 0.46\\
174826-1730.5~ & 570 & 12.16 & 1.02 & 174826-3849.3~? & 51.0 & 12.50 & 0.44 & 174826-7234.3~? & 23.84 & 9.14 & 0.11\\
174828-4250.5~? & 40.3 & 11.23 & 0.17 & 174833-5215.0~? & 217 & 10.82 & 0.55 & 174834-4141.0~ & 43.0 & 11.17 & 0.10\\
174835-4311.2~?v & 153 & 11.89 & 0.83 & 174836-2438.5~? & 89.5 & 10.49 & 0.28 & 174836-5102.9~ & 174 & 11.99 & 0.53\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
174836-6103.2~ & 182 & 12.74 & 0.61 & 174839-5912.8~? & 24.65 & 11.10 & 0.15 & 174839-7121.1~ & 1142 & 13.03 & 0.83\\
174841-5450.5~? & 61.1 & 12.86 & 0.47 & 174842-3857.4~?v & 169 & 11.28 & 0.43 & 174843-3818.0~v & 582 & 12.61 & 1.07\\
174845-4614.7~v & 77.5 & 11.67 & 0.41 & 174848-4102.4~? & 60.6 & 10.13 & 0.38 & 174852-4650.6~ & 49.6 & 12.53 & 0.27\\
174852-4916.5~ & 89.5 & 13.37 & 0.73 & 174853-6625.4~? & 49.5 & 11.93 & 0.14 & 174856-0908.4~? & 28.63 & 10.14 & 0.18\\
174858-6133.1~? & 118 & 12.54 & 1.03 & 174901-4546.7~ & 333 & 11.57 & 0.83 & 174908-1339.6~ & 258 & 12.98 & 0.95\\
174910-1732.9~ & 224 & 12.08 & 0.24 & 174910-4759.0~? & 521 & 11.42 & 0.71 & 174911-4245.4~? & 30.27 & 11.27 & 0.16\\
174911-4758.6~ & 333 & 11.40 & 0.72 & 174912-1638.6~ & 192 & 13.56 & 1.58 & 174912-4514.8~ & 64.5 & 13.17 & 0.51\\
174912-4746.4~? & 50.8 & 11.24 & 0.14 & 174912-5325.5~? & 86.6 & 11.56 & 0.66 & 174914-5727.2~ & 90.5 & 11.27 & 0.24\\
174916-3913.3~v & 444 & 12.76 & 1.28 & 174919-1625.1~ & 21.67 & 10.79 & 0.12 & 174919-4022.5~ & 90.9 & 13.25 & 0.64\\
174919-5108.7~ & 78.3 & 11.43 & 0.25 & 174924-4746.0~? & 38.2 & 9.85 & 0.12 & 174925-3634.0~? & 24.21 & 8.89 & 0.08\\
174926-5459.4~? & 106 & 12.54 & 0.60 & 174930-4437.9~ & 66.7 & 12.79 & 0.22 & 174930-5109.3~ & 17.17 & 10.76 & 0.09\\
174936-3816.0~ & 41.0 & 12.48 & 0.23 & 174939-6723.0~? & 184 & 11.37 & 1.56 & 174940-4159.9~? & 143 & 12.46 & 0.90\\
174942-4054.9~ & 390 & 11.91 & 0.49 & 174942-4534.4~? & 30.73 & 11.08 & 0.27 & 174946-4646.5~ & 122 & 12.08 & 0.33\\
174947-3508.0~ & 190 & 12.65 & 0.47 & 174948-5335.9~? & 41.0 & 11.96 & 0.38 & 174950-1746.1~? & 83.1 & 10.81 & 0.56\\
174955-5441.6~ & 52.8 & 12.43 & 0.27 & 174956-7040.2~ & 385 & 11.94 & 1.32 & 174959-5427.8~ & 72.6 & 11.54 & 0.12\\
175000-0355.8~? & 36.9 & 11.93 & 0.25 & 175009-4548.3~ & 92.6 & 12.96 & 0.96 & 175011-2250.9~?v & 22.65 & 10.68 & 1.13\\
175011-4519.8~? & 333 & 11.31 & 0.34 & 175013-4013.9~ & 181 & 12.12 & 0.66 & 175015-2223.7~? & 132 & 10.98 & 1.06\\
175015-4233.0~? & 64.5 & 12.48 & 0.39 & 175015-4457.2~? & 190 & 11.38 & 0.24 & 175015-6337.5~ & 86.6 & 12.18 & 0.91\\
175015-6815.1~? & 47.5 & 9.98 & 0.20 & 175017-2600.5~? & 226 & 12.77 & 0.61 & 175017-4103.9~ & 277 & 11.85 & 0.45\\
175020-1537.2~ & 7.858 & 10.73 & 0.11 & 175022-1853.1~ & 163 & 13.13 & 0.73 & 175023-6041.0~? & 62.7 & 10.85 & 0.22\\
175025-4321.5~ & 111 & 12.41 & 0.58 & 175026-1636.9~ & 63.9 & 12.24 & 0.22 & 175027-4426.0~? & 153 & 11.36 & 1.10\\
175030-4308.0~v & 198 & 12.84 & 1.75 & 175032-3735.3~? & 27.65 & 10.55 & 0.18 & 175032-5807.8~? & 46.9 & 10.57 & 0.21\\
175034-1606.5~ & 205 & 13.32 & 0.56 & 175039-4107.7~? & 25.67 & 10.84 & 0.12 & 175039-4733.5~? & 173 & 12.90 & 1.53\\
175039-5810.1~? & 20.07 & 9.17 & 0.06 & 175043-5301.0~? & 65.6 & 12.03 & 0.56 & 175044-5125.9~? & 26.68 & 9.50 & 0.12\\
175044-7253.5~? & 107 & 11.59 & 0.21 & 175046-3838.0~v & 125 & 11.89 & 0.58 & 175046-8049.0~ & 17.35 & 10.21 & 0.08\\
175048-0114.5~ & 93.3 & 12.39 & 0.71 & 175049-5559.6~ & 315 & 12.56 & 0.56 & 175056-3659.5~ & 189 & 10.33 & 0.52\\
175056-5401.9~? & 93.3 & 11.71 & 0.34 & 175057-4738.3~ & 148 & 12.22 & 1.52 & 175059-4030.3~? & 95.3 & 12.11 & 0.57\\
175105-1755.0~ & 60.9 & 11.87 & 0.38 & 175107-0244.0~? & 44.9 & 11.53 & 0.26 & 175107-7359.9~ & 157 & 12.93 & 1.03\\
175108-0158.2~ & 153 & 11.47 & 0.41 & 175108-3651.6~ & 47.4 & 12.23 & 0.23 & 175109-5147.7~? & 79.9 & 11.85 & 0.28\\
175110-5531.2~? & 83.2 & 11.14 & 0.42 & 175112-4025.9~ & 205 & 11.34 & 0.14 & 175113-1351.7~? & 36.4 & 10.18 & 0.22\\
175114-1704.0~? & 47.2 & 11.12 & 0.24 & 175116-1726.9~ & 118 & 11.42 & 0.25 & 175116-2309.5~v & 101 & 12.25 & 0.43\\
175118-4931.0~? & 47.5 & 10.24 & 0.24 & 175119-4816.4~ & 19.63 & 10.21 & 0.09 & 175119-5551.5~? & 48.6 & 11.61 & 0.25\\
175126-4858.8~? & 73.3 & 11.95 & 0.89 & 175127-5318.5~? & 47.5 & 12.06 & 0.41 & 175128-3732.5~v & 83.9 & 11.53 & 0.44\\
175128-5835.4~? & 337 & 12.06 & 0.47 & 175128-6206.8~?v & 182 & 11.07 & 1.47 & 175128-7104.0~ & 69.0 & 12.66 & 0.29\\
175129-3744.5~ & 163 & 11.15 & 0.14 & 175130-3749.1~ & 26.59 & 11.99 & 0.49 & 175138-4454.8~ & 18.81 & 9.83 & 0.06\\
175141-0227.6~? & 108 & 10.54 & 0.47 & 175144-4500.0~ & 27.31 & 10.92 & 0.12 & 175150-1545.6~ & 261 & 12.89 & 0.92\\
175150-6025.5~ & 23.10 & 8.97 & 0.05 & 175151-6115.3~?v & 125 & 12.55 & 0.45 & 175155-4149.5~ & 313 & 12.09 & 0.81\\
175156-3727.3~? & 64.0 & 12.26 & 0.46 & 175157-1815.0~ & 87.6 & 12.98 & 0.53 & 175200-3813.9~ & 149 & 13.39 & 0.79\\
175200-5751.9~ & 190 & 11.31 & 0.37 & 175203-3828.7~? & 85.7 & 12.35 & 0.64 & 175204-5053.6~? & 47.5 & 11.68 & 0.21\\
175205-2650.1~? & 28.07 & 9.30 & 0.18 & 175205-4309.2~ & 60.2 & 12.03 & 0.26 & 175206-6120.3~? & 67.2 & 13.28 & 0.68\\
175207-6308.8~v & 144 & 13.01 & 1.00 & 175208-4031.0~v & 49.2 & 12.87 & 0.75 & 175209-5812.4~? & 57.0 & 12.34 & 0.57\\
175211-6952.3~? & 88.0 & 12.84 & 0.48 & 175213-4937.6~? & 31.63 & 10.73 & 0.15 & 175214-3707.9~? & 36.8 & 8.64 & 0.21\\
175215-4249.4~? & 121 & 12.68 & 0.38 & 175216-0038.8~ & 313 & 11.71 & 0.65 & 175225-7632.8~ & 25.37 & 10.84 & 0.15\\
175227-4015.2~ & 157 & 11.94 & 0.25 & 175228-1607.6~? & 39.8 & 10.52 & 0.26 & 175229-0333.8~? & 42.7 & 10.33 & 0.14\\
175232-2115.9~? & 244 & 11.72 & 0.47 & 175234-6526.5~ & 54.7 & 11.98 & 0.32 & 175237-5600.3~ & 40.5 & 12.75 & 0.28\\
175243-3947.8~v & 210 & 11.16 & 0.92 & 175243-6331.9~ & 295 & 12.36 & 0.32 & 175244-4322.4~? & 94.2 & 11.47 & 0.32\\
175244-4728.5~? & 68.6 & 11.89 & 0.56 & 175245-3952.2~?v & 51.3 & 13.29 & 0.82 & 175245-4139.0~? & 77.9 & 9.10 & 0.36\\
175245-7028.8~? & 28.31 & 9.15 & 0.16 & 175247-0623.8~ & 51.4 & 13.34 & 0.36 & 175247-4638.9~? & 104 & 10.19 & 0.49\\
175248-6957.3~? & 50.0 & 12.17 & 0.24 & 175250-6800.5~ & 145 & 11.08 & 0.15 & 175256-1808.6~v & 107 & 11.44 & 0.53\\
175258-2736.0~ & 3.3810 & 10.12 & 0.25 & 175258-3846.0~v & 149 & 12.54 & 0.88 & 175301-5428.6~? & 68.0 & 12.67 & 0.90\\
175303-0234.7~?v & 70.1 & 7.64 & 0.40 & 175305-7944.7~ & 122 & 12.70 & 0.90 & 175306-0348.1~? & 145 & 10.83 & 0.16\\
175309-4011.0~? & 32.60 & 11.76 & 0.15 & 175310-5326.1~ & 31.58 & 11.97 & 0.28 & 175314-3651.8~v & 65.5 & 12.41 & 0.63\\
175314-5022.2~ & 413 & 11.10 & 0.34 & 175315-3648.9~ & 47.3 & 12.66 & 0.34 & 175315-4526.4~ & 39.6 & 12.47 & 0.63\\
175316-4015.4~? & 53.8 & 11.30 & 0.37 & 175318-7719.3~? & 24.07 & 10.78 & 0.16 & 175319-5912.0~? & 82.3 & 12.16 & 0.32\\
175320-2541.1~? & 57.7 & 12.58 & 0.35 & 175320-4101.8~? & 67.5 & 12.04 & 1.55 & 175322-2536.1~? & 59.5 & 11.22 & 0.37\\
175323-7343.9~? & 62.0 & 11.98 & 0.42 & 175324-7228.6~? & 36.7 & 10.99 & 0.17 & 175325-6639.1~? & 77.9 & 12.82 & 0.50\\
175326-5953.9~? & 31.23 & 9.49 & 0.12 & 175327-4924.4~ & 278 & 12.53 & 0.57 & 175329-4515.5~? & 47.6 & 12.39 & 0.64\\
175334-3805.0~?v & 195 & 10.61 & 0.24 & 175339-4403.6~?v & 48.8 & 11.96 & 0.45 & 175341-3722.6~v & 237 & 11.91 & 0.85\\
175344-4710.8~ & 39.7 & 12.12 & 0.22 & 175350-1707.6~ & 81.0 & 12.63 & 0.30 & 175350-5324.5~? & 53.3 & 13.17 & 0.57\\
175350-5920.0~v & 109 & 11.67 & 0.42 & 175351-4243.6~ & 410 & 11.78 & 0.59 & 175354-3726.0~?v & 40.2 & 12.05 & 0.43\\
175354-3826.6~? & 24.84 & 10.10 & 0.11 & 175355-4200.6~v & 181 & 12.53 & 1.14 & 175357-0714.8~ & 310 & 12.67 & 0.43\\
175359-0316.4~ & 66.4 & 11.18 & 0.47 & 175400-7339.2~?v & 115 & 11.77 & 0.55 & 175403-1523.8~ & 235 & 13.07 & 1.64\\
175403-5622.9~ & 521 & 11.58 & 0.55 & 175406-5116.6~ & 23.64 & 11.54 & 0.16 & 175407-2743.9~ & 1200 & 10.56 & 0.21\\
175407-4526.1~ & 674 & 12.95 & 0.37 & 175407-7638.3~v & 250 & 13.24 & 0.67 & 175408-4142.0~v & 948 & 11.70 & 0.47\\
175408-6950.8~ & 266 & 12.40 & 0.67 & 175411-6225.0~ & 94.2 & 11.15 & 0.58 & 175411-6258.9~? & 26.29 & 11.29 & 0.14\\
175415-3727.4~ & 294 & 13.05 & 0.72 & 175418-5136.1~? & 128 & 12.82 & 0.79 & 175421-5953.9~? & 61.7 & 10.67 & 0.27\\
175422-5504.3~ & 137 & 12.52 & 0.41 & 175425-5551.3~?v & 121 & 11.27 & 0.46 & 175426-2314.1~v & 710 & 9.16 & 0.50\\
175427-4031.9~ & 294 & 11.98 & 0.56 & 175433-4008.1~ & 91.0 & 12.21 & 0.84 & 175434-1014.5~v & 915 & 12.72 & 1.10\\
175439-4158.0~? & 180 & 13.46 & 0.58 & 175442-0649.9~ & 165 & 13.06 & 2.12 & 175444-3524.1~ & 258 & 11.85 & 0.75\\
175447-5045.2~? & 46.8 & 9.64 & 0.23 & 175447-6830.6~? & 38.8 & 10.71 & 0.10 & 175448-4718.4~? & 333 & 12.45 & 0.72\\
175449-4000.7~v & 182 & 12.19 & 1.47 & 175450-4248.5~? & 44.3 & 10.78 & 0.79 & 175450-6027.5~? & 49.1 & 10.98 & 0.34\\
175452-4809.1~ & 36.1 & 13.14 & 0.42 & 175454-3840.4~? & 28.41 & 9.48 & 0.18 & 175454-4453.0~? & 41.8 & 11.32 & 0.23\\
175459-5248.7~ & 28.46 & 12.19 & 0.17 & 175500-4346.6~? & 27.13 & 10.30 & 0.12 & 175500-5537.4~ & 97.3 & 12.76 & 0.71\\
175502-6005.1~?v & 82.2 & 12.45 & 0.34 & 175506-3912.4~v & 233 & 11.78 & 1.86 & 175507-5615.7~? & 50.7 & 11.36 & 0.29\\
175508-7405.4~ & 59.3 & 12.49 & 0.30 & 175509-4433.6~ & 43.4 & 12.50 & 0.31 & 175510-4241.3~ & 291 & 12.87 & 0.47\\
175513-1511.1~ & 206 & 12.87 & 1.69 & 175513-2800.3~v & 68.3 & 8.97 & 0.18 & 175515-3957.2~?v & 89.5 & 12.63 & 0.76\\
175517-5627.1~?v & 99.4 & 12.39 & 0.57 & 175518-4515.1~? & 25.69 & 9.71 & 0.10 & 175524-1335.6~? & 50.3 & 12.28 & 0.28\\
175524-1359.6~ & 26.08 & 9.72 & 0.08 & 175525-0716.3~ & 420 & 11.72 & 0.61 & 175525-4430.1~? & 50.3 & 11.90 & 0.32\\
175526-1206.7~ & 83.6 & 11.13 & 0.14 & 175529-4245.6~? & 55.0 & 10.84 & 0.34 & 175529-4559.1~? & 71.2 & 12.73 & 0.50\\
175531-6634.0~? & 427 & 12.37 & 0.68 & 175535-1336.9~?v & 360 & 12.07 & 1.36 & 175538-5151.3~ & 82.0 & 9.84 & 0.08\\
175539-5632.1~? & 78.8 & 11.95 & 0.55 & 175542-1524.4~? & 118 & 13.07 & 0.76 & 175544-3608.6~ & 62.7 & 12.22 & 0.40\\
175545-5413.7~? & 31.73 & 10.24 & 0.11 & 175545-5448.6~ & 207 & 11.81 & 0.76 & 175547+0056.6~?v & 70.9 & 11.78 & 0.52\\
175547-1651.2~ & 28.68 & 11.13 & 0.14 & 175551-1507.1~ & 48.2 & 12.45 & 0.43 & 175551-4243.8~?v & 92.8 & 12.01 & 0.56\\
175552-2004.8~ & 35.6 & 11.13 & 0.32 & 175553-4341.8~? & 56.8 & 13.23 & 0.38 & 175555-4506.1~ & 24.45 & 11.91 & 0.17\\
175556-1727.9~ & 95.0 & 12.02 & 0.71 & 175557-3528.8~? & 59.0 & 11.59 & 0.34 & 175558-2801.8~v & 207 & 9.69 & 0.63\\
175558-5458.4~ & 276 & 12.89 & 0.58 & 175558-7602.8~? & 415 & 10.45 & 0.40 & 175559-4050.4~? & 39.5 & 10.70 & 0.21\\
175602-2107.1~ & 105 & 11.71 & 0.24 & 175602-4317.7~ & 630 & 12.39 & 0.48 & 175603-3846.4~? & 60.8 & 11.85 & 0.46\\
175603-5540.5~?v & 45.2 & 10.77 & 0.71 & 175603-7204.5~ & 18.35 & 11.72 & 0.12 & 175603-7710.1~? & 53.2 & 11.64 & 0.41\\
175605-1252.4~? & 212 & 12.35 & 0.91 & 175606-4521.2~?v & 50.9 & 12.05 & 0.28 & 175608-1716.6~? & 147 & 12.87 & 1.12\\
175609-7728.8~? & 117 & 11.89 & 0.53 & 175612-8113.6~? & 28.19 & 10.65 & 0.13 & 175613-5819.8~? & 36.2 & 10.67 & 0.19\\
175614-5227.9~?v & 206 & 11.86 & 1.52 & 175619-4232.9~? & 71.8 & 12.26 & 0.30 & 175620-7021.7~v & 153 & 9.63 & 0.80\\
175625-4222.6~v & 132 & 12.98 & 0.75 & 175628-6239.3~? & 83.3 & 12.04 & 0.36 & 175633-7302.7~? & 122 & 9.38 & 0.30\\
175635-3933.8~?v & 121 & 13.03 & 0.95 & 175645-3533.0~v & 170 & 11.27 & 0.24 & 175645-4112.8~? & 157 & 12.46 & 0.98\\
175651-4717.9~ & 237 & 12.73 & 0.41 & 175654-4556.6~ & 160 & 11.43 & 0.80 & 175654-6010.7~ & 85.7 & 10.72 & 0.33\\
\hline
}
\clearpage

\addtocounter{table}{-1}
\MakeTableSep{|l|r|r|r||l|r|r|r||l|r|r|r|}{10cm}{Continued}{
\hline
\multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$} & \multicolumn{1}{|c|}{ID} & \multicolumn{1}{c|}{$P$} & \multicolumn{1}{c|}{$V$} & \multicolumn{1}{c|}{$\Delta~V$}\\
\hline
\multicolumn{12}{|c|}{\em  Stars classified as MISC.}\\
175655-4820.5~? & 49.2 & 11.44 & 0.46 & 175657-7021.6~? & 65.0 & 10.92 & 0.34 & 175658-3550.4~ & 131 & 11.85 & 0.38\\
175658-4431.5~? & 82.2 & 11.75 & 0.36 & 175659-2719.4~v & 112 & 12.28 & 0.63 & 175700-7356.2~ & 25.75 & 12.35 & 0.17\\
175701-4948.0~?v & 122 & 9.01 & 0.92 & 175702-4300.8~v & 201 & 12.96 & 1.02 & 175703-5710.8~? & 39.5 & 12.11 & 0.31\\
175704-2646.5~ & 76.7 & 9.76 & 0.14 & 175704-3717.1~? & 71.3 & 12.06 & 0.52 & 175709-4229.1~ & 163 & 12.80 & 0.84\\
175710-4123.3~? & 51.7 & 12.92 & 0.53 & 175710-5748.7~?v & 169 & 11.98 & 0.78 & 175716-5619.9~? & 115 & 10.31 & 0.42\\
175719-4630.8~? & 108 & 11.41 & 1.00 & 175720-3733.4~ & 23.24 & 9.53 & 0.08 & 175721+0011.7~? & 106 & 8.72 & 0.20\\
175722-0006.4~v & 194 & 10.93 & 0.93 & 175725-5828.5~ & 23.91 & 10.26 & 0.07 & 175726-3946.8~ & 364 & 12.46 & 0.93\\
175728-5836.1~v & 237 & 12.07 & 1.14 & 175731-3620.0~? & 335 & 12.16 & 0.41 & 175731-4312.9~v & 89.7 & 12.17 & 0.29\\
175731-7448.2~? & 157 & 12.83 & 1.03 & 175737-3741.8~ & 214 & 11.23 & 0.43 & 175741-4341.4~ & 119 & 12.48 & 0.60\\
175742-4613.7~ & 58.2 & 12.53 & 0.70 & 175749-3547.0~v & 498 & 11.74 & 0.65 & 175754-4456.7~? & 56.4 & 11.40 & 0.30\\
175754-5115.8~ & 48.3 & 10.54 & 0.12 & 175759-3854.7~v & 68.9 & 12.41 & 0.47 & 175800-6338.0~v & 89.2 & 8.02 & 0.48\\
175805-4110.4~? & 95.5 & 8.80 & 0.31 & 175806-4547.9~ & 37.3 & 12.10 & 0.20 & 175806-4842.0~? & 190 & 10.51 & 0.52\\
175807-4711.0~ & 584 & 11.74 & 0.40 & 175809-8132.1~ & 45.8 & 12.05 & 0.30 & 175813-3559.6~ & 110 & 13.05 & 1.54\\
175813-4656.8~v & 189 & 13.00 & 1.24 & 175815-3847.8~?v & 74.3 & 11.28 & 0.59 & 175818-5124.0~ & 461 & 12.45 & 0.86\\
175819-3832.8~ & 60.0 & 12.32 & 0.43 & 175824-4935.0~? & 180 & 12.47 & 0.36 & 175827-4536.2~ & 183 & 11.92 & 0.21\\
175828-6432.2~ & 20.10 & 11.71 & 0.15 & 175832-3945.1~ & 46.8 & 12.54 & 0.28 & 175833-2235.8~ & 68.1 & 12.11 & 0.60\\
175838-5957.3~? & 33.34 & 9.74 & 0.22 & 175842-0042.5~ & 60.0 & 12.27 & 0.53 & 175842-4023.4~ & 55.1 & 11.88 & 0.27\\
175842-5007.9~ & 65.9 & 12.08 & 0.28 & 175843-1635.9~ & 181 & 12.86 & 0.69 & 175843-7106.7~ & 46.3 & 12.46 & 0.22\\
175850-3956.8~ & 135 & 12.69 & 0.80 & 175852-6755.4~? & 56.7 & 11.53 & 0.26 & 175853-4703.7~? & 32.01 & 9.49 & 0.15\\
175853-5846.5~? & 61.8 & 11.28 & 0.31 & 175901-4411.5~ & 392 & 11.14 & 0.55 & 175902-6547.3~? & 36.7 & 11.34 & 0.17\\
175902-8346.6~ & 26.81 & 12.26 & 0.20 & 175905-6803.8~? & 128 & 12.15 & 1.53 & 175907-6928.2~ & 6.955 & 10.63 & 0.08\\
175908-4745.4~?v & 86.7 & 10.84 & 0.43 & 175911-3935.5~v & 274 & 13.02 & 1.45 & 175912-3800.1~?v & 52.4 & 12.33 & 0.38\\
175914-1438.3~? & 29.70 & 10.86 & 0.17 & 175914-4506.4~v & 351 & 13.07 & 0.79 & 175916-5646.8~?v & 118 & 11.80 & 0.48\\
175918-4851.4~? & 154 & 11.70 & 0.47 & 175919-2126.2~ & 80.5 & 11.08 & 0.30 & 175924-1607.4~ & 30.37 & 10.71 & 0.14\\
175925-4711.8~ & 40.8 & 10.59 & 0.12 & 175932-4303.4~ & 294 & 12.40 & 0.72 & 175933-3558.2~? & 72.0 & 11.97 & 0.39\\
175934-5059.9~? & 21.06 & 9.71 & 0.14 & 175936-4016.1~v & 132 & 12.55 & 0.99 & 175940-0939.4~ & 46.9 & 11.61 & 0.23\\
175941-2513.2~v & 176 & 11.88 & 0.81 & 175942-1421.3~? & 74.6 & 10.24 & 0.12 & 175942-3800.4~v & 272 & 12.56 & 1.37\\
175942-4200.1~ & 277 & 12.08 & 1.55 & 175943-5542.1~?v & 52.4 & 10.29 & 0.29 & 175944-3929.1~?v & 85.7 & 12.34 & 1.03\\
175952-2330.9~? & 149 & 9.62 & 0.28 & 175952-7620.7~? & 29.94 & 9.83 & 0.17 & 175952-8237.7~ & 68.3 & 11.30 & 0.38\\
\hline
}
